BAO and Type Ia Supernovae in LTB Cosmology: Constraints on Radial Inhomogeneity and Acoustic-Ruler Evolution

We investigate how baryon acoustic oscillations (BAO) and Type Ia supernovae constrain radial density profiles and acoustic-ruler evolution in Lema\^itre-Tolman-Bondi (LTB) cosmology with a cosmological constant. A consistent extension of a homogeneous analysis requires modified distances and unequal radial and transverse ruler stretching. Transverse BAO and supernovae isolate ruler evolution without fixing its absolute length. We connect this test to exact nonlinear, compensated density profiles with free depth, width, shell location and exterior matter density, keeping the observer at the symmetry centre. We fit DESI DR2 BAO and DES-Dovekie supernovae with full covariances and matched calibration freedom in LTB and flat $\Lambda$CDM. Conditional on evaluating BAO predictions at effective redshifts, LTB improves the full-sample $\chi^2$ by 8.5 with three additional parameters. DESI rejects the specific deep profile preferred without it, while distinct profiles remain nearly degenerate. Selecting DES supernovae alone gives a shallower shell and a gain of 7.44, almost entirely from BAO and unchanged by an additional magnitude-uncertainty cut. Two illustrative redshift-window tests retain a DES-only gain close to 7 at this geometry. The preferred profile and ruler history depend on the supernova selection. The full-sample gain occurs in at least 7% of simulated flat-$\Lambda$CDM data sets and does not establish an inhomogeneity detection; this calibration is not transferred to DES-only fits. Small finite-ruler corrections do not validate survey-bin averaging. In the local approximation, common LTB ruler evolution shifts angular and transverse three-dimensional BAO together and cannot by itself explain their discrepancy.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,horizontal sep=0.55cm,vertical sep=0.95cm},reviewaxis,width=0.31\textwidth,height=4.1cm,xmin=0,xmax=.85,xtick={0,.2,.4,.6,.8},xlabel={Redshift $z$},legend style={font=\scriptsize,draw=none,fill=white,at={(0.5,-0.40)},anchor=north}]
\nextgroupplot[ymin=0.96,ymax=1.06,title={Varying depth},ylabel={$\Lp/\rd$}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,0.99604347) (0.002125,0.99595725) (0.004250,0.99586945) (0.006375,0.99578010) (0.008500,0.99568920) (0.010625,0.99559677) (0.012750,0.99550284) (0.014875,0.99540743) (0.017000,0.99531058) (0.019125,0.99521231) (0.021250,0.99511268) (0.023375,0.99501172) (0.025500,0.99490951) (0.027625,0.99480609) (0.029750,0.99470153) (0.031875,0.99459592) (0.034000,0.99448933) (0.036125,0.99438186) (0.038250,0.99427360) (0.040375,0.99416466) (0.042500,0.99405517) (0.044625,0.99394523) (0.046750,0.99383500) (0.048875,0.99372460) (0.051000,0.99361419) (0.053125,0.99350393) (0.055250,0.99339399) (0.057375,0.99328454) (0.059500,0.99317578) (0.061625,0.99306789) (0.063750,0.99296107) (0.065875,0.99285554) (0.068000,0.99275151) (0.070125,0.99264919) (0.072250,0.99254882) (0.074375,0.99245062) (0.076500,0.99235483) (0.078625,0.99226168) (0.080750,0.99217141) (0.082875,0.99208425) (0.085000,0.99200044) (0.087125,0.99192021) (0.089250,0.99184380) (0.091375,0.99177142) (0.093500,0.99170331) (0.095625,0.99163966) (0.097750,0.99158068) (0.099875,0.99152657) (0.102000,0.99147751) (0.104125,0.99143367) (0.106250,0.99139521) (0.108375,0.99136227) (0.110500,0.99133499) (0.112625,0.99131347) (0.114750,0.99129783) (0.116875,0.99128813) (0.119000,0.99128446) (0.121125,0.99128685) (0.123250,0.99129535) (0.125375,0.99130997) (0.127500,0.99133071) (0.129625,0.99135756) (0.131750,0.99139049) (0.133875,0.99142946) (0.136000,0.99147441) (0.138125,0.99152526) (0.140250,0.99158193) (0.142375,0.99164432) (0.144500,0.99171234) (0.146625,0.99178585) (0.148750,0.99186473) (0.150875,0.99194886) (0.153000,0.99203807) (0.155125,0.99213224) (0.157250,0.99223120) (0.159375,0.99233479) (0.161500,0.99244286) (0.163625,0.99255524) (0.165750,0.99267175) (0.167875,0.99279224) (0.170000,0.99291652) (0.172125,0.99304444) (0.174250,0.99317583) (0.176375,0.99331051) (0.178500,0.99344832) (0.180625,0.99358910) (0.182750,0.99373268) (0.184875,0.99387890) (0.187000,0.99402762) (0.189125,0.99417867) (0.191250,0.99433191) (0.193375,0.99448719) (0.195500,0.99464437) (0.197625,0.99480332) (0.199750,0.99496389) (0.201875,0.99512597) (0.204000,0.99528943) (0.206125,0.99545414) (0.208250,0.99561999) (0.210375,0.99578688) (0.212500,0.99595468) (0.214625,0.99612330) (0.216750,0.99629264) (0.218875,0.99646261) (0.221000,0.99663310) (0.223125,0.99680405) (0.225250,0.99697535) (0.227375,0.99714693) (0.229500,0.99731872) (0.231625,0.99749064) (0.233750,0.99766262) (0.235875,0.99783460) (0.238000,0.99800651) (0.240125,0.99817829) (0.242250,0.99834989) (0.244375,0.99852124) (0.246500,0.99869231) (0.248625,0.99886303) (0.250750,0.99903336) (0.252875,0.99920326) (0.255000,0.99937268) (0.257125,0.99954159) (0.259250,0.99970994) (0.261375,0.99987770) (0.263500,1.00004484) (0.265625,1.00021132) (0.267750,1.00037712) (0.269875,1.00054220) (0.272000,1.00070653) (0.274125,1.00087009) (0.276250,1.00103285) (0.278375,1.00119480) (0.280500,1.00135591) (0.282625,1.00151615) (0.284750,1.00167551) (0.286875,1.00183397) (0.289000,1.00199152) (0.291125,1.00214812) (0.293250,1.00230378) (0.295375,1.00245847) (0.297500,1.00261219) (0.299625,1.00276491) (0.301750,1.00291662) (0.303875,1.00306732) (0.306000,1.00321700) (0.308125,1.00336563) (0.310250,1.00351322) (0.312375,1.00365975) (0.314500,1.00380521) (0.316625,1.00394961) (0.318750,1.00409292) (0.320875,1.00423514) (0.323000,1.00437627) (0.325125,1.00451630) (0.327250,1.00465523) (0.329375,1.00479304) (0.331500,1.00492974) (0.333625,1.00506531) (0.335750,1.00519976) (0.337875,1.00533309) (0.340000,1.00546528) (0.342125,1.00559633) (0.344250,1.00572625) (0.346375,1.00585502) (0.348500,1.00598265) (0.350625,1.00610914) (0.352750,1.00623448) (0.354875,1.00635866) (0.357000,1.00648170) (0.359125,1.00660359) (0.361250,1.00672432) (0.363375,1.00684389) (0.365500,1.00696231) (0.367625,1.00707958) (0.369750,1.00719569) (0.371875,1.00731064) (0.374000,1.00742444) (0.376125,1.00753708) (0.378250,1.00764856) (0.380375,1.00775888) (0.382500,1.00786806) (0.384625,1.00797607) (0.386750,1.00808293) (0.388875,1.00818864) (0.391000,1.00829319) (0.393125,1.00839659) (0.395250,1.00849884) (0.397375,1.00859995) (0.399500,1.00869990) (0.401625,1.00879870) (0.403750,1.00889636) (0.405875,1.00899288) (0.408000,1.00908825) (0.410125,1.00918249) (0.412250,1.00927558) (0.414375,1.00936754) (0.416500,1.00945836) (0.418625,1.00954804) (0.420750,1.00963660) (0.422875,1.00972403) (0.425000,1.00981032) (0.427125,1.00989550) (0.429250,1.00997955) (0.431375,1.01006248) (0.433500,1.01014429) (0.435625,1.01022499) (0.437750,1.01030457) (0.439875,1.01038304) (0.442000,1.01046040) (0.444125,1.01053666) (0.446250,1.01061181) (0.448375,1.01068586) (0.450500,1.01075882) (0.452625,1.01083067) (0.454750,1.01090144) (0.456875,1.01097111) (0.459000,1.01103970) (0.461125,1.01110720) (0.463250,1.01117362) (0.465375,1.01123896) (0.467500,1.01130323) (0.469625,1.01136642) (0.471750,1.01142854) (0.473875,1.01148960) (0.476000,1.01154958) (0.478125,1.01160851) (0.480250,1.01166638) (0.482375,1.01172320) (0.484500,1.01177896) (0.486625,1.01183367) (0.488750,1.01188733) (0.490875,1.01193996) (0.493000,1.01199154) (0.495125,1.01204208) (0.497250,1.01209159) (0.499375,1.01214007) (0.501500,1.01218753) (0.503625,1.01223395) (0.505750,1.01227936) (0.507875,1.01232375) (0.510000,1.01236712) (0.512125,1.01240948) (0.514250,1.01245083) (0.516375,1.01249118) (0.518500,1.01253052) (0.520625,1.01256887) (0.522750,1.01260622) (0.524875,1.01264258) (0.527000,1.01267794) (0.529125,1.01271232) (0.531250,1.01274572) (0.533375,1.01277814) (0.535500,1.01280958) (0.537625,1.01284005) (0.539750,1.01286955) (0.541875,1.01289808) (0.544000,1.01292565) (0.546125,1.01295226) (0.548250,1.01297791) (0.550375,1.01300261) (0.552500,1.01302636) (0.554625,1.01304916) (0.556750,1.01307102) (0.558875,1.01309194) (0.561000,1.01311192) (0.563125,1.01313096) (0.565250,1.01314908) (0.567375,1.01316626) (0.569500,1.01318253) (0.571625,1.01319787) (0.573750,1.01321230) (0.575875,1.01322581) (0.578000,1.01323841) (0.580125,1.01325010) (0.582250,1.01326089) (0.584375,1.01327077) (0.586500,1.01327976) (0.588625,1.01328785) (0.590750,1.01329505) (0.592875,1.01330137) (0.595000,1.01330680) (0.597125,1.01331134) (0.599250,1.01331501) (0.601375,1.01331780) (0.603500,1.01331972) (0.605625,1.01332078) (0.607750,1.01332096) (0.609875,1.01332029) (0.612000,1.01331875) (0.614125,1.01331636) (0.616250,1.01331311) (0.618375,1.01330902) (0.620500,1.01330408) (0.622625,1.01329829) (0.624750,1.01329167) (0.626875,1.01328420) (0.629000,1.01327591) (0.631125,1.01326678) (0.633250,1.01325683) (0.635375,1.01324605) (0.637500,1.01323445) (0.639625,1.01322203) (0.641750,1.01320879) (0.643875,1.01319475) (0.646000,1.01317989) (0.648125,1.01316423) (0.650250,1.01314776) (0.652375,1.01313049) (0.654500,1.01311243) (0.656625,1.01309358) (0.658750,1.01307393) (0.660875,1.01305349) (0.663000,1.01303227) (0.665125,1.01301027) (0.667250,1.01298749) (0.669375,1.01296393) (0.671500,1.01293960) (0.673625,1.01291449) (0.675750,1.01288862) (0.677875,1.01286199) (0.680000,1.01283459) (0.682125,1.01280644) (0.684250,1.01277753) (0.686375,1.01274787) (0.688500,1.01271745) (0.690625,1.01268629) (0.692750,1.01265439) (0.694875,1.01262174) (0.697000,1.01258836) (0.699125,1.01255423) (0.701250,1.01251938) (0.703375,1.01248379) (0.705500,1.01244748) (0.707625,1.01241044) (0.709750,1.01237269) (0.711875,1.01233421) (0.714000,1.01229501) (0.716125,1.01225511) (0.718250,1.01221449) (0.720375,1.01217316) (0.722500,1.01213113) (0.724625,1.01208840) (0.726750,1.01204496) (0.728875,1.01200084) (0.731000,1.01195601) (0.733125,1.01191050) (0.735250,1.01186430) (0.737375,1.01181742) (0.739500,1.01176985) (0.741625,1.01172161) (0.743750,1.01167269) (0.745875,1.01162310) (0.748000,1.01157284) (0.750125,1.01152191) (0.752250,1.01147032) (0.754375,1.01141808) (0.756500,1.01136518) (0.758625,1.01131162) (0.760750,1.01125742) (0.762875,1.01120257) (0.765000,1.01114709) (0.767125,1.01109096) (0.769250,1.01103421) (0.771375,1.01097682) (0.773500,1.01091881) (0.775625,1.01086018) (0.777750,1.01080093) (0.779875,1.01074108) (0.782000,1.01068062) (0.784125,1.01061955) (0.786250,1.01055789) (0.788375,1.01049564) (0.790500,1.01043281) (0.792625,1.01036939) (0.794750,1.01030541) (0.796875,1.01024085) (0.799000,1.01017573) (0.801125,1.01011006) (0.803250,1.01004385) (0.805375,1.00997709) (0.807500,1.00990980) (0.809625,1.00984198) (0.811750,1.00977364) (0.813875,1.00970480) (0.816000,1.00963546) (0.818125,1.00956562) (0.820250,1.00949530) (0.822375,1.00942451) (0.824500,1.00935326) (0.826625,1.00928155) (0.828750,1.00920940) (0.830875,1.00913682) (0.833000,1.00906382) (0.835125,1.00899041) (0.837250,1.00891661) (0.839375,1.00884242) (0.841500,1.00876786) (0.843625,1.00869295) (0.845750,1.00861769) (0.847875,1.00854210) (0.850000,1.00846619)};
\addplot[plotred,thick,no marks] coordinates {(0.000000,0.99208695) (0.002125,0.99191449) (0.004250,0.99173890) (0.006375,0.99156019) (0.008500,0.99137840) (0.010625,0.99119354) (0.012750,0.99100568) (0.014875,0.99081487) (0.017000,0.99062115) (0.019125,0.99042462) (0.021250,0.99022535) (0.023375,0.99002345) (0.025500,0.98981901) (0.027625,0.98961217) (0.029750,0.98940306) (0.031875,0.98919184) (0.034000,0.98897866) (0.036125,0.98876372) (0.038250,0.98854720) (0.040375,0.98832933) (0.042500,0.98811034) (0.044625,0.98789047) (0.046750,0.98766999) (0.048875,0.98744920) (0.051000,0.98722838) (0.053125,0.98700786) (0.055250,0.98678798) (0.057375,0.98656909) (0.059500,0.98635156) (0.061625,0.98613578) (0.063750,0.98592215) (0.065875,0.98571108) (0.068000,0.98550302) (0.070125,0.98529839) (0.072250,0.98509764) (0.074375,0.98490125) (0.076500,0.98470966) (0.078625,0.98452336) (0.080750,0.98434281) (0.082875,0.98416849) (0.085000,0.98400088) (0.087125,0.98384042) (0.089250,0.98368760) (0.091375,0.98354285) (0.093500,0.98340661) (0.095625,0.98327932) (0.097750,0.98316137) (0.099875,0.98305315) (0.102000,0.98295503) (0.104125,0.98286735) (0.106250,0.98279042) (0.108375,0.98272455) (0.110500,0.98266998) (0.112625,0.98262695) (0.114750,0.98259566) (0.116875,0.98257627) (0.119000,0.98256891) (0.121125,0.98257370) (0.123250,0.98259069) (0.125375,0.98261993) (0.127500,0.98266142) (0.129625,0.98271512) (0.131750,0.98278099) (0.133875,0.98285892) (0.136000,0.98294881) (0.138125,0.98305051) (0.140250,0.98316385) (0.142375,0.98328865) (0.144500,0.98342467) (0.146625,0.98357169) (0.148750,0.98372946) (0.150875,0.98389771) (0.153000,0.98407615) (0.155125,0.98426448) (0.157250,0.98446240) (0.159375,0.98466959) (0.161500,0.98488572) (0.163625,0.98511047) (0.165750,0.98534350) (0.167875,0.98558447) (0.170000,0.98583305) (0.172125,0.98608889) (0.174250,0.98635166) (0.176375,0.98662102) (0.178500,0.98689664) (0.180625,0.98717820) (0.182750,0.98746536) (0.184875,0.98775781) (0.187000,0.98805524) (0.189125,0.98835734) (0.191250,0.98866381) (0.193375,0.98897438) (0.195500,0.98928874) (0.197625,0.98960663) (0.199750,0.98992778) (0.201875,0.99025194) (0.204000,0.99057885) (0.206125,0.99090828) (0.208250,0.99123998) (0.210375,0.99157375) (0.212500,0.99190936) (0.214625,0.99224660) (0.216750,0.99258529) (0.218875,0.99292522) (0.221000,0.99326621) (0.223125,0.99360809) (0.225250,0.99395070) (0.227375,0.99429387) (0.229500,0.99463744) (0.231625,0.99498128) (0.233750,0.99532525) (0.235875,0.99566920) (0.238000,0.99601302) (0.240125,0.99635658) (0.242250,0.99669977) (0.244375,0.99704248) (0.246500,0.99738461) (0.248625,0.99772605) (0.250750,0.99806672) (0.252875,0.99840652) (0.255000,0.99874536) (0.257125,0.99908318) (0.259250,0.99941988) (0.261375,0.99975541) (0.263500,1.00008969) (0.265625,1.00042265) (0.267750,1.00075424) (0.269875,1.00108439) (0.272000,1.00141305) (0.274125,1.00174018) (0.276250,1.00206571) (0.278375,1.00238960) (0.280500,1.00271181) (0.282625,1.00303230) (0.284750,1.00335102) (0.286875,1.00366794) (0.289000,1.00398303) (0.291125,1.00429625) (0.293250,1.00460756) (0.295375,1.00491695) (0.297500,1.00522437) (0.299625,1.00552982) (0.301750,1.00583325) (0.303875,1.00613465) (0.306000,1.00643399) (0.308125,1.00673126) (0.310250,1.00702644) (0.312375,1.00731950) (0.314500,1.00761043) (0.316625,1.00789921) (0.318750,1.00818584) (0.320875,1.00847028) (0.323000,1.00875254) (0.325125,1.00903260) (0.327250,1.00931045) (0.329375,1.00958608) (0.331500,1.00985947) (0.333625,1.01013062) (0.335750,1.01039953) (0.337875,1.01066617) (0.340000,1.01093055) (0.342125,1.01119266) (0.344250,1.01145249) (0.346375,1.01171004) (0.348500,1.01196531) (0.350625,1.01221828) (0.352750,1.01246895) (0.354875,1.01271733) (0.357000,1.01296340) (0.359125,1.01320717) (0.361250,1.01344863) (0.363375,1.01368779) (0.365500,1.01392463) (0.367625,1.01415916) (0.369750,1.01439138) (0.371875,1.01462128) (0.374000,1.01484887) (0.376125,1.01507415) (0.378250,1.01529712) (0.380375,1.01551777) (0.382500,1.01573611) (0.384625,1.01595214) (0.386750,1.01616586) (0.388875,1.01637728) (0.391000,1.01658638) (0.393125,1.01679319) (0.395250,1.01699769) (0.397375,1.01719989) (0.399500,1.01739980) (0.401625,1.01759741) (0.403750,1.01779273) (0.405875,1.01798576) (0.408000,1.01817651) (0.410125,1.01836497) (0.412250,1.01855116) (0.414375,1.01873507) (0.416500,1.01891671) (0.418625,1.01909609) (0.420750,1.01927320) (0.422875,1.01944805) (0.425000,1.01962065) (0.427125,1.01979100) (0.429250,1.01995910) (0.431375,1.02012496) (0.433500,1.02028858) (0.435625,1.02044997) (0.437750,1.02060914) (0.439875,1.02076608) (0.442000,1.02092080) (0.444125,1.02107332) (0.446250,1.02122362) (0.448375,1.02137173) (0.450500,1.02151763) (0.452625,1.02166135) (0.454750,1.02180288) (0.456875,1.02194222) (0.459000,1.02207940) (0.461125,1.02221440) (0.463250,1.02234724) (0.465375,1.02247793) (0.467500,1.02260646) (0.469625,1.02273284) (0.471750,1.02285708) (0.473875,1.02297919) (0.476000,1.02309917) (0.478125,1.02321703) (0.480250,1.02333276) (0.482375,1.02344639) (0.484500,1.02355791) (0.486625,1.02366734) (0.488750,1.02377467) (0.490875,1.02387991) (0.493000,1.02398308) (0.495125,1.02408417) (0.497250,1.02418319) (0.499375,1.02428015) (0.501500,1.02437505) (0.503625,1.02446791) (0.505750,1.02455872) (0.507875,1.02464750) (0.510000,1.02473424) (0.512125,1.02481896) (0.514250,1.02490167) (0.516375,1.02498236) (0.518500,1.02506105) (0.520625,1.02513774) (0.522750,1.02521244) (0.524875,1.02528515) (0.527000,1.02535589) (0.529125,1.02542465) (0.531250,1.02549144) (0.533375,1.02555628) (0.535500,1.02561917) (0.537625,1.02568010) (0.539750,1.02573910) (0.541875,1.02579617) (0.544000,1.02585130) (0.546125,1.02590452) (0.548250,1.02595583) (0.550375,1.02600522) (0.552500,1.02605272) (0.554625,1.02609832) (0.556750,1.02614204) (0.558875,1.02618387) (0.561000,1.02622383) (0.563125,1.02626192) (0.565250,1.02629815) (0.567375,1.02633253) (0.569500,1.02636505) (0.571625,1.02639574) (0.573750,1.02642459) (0.575875,1.02645161) (0.578000,1.02647681) (0.580125,1.02650020) (0.582250,1.02652177) (0.584375,1.02654154) (0.586500,1.02655952) (0.588625,1.02657571) (0.590750,1.02659011) (0.592875,1.02660274) (0.595000,1.02661359) (0.597125,1.02662269) (0.599250,1.02663002) (0.601375,1.02663561) (0.603500,1.02663945) (0.605625,1.02664155) (0.607750,1.02664193) (0.609875,1.02664057) (0.612000,1.02663750) (0.614125,1.02663272) (0.616250,1.02662623) (0.618375,1.02661804) (0.620500,1.02660815) (0.622625,1.02659658) (0.624750,1.02658333) (0.626875,1.02656841) (0.629000,1.02655182) (0.631125,1.02653356) (0.633250,1.02651365) (0.635375,1.02649209) (0.637500,1.02646889) (0.639625,1.02644405) (0.641750,1.02641758) (0.643875,1.02638949) (0.646000,1.02635978) (0.648125,1.02632845) (0.650250,1.02629552) (0.652375,1.02626099) (0.654500,1.02622486) (0.656625,1.02618715) (0.658750,1.02614786) (0.660875,1.02610698) (0.663000,1.02606454) (0.665125,1.02602054) (0.667250,1.02597497) (0.669375,1.02592785) (0.671500,1.02587919) (0.673625,1.02582899) (0.675750,1.02577725) (0.677875,1.02572398) (0.680000,1.02566919) (0.682125,1.02561288) (0.684250,1.02555506) (0.686375,1.02549573) (0.688500,1.02543491) (0.690625,1.02537259) (0.692750,1.02530878) (0.694875,1.02524348) (0.697000,1.02517671) (0.699125,1.02510847) (0.701250,1.02503876) (0.703375,1.02496759) (0.705500,1.02489496) (0.707625,1.02482089) (0.709750,1.02474537) (0.711875,1.02466842) (0.714000,1.02459003) (0.716125,1.02451021) (0.718250,1.02442897) (0.720375,1.02434632) (0.722500,1.02426226) (0.724625,1.02417679) (0.726750,1.02408993) (0.728875,1.02400167) (0.731000,1.02391203) (0.733125,1.02382100) (0.735250,1.02372860) (0.737375,1.02363484) (0.739500,1.02353970) (0.741625,1.02344322) (0.743750,1.02334538) (0.745875,1.02324620) (0.748000,1.02314568) (0.750125,1.02304383) (0.752250,1.02294065) (0.754375,1.02283616) (0.756500,1.02273035) (0.758625,1.02262324) (0.760750,1.02251484) (0.762875,1.02240515) (0.765000,1.02229417) (0.767125,1.02218193) (0.769250,1.02206841) (0.771375,1.02195364) (0.773500,1.02183762) (0.775625,1.02172036) (0.777750,1.02160187) (0.779875,1.02148216) (0.782000,1.02136123) (0.784125,1.02123911) (0.786250,1.02111579) (0.788375,1.02099129) (0.790500,1.02086562) (0.792625,1.02073879) (0.794750,1.02061081) (0.796875,1.02048170) (0.799000,1.02035147) (0.801125,1.02022013) (0.803250,1.02008769) (0.805375,1.01995417) (0.807500,1.01981959) (0.809625,1.01968396) (0.811750,1.01954729) (0.813875,1.01940960) (0.816000,1.01927092) (0.818125,1.01913124) (0.820250,1.01899061) (0.822375,1.01884903) (0.824500,1.01870652) (0.826625,1.01856310) (0.828750,1.01841881) (0.830875,1.01827364) (0.833000,1.01812764) (0.835125,1.01798083) (0.837250,1.01783322) (0.839375,1.01768484) (0.841500,1.01753572) (0.843625,1.01738589) (0.845750,1.01723537) (0.847875,1.01708419) (0.850000,1.01693239)};
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,0.98417390) (0.002125,0.98382898) (0.004250,0.98347780) (0.006375,0.98312038) (0.008500,0.98275679) (0.010625,0.98238709) (0.012750,0.98201137) (0.014875,0.98162973) (0.017000,0.98124231) (0.019125,0.98084924) (0.021250,0.98045071) (0.023375,0.98004689) (0.025500,0.97963802) (0.027625,0.97922434) (0.029750,0.97880613) (0.031875,0.97838367) (0.034000,0.97795732) (0.036125,0.97752743) (0.038250,0.97709440) (0.040375,0.97665866) (0.042500,0.97622067) (0.044625,0.97578094) (0.046750,0.97533999) (0.048875,0.97489839) (0.051000,0.97445675) (0.053125,0.97401572) (0.055250,0.97357595) (0.057375,0.97313817) (0.059500,0.97270311) (0.061625,0.97227155) (0.063750,0.97184429) (0.065875,0.97142217) (0.068000,0.97100604) (0.070125,0.97059677) (0.072250,0.97019529) (0.074375,0.96980249) (0.076500,0.96941932) (0.078625,0.96904672) (0.080750,0.96868563) (0.082875,0.96833699) (0.085000,0.96800175) (0.087125,0.96768085) (0.089250,0.96737520) (0.091375,0.96708570) (0.093500,0.96681323) (0.095625,0.96655864) (0.097750,0.96632273) (0.099875,0.96610629) (0.102000,0.96591005) (0.104125,0.96573469) (0.106250,0.96558085) (0.108375,0.96544910) (0.110500,0.96533996) (0.112625,0.96525390) (0.114750,0.96519131) (0.116875,0.96515253) (0.119000,0.96513783) (0.121125,0.96514740) (0.123250,0.96518139) (0.125375,0.96523986) (0.127500,0.96532283) (0.129625,0.96543024) (0.131750,0.96556197) (0.133875,0.96571784) (0.136000,0.96589762) (0.138125,0.96610102) (0.140250,0.96632771) (0.142375,0.96657729) (0.144500,0.96684934) (0.146625,0.96714339) (0.148750,0.96745893) (0.150875,0.96779542) (0.153000,0.96815230) (0.155125,0.96852896) (0.157250,0.96892480) (0.159375,0.96933918) (0.161500,0.96977144) (0.163625,0.97022094) (0.165750,0.97068700) (0.167875,0.97116894) (0.170000,0.97166610) (0.172125,0.97217778) (0.174250,0.97270332) (0.176375,0.97324204) (0.178500,0.97379329) (0.180625,0.97435639) (0.182750,0.97493071) (0.184875,0.97551561) (0.187000,0.97611047) (0.189125,0.97671468) (0.191250,0.97732763) (0.193375,0.97794875) (0.195500,0.97857748) (0.197625,0.97921326) (0.199750,0.97985557) (0.201875,0.98050388) (0.204000,0.98115770) (0.206125,0.98181656) (0.208250,0.98247997) (0.210375,0.98314750) (0.212500,0.98381872) (0.214625,0.98449321) (0.216750,0.98517057) (0.218875,0.98585043) (0.221000,0.98653242) (0.223125,0.98721619) (0.225250,0.98790140) (0.227375,0.98858773) (0.229500,0.98927489) (0.231625,0.98996257) (0.233750,0.99065050) (0.235875,0.99133840) (0.238000,0.99202604) (0.240125,0.99271317) (0.242250,0.99339955) (0.244375,0.99408497) (0.246500,0.99476922) (0.248625,0.99545210) (0.250750,0.99613343) (0.252875,0.99681303) (0.255000,0.99749072) (0.257125,0.99816635) (0.259250,0.99883977) (0.261375,0.99951082) (0.263500,1.00017937) (0.265625,1.00084530) (0.267750,1.00150847) (0.269875,1.00216878) (0.272000,1.00282611) (0.274125,1.00348035) (0.276250,1.00413141) (0.278375,1.00477920) (0.280500,1.00542362) (0.282625,1.00606460) (0.284750,1.00670204) (0.286875,1.00733589) (0.289000,1.00796606) (0.291125,1.00859249) (0.293250,1.00921513) (0.295375,1.00983390) (0.297500,1.01044875) (0.299625,1.01105963) (0.301750,1.01166650) (0.303875,1.01226930) (0.306000,1.01286799) (0.308125,1.01346252) (0.310250,1.01405287) (0.312375,1.01463899) (0.314500,1.01522086) (0.316625,1.01579842) (0.318750,1.01637167) (0.320875,1.01694057) (0.323000,1.01750509) (0.325125,1.01806521) (0.327250,1.01862090) (0.329375,1.01917216) (0.331500,1.01971894) (0.333625,1.02026125) (0.335750,1.02079905) (0.337875,1.02133234) (0.340000,1.02186110) (0.342125,1.02238532) (0.344250,1.02290499) (0.346375,1.02342009) (0.348500,1.02393061) (0.350625,1.02443656) (0.352750,1.02493791) (0.354875,1.02543466) (0.357000,1.02592681) (0.359125,1.02641435) (0.361250,1.02689727) (0.363375,1.02737557) (0.365500,1.02784926) (0.367625,1.02831832) (0.369750,1.02878276) (0.371875,1.02924257) (0.374000,1.02969775) (0.376125,1.03014830) (0.378250,1.03059423) (0.380375,1.03103554) (0.382500,1.03147222) (0.384625,1.03190428) (0.386750,1.03233172) (0.388875,1.03275455) (0.391000,1.03317277) (0.393125,1.03358637) (0.395250,1.03399538) (0.397375,1.03439978) (0.399500,1.03479959) (0.401625,1.03519482) (0.403750,1.03558546) (0.405875,1.03597152) (0.408000,1.03635302) (0.410125,1.03672995) (0.412250,1.03710232) (0.414375,1.03747014) (0.416500,1.03783343) (0.418625,1.03819218) (0.420750,1.03854640) (0.422875,1.03889610) (0.425000,1.03924130) (0.427125,1.03958199) (0.429250,1.03991820) (0.431375,1.04024992) (0.433500,1.04057716) (0.435625,1.04089995) (0.437750,1.04121828) (0.439875,1.04153216) (0.442000,1.04184161) (0.444125,1.04214663) (0.446250,1.04244724) (0.448375,1.04274345) (0.450500,1.04303526) (0.452625,1.04332269) (0.454750,1.04360575) (0.456875,1.04388445) (0.459000,1.04415880) (0.461125,1.04442881) (0.463250,1.04469449) (0.465375,1.04495585) (0.467500,1.04521291) (0.469625,1.04546568) (0.471750,1.04571417) (0.473875,1.04595838) (0.476000,1.04619834) (0.478125,1.04643405) (0.480250,1.04666553) (0.482375,1.04689278) (0.484500,1.04711583) (0.486625,1.04733468) (0.488750,1.04754934) (0.490875,1.04775983) (0.493000,1.04796616) (0.495125,1.04816834) (0.497250,1.04836638) (0.499375,1.04856030) (0.501500,1.04875011) (0.503625,1.04893582) (0.505750,1.04911744) (0.507875,1.04929499) (0.510000,1.04946848) (0.512125,1.04963793) (0.514250,1.04980334) (0.516375,1.04996472) (0.518500,1.05012210) (0.520625,1.05027548) (0.522750,1.05042488) (0.524875,1.05057030) (0.527000,1.05071177) (0.529125,1.05084930) (0.531250,1.05098289) (0.533375,1.05111256) (0.535500,1.05123833) (0.537625,1.05136021) (0.539750,1.05147820) (0.541875,1.05159233) (0.544000,1.05170261) (0.546125,1.05180904) (0.548250,1.05191165) (0.550375,1.05201045) (0.552500,1.05210544) (0.554625,1.05219664) (0.556750,1.05228407) (0.558875,1.05236774) (0.561000,1.05244766) (0.563125,1.05252384) (0.565250,1.05259630) (0.567375,1.05266505) (0.569500,1.05273011) (0.571625,1.05279148) (0.573750,1.05284918) (0.575875,1.05290322) (0.578000,1.05295362) (0.580125,1.05300039) (0.582250,1.05304354) (0.584375,1.05308309) (0.586500,1.05311904) (0.588625,1.05315141) (0.590750,1.05318022) (0.592875,1.05320547) (0.595000,1.05322719) (0.597125,1.05324537) (0.599250,1.05326005) (0.601375,1.05327122) (0.603500,1.05327890) (0.605625,1.05328311) (0.607750,1.05328385) (0.609875,1.05328114) (0.612000,1.05327500) (0.614125,1.05326543) (0.616250,1.05325245) (0.618375,1.05323607) (0.620500,1.05321631) (0.622625,1.05319317) (0.624750,1.05316667) (0.626875,1.05313682) (0.629000,1.05310364) (0.631125,1.05306713) (0.633250,1.05302731) (0.635375,1.05298419) (0.637500,1.05293779) (0.639625,1.05288811) (0.641750,1.05283517) (0.643875,1.05277898) (0.646000,1.05271955) (0.648125,1.05265691) (0.650250,1.05259104) (0.652375,1.05252198) (0.654500,1.05244973) (0.656625,1.05237430) (0.658750,1.05229571) (0.660875,1.05221397) (0.663000,1.05212908) (0.665125,1.05204107) (0.667250,1.05194994) (0.669375,1.05185571) (0.671500,1.05175838) (0.673625,1.05165797) (0.675750,1.05155450) (0.677875,1.05144796) (0.680000,1.05133838) (0.682125,1.05122576) (0.684250,1.05111012) (0.686375,1.05099147) (0.688500,1.05086981) (0.690625,1.05074517) (0.692750,1.05061755) (0.694875,1.05048696) (0.697000,1.05035342) (0.699125,1.05021694) (0.701250,1.05007752) (0.703375,1.04993518) (0.705500,1.04978993) (0.707625,1.04964178) (0.709750,1.04949074) (0.711875,1.04933683) (0.714000,1.04918005) (0.716125,1.04902042) (0.718250,1.04885795) (0.720375,1.04869264) (0.722500,1.04852452) (0.724625,1.04835359) (0.726750,1.04817986) (0.728875,1.04800334) (0.731000,1.04782406) (0.733125,1.04764201) (0.735250,1.04745721) (0.737375,1.04726967) (0.739500,1.04707941) (0.741625,1.04688643) (0.743750,1.04669076) (0.745875,1.04649239) (0.748000,1.04629135) (0.750125,1.04608765) (0.752250,1.04588130) (0.754375,1.04567231) (0.756500,1.04546070) (0.758625,1.04524649) (0.760750,1.04502968) (0.762875,1.04481030) (0.765000,1.04458835) (0.767125,1.04436385) (0.769250,1.04413682) (0.771375,1.04390728) (0.773500,1.04367524) (0.775625,1.04344072) (0.777750,1.04320374) (0.779875,1.04296431) (0.782000,1.04272246) (0.784125,1.04247821) (0.786250,1.04223157) (0.788375,1.04198257) (0.790500,1.04173123) (0.792625,1.04147757) (0.794750,1.04122162) (0.796875,1.04096340) (0.799000,1.04070294) (0.801125,1.04044025) (0.803250,1.04017538) (0.805375,1.03990835) (0.807500,1.03963918) (0.809625,1.03936792) (0.811750,1.03909458) (0.813875,1.03881921) (0.816000,1.03854183) (0.818125,1.03826249) (0.820250,1.03798122) (0.822375,1.03769805) (0.824500,1.03741304) (0.826625,1.03712621) (0.828750,1.03683761) (0.830875,1.03654729) (0.833000,1.03625529) (0.835125,1.03596165) (0.837250,1.03566643) (0.839375,1.03536968) (0.841500,1.03507145) (0.843625,1.03477178) (0.845750,1.03447074) (0.847875,1.03416839) (0.850000,1.03386477)};
\nextgroupplot[ymin=0.96,ymax=1.06,title={Varying width},ylabel={},yticklabels={}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,0.99999662) (0.002125,0.99999652) (0.004250,0.99999642) (0.006375,0.99999631) (0.008500,0.99999621) (0.010625,0.99999609) (0.012750,0.99999598) (0.014875,0.99999586) (0.017000,0.99999573) (0.019125,0.99999561) (0.021250,0.99999547) (0.023375,0.99999534) (0.025500,0.99999519) (0.027625,0.99999505) (0.029750,0.99999489) (0.031875,0.99999474) (0.034000,0.99999457) (0.036125,0.99999440) (0.038250,0.99999422) (0.040375,0.99999404) (0.042500,0.99999385) (0.044625,0.99999365) (0.046750,0.99999345) (0.048875,0.99999324) (0.051000,0.99999302) (0.053125,0.99999279) (0.055250,0.99999255) (0.057375,0.99999231) (0.059500,0.99999205) (0.061625,0.99999178) (0.063750,0.99999151) (0.065875,0.99999122) (0.068000,0.99999092) (0.070125,0.99999061) (0.072250,0.99999029) (0.074375,0.99998995) (0.076500,0.99998960) (0.078625,0.99998924) (0.080750,0.99998886) (0.082875,0.99998846) (0.085000,0.99998805) (0.087125,0.99998762) (0.089250,0.99998718) (0.091375,0.99998671) (0.093500,0.99998623) (0.095625,0.99998572) (0.097750,0.99998519) (0.099875,0.99998464) (0.102000,0.99998407) (0.104125,0.99998347) (0.106250,0.99998285) (0.108375,0.99998219) (0.110500,0.99998151) (0.112625,0.99998080) (0.114750,0.99998005) (0.116875,0.99997928) (0.119000,0.99997846) (0.121125,0.99997761) (0.123250,0.99997672) (0.125375,0.99997579) (0.127500,0.99997481) (0.129625,0.99997379) (0.131750,0.99997272) (0.133875,0.99997160) (0.136000,0.99997043) (0.138125,0.99996920) (0.140250,0.99996791) (0.142375,0.99996656) (0.144500,0.99996514) (0.146625,0.99996365) (0.148750,0.99996209) (0.150875,0.99996045) (0.153000,0.99995872) (0.155125,0.99995691) (0.157250,0.99995501) (0.159375,0.99995301) (0.161500,0.99995090) (0.163625,0.99994869) (0.165750,0.99994636) (0.167875,0.99994390) (0.170000,0.99994132) (0.172125,0.99993859) (0.174250,0.99993572) (0.176375,0.99993269) (0.178500,0.99992950) (0.180625,0.99992614) (0.182750,0.99992258) (0.184875,0.99991883) (0.187000,0.99991486) (0.189125,0.99991067) (0.191250,0.99990624) (0.193375,0.99990156) (0.195500,0.99989661) (0.197625,0.99989136) (0.199750,0.99988581) (0.201875,0.99987993) (0.204000,0.99987370) (0.206125,0.99986709) (0.208250,0.99986008) (0.210375,0.99985265) (0.212500,0.99984475) (0.214625,0.99983637) (0.216750,0.99982747) (0.218875,0.99981800) (0.221000,0.99980793) (0.223125,0.99979722) (0.225250,0.99978582) (0.227375,0.99977368) (0.229500,0.99976074) (0.231625,0.99974695) (0.233750,0.99973224) (0.235875,0.99971655) (0.238000,0.99969979) (0.240125,0.99968190) (0.242250,0.99966278) (0.244375,0.99964234) (0.246500,0.99962047) (0.248625,0.99959706) (0.250750,0.99957200) (0.252875,0.99954516) (0.255000,0.99951638) (0.257125,0.99948552) (0.259250,0.99945242) (0.261375,0.99941688) (0.263500,0.99937871) (0.265625,0.99933771) (0.267750,0.99929363) (0.269875,0.99924622) (0.272000,0.99919523) (0.274125,0.99914034) (0.276250,0.99908124) (0.278375,0.99901759) (0.280500,0.99894902) (0.282625,0.99887513) (0.284750,0.99879549) (0.286875,0.99870963) (0.289000,0.99861708) (0.291125,0.99851731) (0.293250,0.99840977) (0.295375,0.99829388) (0.297500,0.99816904) (0.299625,0.99803464) (0.301750,0.99789002) (0.303875,0.99773456) (0.306000,0.99756763) (0.308125,0.99738862) (0.310250,0.99719697) (0.312375,0.99699218) (0.314500,0.99677387) (0.316625,0.99654177) (0.318750,0.99629576) (0.320875,0.99603596) (0.323000,0.99576272) (0.325125,0.99547667) (0.327250,0.99517877) (0.329375,0.99487034) (0.331500,0.99455305) (0.333625,0.99422897) (0.335750,0.99390050) (0.337875,0.99357037) (0.340000,0.99324158) (0.342125,0.99291729) (0.344250,0.99260078) (0.346375,0.99229533) (0.348500,0.99200410) (0.350625,0.99173007) (0.352750,0.99147594) (0.354875,0.99124407) (0.357000,0.99103647) (0.359125,0.99085472) (0.361250,0.99070001) (0.363375,0.99057315) (0.365500,0.99047459) (0.367625,0.99040444) (0.369750,0.99036255) (0.371875,0.99034852) (0.374000,0.99036175) (0.376125,0.99040148) (0.378250,0.99046684) (0.380375,0.99055684) (0.382500,0.99067046) (0.384625,0.99080661) (0.386750,0.99096418) (0.388875,0.99114207) (0.391000,0.99133915) (0.393125,0.99155434) (0.395250,0.99178654) (0.397375,0.99203471) (0.399500,0.99229780) (0.401625,0.99257481) (0.403750,0.99286478) (0.405875,0.99316675) (0.408000,0.99347981) (0.410125,0.99380308) (0.412250,0.99413572) (0.414375,0.99447688) (0.416500,0.99482578) (0.418625,0.99518164) (0.420750,0.99554372) (0.422875,0.99591131) (0.425000,0.99628371) (0.427125,0.99666025) (0.429250,0.99704028) (0.431375,0.99742316) (0.433500,0.99780831) (0.435625,0.99819512) (0.437750,0.99858303) (0.439875,0.99897150) (0.442000,0.99935999) (0.444125,0.99974799) (0.446250,1.00013499) (0.448375,1.00052053) (0.450500,1.00090414) (0.452625,1.00128536) (0.454750,1.00166376) (0.456875,1.00203892) (0.459000,1.00241043) (0.461125,1.00277790) (0.463250,1.00314095) (0.465375,1.00349921) (0.467500,1.00385231) (0.469625,1.00419992) (0.471750,1.00454171) (0.473875,1.00487734) (0.476000,1.00520651) (0.478125,1.00552892) (0.480250,1.00584426) (0.482375,1.00615227) (0.484500,1.00645266) (0.486625,1.00674517) (0.488750,1.00702955) (0.490875,1.00730555) (0.493000,1.00757294) (0.495125,1.00783147) (0.497250,1.00808093) (0.499375,1.00832110) (0.501500,1.00855178) (0.503625,1.00877276) (0.505750,1.00898385) (0.507875,1.00918486) (0.510000,1.00937562) (0.512125,1.00955593) (0.514250,1.00972565) (0.516375,1.00988460) (0.518500,1.01003262) (0.520625,1.01016957) (0.522750,1.01029530) (0.524875,1.01040966) (0.527000,1.01051252) (0.529125,1.01060375) (0.531250,1.01068321) (0.533375,1.01075079) (0.535500,1.01080636) (0.537625,1.01084981) (0.539750,1.01088102) (0.541875,1.01089990) (0.544000,1.01090635) (0.546125,1.01090025) (0.548250,1.01088154) (0.550375,1.01085011) (0.552500,1.01080591) (0.554625,1.01074886) (0.556750,1.01067892) (0.558875,1.01059605) (0.561000,1.01050023) (0.563125,1.01039145) (0.565250,1.01026976) (0.567375,1.01013521) (0.569500,1.00998790) (0.571625,1.00982797) (0.573750,1.00965562) (0.575875,1.00947110) (0.578000,1.00927473) (0.580125,1.00906691) (0.582250,1.00884814) (0.584375,1.00861897) (0.586500,1.00838011) (0.588625,1.00813232) (0.590750,1.00787649) (0.592875,1.00761363) (0.595000,1.00734483) (0.597125,1.00707127) (0.599250,1.00679422) (0.601375,1.00651500) (0.603500,1.00623497) (0.605625,1.00595550) (0.607750,1.00567795) (0.609875,1.00540363) (0.612000,1.00513379) (0.614125,1.00486958) (0.616250,1.00461203) (0.618375,1.00436204) (0.620500,1.00412040) (0.622625,1.00388770) (0.624750,1.00366444) (0.626875,1.00345094) (0.629000,1.00324741) (0.631125,1.00305392) (0.633250,1.00287046) (0.635375,1.00269690) (0.637500,1.00253305) (0.639625,1.00237863) (0.641750,1.00223335) (0.643875,1.00209685) (0.646000,1.00196875) (0.648125,1.00184866) (0.650250,1.00173617) (0.652375,1.00163088) (0.654500,1.00153237) (0.656625,1.00144026) (0.658750,1.00135415) (0.660875,1.00127368) (0.663000,1.00119849) (0.665125,1.00112823) (0.667250,1.00106258) (0.669375,1.00100124) (0.671500,1.00094391) (0.673625,1.00089033) (0.675750,1.00084024) (0.677875,1.00079340) (0.680000,1.00074959) (0.682125,1.00070860) (0.684250,1.00067024) (0.686375,1.00063432) (0.688500,1.00060068) (0.690625,1.00056916) (0.692750,1.00053962) (0.694875,1.00051192) (0.697000,1.00048593) (0.699125,1.00046155) (0.701250,1.00043865) (0.703375,1.00041715) (0.705500,1.00039694) (0.707625,1.00037795) (0.709750,1.00036009) (0.711875,1.00034328) (0.714000,1.00032746) (0.716125,1.00031257) (0.718250,1.00029853) (0.720375,1.00028531) (0.722500,1.00027284) (0.724625,1.00026108) (0.726750,1.00024997) (0.728875,1.00023949) (0.731000,1.00022960) (0.733125,1.00022024) (0.735250,1.00021140) (0.737375,1.00020304) (0.739500,1.00019514) (0.741625,1.00018765) (0.743750,1.00018057) (0.745875,1.00017386) (0.748000,1.00016750) (0.750125,1.00016147) (0.752250,1.00015575) (0.754375,1.00015033) (0.756500,1.00014519) (0.758625,1.00014030) (0.760750,1.00013567) (0.762875,1.00013126) (0.765000,1.00012707) (0.767125,1.00012309) (0.769250,1.00011931) (0.771375,1.00011571) (0.773500,1.00011228) (0.775625,1.00010902) (0.777750,1.00010591) (0.779875,1.00010296) (0.782000,1.00010014) (0.784125,1.00009745) (0.786250,1.00009489) (0.788375,1.00009244) (0.790500,1.00009011) (0.792625,1.00008789) (0.794750,1.00008576) (0.796875,1.00008373) (0.799000,1.00008180) (0.801125,1.00007994) (0.803250,1.00007818) (0.805375,1.00007648) (0.807500,1.00007487) (0.809625,1.00007332) (0.811750,1.00007184) (0.813875,1.00007042) (0.816000,1.00006906) (0.818125,1.00006776) (0.820250,1.00006652) (0.822375,1.00006532) (0.824500,1.00006418) (0.826625,1.00006309) (0.828750,1.00006203) (0.830875,1.00006103) (0.833000,1.00006006) (0.835125,1.00005913) (0.837250,1.00005824) (0.839375,1.00005739) (0.841500,1.00005657) (0.843625,1.00005578) (0.845750,1.00005502) (0.847875,1.00005429) (0.850000,1.00005359)};
\addplot[plotred,thick,no marks] coordinates {(0.000000,0.99208695) (0.002125,0.99191449) (0.004250,0.99173890) (0.006375,0.99156019) (0.008500,0.99137840) (0.010625,0.99119354) (0.012750,0.99100568) (0.014875,0.99081487) (0.017000,0.99062115) (0.019125,0.99042462) (0.021250,0.99022535) (0.023375,0.99002345) (0.025500,0.98981901) (0.027625,0.98961217) (0.029750,0.98940306) (0.031875,0.98919184) (0.034000,0.98897866) (0.036125,0.98876372) (0.038250,0.98854720) (0.040375,0.98832933) (0.042500,0.98811034) (0.044625,0.98789047) (0.046750,0.98766999) (0.048875,0.98744920) (0.051000,0.98722838) (0.053125,0.98700786) (0.055250,0.98678798) (0.057375,0.98656909) (0.059500,0.98635156) (0.061625,0.98613578) (0.063750,0.98592215) (0.065875,0.98571108) (0.068000,0.98550302) (0.070125,0.98529839) (0.072250,0.98509764) (0.074375,0.98490125) (0.076500,0.98470966) (0.078625,0.98452336) (0.080750,0.98434281) (0.082875,0.98416849) (0.085000,0.98400088) (0.087125,0.98384042) (0.089250,0.98368760) (0.091375,0.98354285) (0.093500,0.98340661) (0.095625,0.98327932) (0.097750,0.98316137) (0.099875,0.98305315) (0.102000,0.98295503) (0.104125,0.98286735) (0.106250,0.98279042) (0.108375,0.98272455) (0.110500,0.98266998) (0.112625,0.98262695) (0.114750,0.98259566) (0.116875,0.98257627) (0.119000,0.98256891) (0.121125,0.98257370) (0.123250,0.98259069) (0.125375,0.98261993) (0.127500,0.98266142) (0.129625,0.98271512) (0.131750,0.98278099) (0.133875,0.98285892) (0.136000,0.98294881) (0.138125,0.98305051) (0.140250,0.98316385) (0.142375,0.98328865) (0.144500,0.98342467) (0.146625,0.98357169) (0.148750,0.98372946) (0.150875,0.98389771) (0.153000,0.98407615) (0.155125,0.98426448) (0.157250,0.98446240) (0.159375,0.98466959) (0.161500,0.98488572) (0.163625,0.98511047) (0.165750,0.98534350) (0.167875,0.98558447) (0.170000,0.98583305) (0.172125,0.98608889) (0.174250,0.98635166) (0.176375,0.98662102) (0.178500,0.98689664) (0.180625,0.98717820) (0.182750,0.98746536) (0.184875,0.98775781) (0.187000,0.98805524) (0.189125,0.98835734) (0.191250,0.98866381) (0.193375,0.98897438) (0.195500,0.98928874) (0.197625,0.98960663) (0.199750,0.98992778) (0.201875,0.99025194) (0.204000,0.99057885) (0.206125,0.99090828) (0.208250,0.99123998) (0.210375,0.99157375) (0.212500,0.99190936) (0.214625,0.99224660) (0.216750,0.99258529) (0.218875,0.99292522) (0.221000,0.99326621) (0.223125,0.99360809) (0.225250,0.99395070) (0.227375,0.99429387) (0.229500,0.99463744) (0.231625,0.99498128) (0.233750,0.99532525) (0.235875,0.99566920) (0.238000,0.99601302) (0.240125,0.99635658) (0.242250,0.99669977) (0.244375,0.99704248) (0.246500,0.99738461) (0.248625,0.99772605) (0.250750,0.99806672) (0.252875,0.99840652) (0.255000,0.99874536) (0.257125,0.99908318) (0.259250,0.99941988) (0.261375,0.99975541) (0.263500,1.00008969) (0.265625,1.00042265) (0.267750,1.00075424) (0.269875,1.00108439) (0.272000,1.00141305) (0.274125,1.00174018) (0.276250,1.00206571) (0.278375,1.00238960) (0.280500,1.00271181) (0.282625,1.00303230) (0.284750,1.00335102) (0.286875,1.00366794) (0.289000,1.00398303) (0.291125,1.00429625) (0.293250,1.00460756) (0.295375,1.00491695) (0.297500,1.00522437) (0.299625,1.00552982) (0.301750,1.00583325) (0.303875,1.00613465) (0.306000,1.00643399) (0.308125,1.00673126) (0.310250,1.00702644) (0.312375,1.00731950) (0.314500,1.00761043) (0.316625,1.00789921) (0.318750,1.00818584) (0.320875,1.00847028) (0.323000,1.00875254) (0.325125,1.00903260) (0.327250,1.00931045) (0.329375,1.00958608) (0.331500,1.00985947) (0.333625,1.01013062) (0.335750,1.01039953) (0.337875,1.01066617) (0.340000,1.01093055) (0.342125,1.01119266) (0.344250,1.01145249) (0.346375,1.01171004) (0.348500,1.01196531) (0.350625,1.01221828) (0.352750,1.01246895) (0.354875,1.01271733) (0.357000,1.01296340) (0.359125,1.01320717) (0.361250,1.01344863) (0.363375,1.01368779) (0.365500,1.01392463) (0.367625,1.01415916) (0.369750,1.01439138) (0.371875,1.01462128) (0.374000,1.01484887) (0.376125,1.01507415) (0.378250,1.01529712) (0.380375,1.01551777) (0.382500,1.01573611) (0.384625,1.01595214) (0.386750,1.01616586) (0.388875,1.01637728) (0.391000,1.01658638) (0.393125,1.01679319) (0.395250,1.01699769) (0.397375,1.01719989) (0.399500,1.01739980) (0.401625,1.01759741) (0.403750,1.01779273) (0.405875,1.01798576) (0.408000,1.01817651) (0.410125,1.01836497) (0.412250,1.01855116) (0.414375,1.01873507) (0.416500,1.01891671) (0.418625,1.01909609) (0.420750,1.01927320) (0.422875,1.01944805) (0.425000,1.01962065) (0.427125,1.01979100) (0.429250,1.01995910) (0.431375,1.02012496) (0.433500,1.02028858) (0.435625,1.02044997) (0.437750,1.02060914) (0.439875,1.02076608) (0.442000,1.02092080) (0.444125,1.02107332) (0.446250,1.02122362) (0.448375,1.02137173) (0.450500,1.02151763) (0.452625,1.02166135) (0.454750,1.02180288) (0.456875,1.02194222) (0.459000,1.02207940) (0.461125,1.02221440) (0.463250,1.02234724) (0.465375,1.02247793) (0.467500,1.02260646) (0.469625,1.02273284) (0.471750,1.02285708) (0.473875,1.02297919) (0.476000,1.02309917) (0.478125,1.02321703) (0.480250,1.02333276) (0.482375,1.02344639) (0.484500,1.02355791) (0.486625,1.02366734) (0.488750,1.02377467) (0.490875,1.02387991) (0.493000,1.02398308) (0.495125,1.02408417) (0.497250,1.02418319) (0.499375,1.02428015) (0.501500,1.02437505) (0.503625,1.02446791) (0.505750,1.02455872) (0.507875,1.02464750) (0.510000,1.02473424) (0.512125,1.02481896) (0.514250,1.02490167) (0.516375,1.02498236) (0.518500,1.02506105) (0.520625,1.02513774) (0.522750,1.02521244) (0.524875,1.02528515) (0.527000,1.02535589) (0.529125,1.02542465) (0.531250,1.02549144) (0.533375,1.02555628) (0.535500,1.02561917) (0.537625,1.02568010) (0.539750,1.02573910) (0.541875,1.02579617) (0.544000,1.02585130) (0.546125,1.02590452) (0.548250,1.02595583) (0.550375,1.02600522) (0.552500,1.02605272) (0.554625,1.02609832) (0.556750,1.02614204) (0.558875,1.02618387) (0.561000,1.02622383) (0.563125,1.02626192) (0.565250,1.02629815) (0.567375,1.02633253) (0.569500,1.02636505) (0.571625,1.02639574) (0.573750,1.02642459) (0.575875,1.02645161) (0.578000,1.02647681) (0.580125,1.02650020) (0.582250,1.02652177) (0.584375,1.02654154) (0.586500,1.02655952) (0.588625,1.02657571) (0.590750,1.02659011) (0.592875,1.02660274) (0.595000,1.02661359) (0.597125,1.02662269) (0.599250,1.02663002) (0.601375,1.02663561) (0.603500,1.02663945) (0.605625,1.02664155) (0.607750,1.02664193) (0.609875,1.02664057) (0.612000,1.02663750) (0.614125,1.02663272) (0.616250,1.02662623) (0.618375,1.02661804) (0.620500,1.02660815) (0.622625,1.02659658) (0.624750,1.02658333) (0.626875,1.02656841) (0.629000,1.02655182) (0.631125,1.02653356) (0.633250,1.02651365) (0.635375,1.02649209) (0.637500,1.02646889) (0.639625,1.02644405) (0.641750,1.02641758) (0.643875,1.02638949) (0.646000,1.02635978) (0.648125,1.02632845) (0.650250,1.02629552) (0.652375,1.02626099) (0.654500,1.02622486) (0.656625,1.02618715) (0.658750,1.02614786) (0.660875,1.02610698) (0.663000,1.02606454) (0.665125,1.02602054) (0.667250,1.02597497) (0.669375,1.02592785) (0.671500,1.02587919) (0.673625,1.02582899) (0.675750,1.02577725) (0.677875,1.02572398) (0.680000,1.02566919) (0.682125,1.02561288) (0.684250,1.02555506) (0.686375,1.02549573) (0.688500,1.02543491) (0.690625,1.02537259) (0.692750,1.02530878) (0.694875,1.02524348) (0.697000,1.02517671) (0.699125,1.02510847) (0.701250,1.02503876) (0.703375,1.02496759) (0.705500,1.02489496) (0.707625,1.02482089) (0.709750,1.02474537) (0.711875,1.02466842) (0.714000,1.02459003) (0.716125,1.02451021) (0.718250,1.02442897) (0.720375,1.02434632) (0.722500,1.02426226) (0.724625,1.02417679) (0.726750,1.02408993) (0.728875,1.02400167) (0.731000,1.02391203) (0.733125,1.02382100) (0.735250,1.02372860) (0.737375,1.02363484) (0.739500,1.02353970) (0.741625,1.02344322) (0.743750,1.02334538) (0.745875,1.02324620) (0.748000,1.02314568) (0.750125,1.02304383) (0.752250,1.02294065) (0.754375,1.02283616) (0.756500,1.02273035) (0.758625,1.02262324) (0.760750,1.02251484) (0.762875,1.02240515) (0.765000,1.02229417) (0.767125,1.02218193) (0.769250,1.02206841) (0.771375,1.02195364) (0.773500,1.02183762) (0.775625,1.02172036) (0.777750,1.02160187) (0.779875,1.02148216) (0.782000,1.02136123) (0.784125,1.02123911) (0.786250,1.02111579) (0.788375,1.02099129) (0.790500,1.02086562) (0.792625,1.02073879) (0.794750,1.02061081) (0.796875,1.02048170) (0.799000,1.02035147) (0.801125,1.02022013) (0.803250,1.02008769) (0.805375,1.01995417) (0.807500,1.01981959) (0.809625,1.01968396) (0.811750,1.01954729) (0.813875,1.01940960) (0.816000,1.01927092) (0.818125,1.01913124) (0.820250,1.01899061) (0.822375,1.01884903) (0.824500,1.01870652) (0.826625,1.01856310) (0.828750,1.01841881) (0.830875,1.01827364) (0.833000,1.01812764) (0.835125,1.01798083) (0.837250,1.01783322) (0.839375,1.01768484) (0.841500,1.01753572) (0.843625,1.01738589) (0.845750,1.01723537) (0.847875,1.01708419) (0.850000,1.01693239)};
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,1.02102552) (0.002125,1.02111964) (0.004250,1.02121327) (0.006375,1.02130642) (0.008500,1.02139907) (0.010625,1.02149125) (0.012750,1.02158294) (0.014875,1.02167415) (0.017000,1.02176488) (0.019125,1.02185514) (0.021250,1.02194491) (0.023375,1.02203421) (0.025500,1.02212304) (0.027625,1.02221139) (0.029750,1.02229927) (0.031875,1.02238669) (0.034000,1.02247363) (0.036125,1.02256011) (0.038250,1.02264612) (0.040375,1.02273166) (0.042500,1.02281674) (0.044625,1.02290136) (0.046750,1.02298552) (0.048875,1.02306923) (0.051000,1.02315247) (0.053125,1.02323526) (0.055250,1.02331759) (0.057375,1.02339946) (0.059500,1.02348089) (0.061625,1.02356186) (0.063750,1.02364238) (0.065875,1.02372246) (0.068000,1.02380208) (0.070125,1.02388126) (0.072250,1.02396000) (0.074375,1.02403829) (0.076500,1.02411614) (0.078625,1.02419355) (0.080750,1.02427051) (0.082875,1.02434704) (0.085000,1.02442313) (0.087125,1.02449879) (0.089250,1.02457401) (0.091375,1.02464879) (0.093500,1.02472315) (0.095625,1.02479707) (0.097750,1.02487056) (0.099875,1.02494362) (0.102000,1.02501625) (0.104125,1.02508846) (0.106250,1.02516024) (0.108375,1.02523160) (0.110500,1.02530254) (0.112625,1.02537305) (0.114750,1.02544314) (0.116875,1.02551281) (0.119000,1.02558206) (0.121125,1.02565090) (0.123250,1.02571932) (0.125375,1.02578733) (0.127500,1.02585492) (0.129625,1.02592210) (0.131750,1.02598886) (0.133875,1.02605522) (0.136000,1.02612117) (0.138125,1.02618671) (0.140250,1.02625184) (0.142375,1.02631656) (0.144500,1.02638089) (0.146625,1.02644480) (0.148750,1.02650832) (0.150875,1.02657143) (0.153000,1.02663415) (0.155125,1.02669646) (0.157250,1.02675838) (0.159375,1.02681990) (0.161500,1.02688102) (0.163625,1.02694175) (0.165750,1.02700209) (0.167875,1.02706203) (0.170000,1.02712158) (0.172125,1.02718075) (0.174250,1.02723952) (0.176375,1.02729790) (0.178500,1.02735590) (0.180625,1.02741351) (0.182750,1.02747074) (0.184875,1.02752758) (0.187000,1.02758404) (0.189125,1.02764012) (0.191250,1.02769582) (0.193375,1.02775114) (0.195500,1.02780608) (0.197625,1.02786064) (0.199750,1.02791483) (0.201875,1.02796864) (0.204000,1.02802208) (0.206125,1.02807514) (0.208250,1.02812784) (0.210375,1.02818016) (0.212500,1.02823211) (0.214625,1.02828370) (0.216750,1.02833491) (0.218875,1.02838576) (0.221000,1.02843625) (0.223125,1.02848637) (0.225250,1.02853612) (0.227375,1.02858552) (0.229500,1.02863455) (0.231625,1.02868322) (0.233750,1.02873153) (0.235875,1.02877949) (0.238000,1.02882709) (0.240125,1.02887433) (0.242250,1.02892122) (0.244375,1.02896775) (0.246500,1.02901393) (0.248625,1.02905976) (0.250750,1.02910524) (0.252875,1.02915036) (0.255000,1.02919514) (0.257125,1.02923958) (0.259250,1.02928366) (0.261375,1.02932740) (0.263500,1.02937079) (0.265625,1.02941385) (0.267750,1.02945655) (0.269875,1.02949892) (0.272000,1.02954095) (0.274125,1.02958264) (0.276250,1.02962399) (0.278375,1.02966500) (0.280500,1.02970567) (0.282625,1.02974601) (0.284750,1.02978602) (0.286875,1.02982569) (0.289000,1.02986503) (0.291125,1.02990404) (0.293250,1.02994272) (0.295375,1.02998107) (0.297500,1.03001910) (0.299625,1.03005679) (0.301750,1.03009416) (0.303875,1.03013120) (0.306000,1.03016792) (0.308125,1.03020432) (0.310250,1.03024040) (0.312375,1.03027615) (0.314500,1.03031158) (0.316625,1.03034670) (0.318750,1.03038150) (0.320875,1.03041598) (0.323000,1.03045014) (0.325125,1.03048399) (0.327250,1.03051752) (0.329375,1.03055075) (0.331500,1.03058366) (0.333625,1.03061625) (0.335750,1.03064854) (0.337875,1.03068052) (0.340000,1.03071220) (0.342125,1.03074356) (0.344250,1.03077462) (0.346375,1.03080537) (0.348500,1.03083582) (0.350625,1.03086597) (0.352750,1.03089582) (0.354875,1.03092536) (0.357000,1.03095461) (0.359125,1.03098355) (0.361250,1.03101220) (0.363375,1.03104055) (0.365500,1.03106860) (0.367625,1.03109636) (0.369750,1.03112382) (0.371875,1.03115099) (0.374000,1.03117787) (0.376125,1.03120446) (0.378250,1.03123076) (0.380375,1.03125676) (0.382500,1.03128248) (0.384625,1.03130791) (0.386750,1.03133306) (0.388875,1.03135792) (0.391000,1.03138250) (0.393125,1.03140679) (0.395250,1.03143080) (0.397375,1.03145452) (0.399500,1.03147797) (0.401625,1.03150114) (0.403750,1.03152403) (0.405875,1.03154664) (0.408000,1.03156897) (0.410125,1.03159103) (0.412250,1.03161281) (0.414375,1.03163432) (0.416500,1.03165556) (0.418625,1.03167652) (0.420750,1.03169721) (0.422875,1.03171763) (0.425000,1.03173779) (0.427125,1.03175767) (0.429250,1.03177729) (0.431375,1.03179664) (0.433500,1.03181572) (0.435625,1.03183454) (0.437750,1.03185310) (0.439875,1.03187139) (0.442000,1.03188942) (0.444125,1.03190719) (0.446250,1.03192470) (0.448375,1.03194195) (0.450500,1.03195894) (0.452625,1.03197568) (0.454750,1.03199216) (0.456875,1.03200838) (0.459000,1.03202435) (0.461125,1.03204007) (0.463250,1.03205553) (0.465375,1.03207074) (0.467500,1.03208570) (0.469625,1.03210041) (0.471750,1.03211487) (0.473875,1.03212908) (0.476000,1.03214304) (0.478125,1.03215676) (0.480250,1.03217023) (0.482375,1.03218346) (0.484500,1.03219644) (0.486625,1.03220918) (0.488750,1.03222168) (0.490875,1.03223394) (0.493000,1.03224596) (0.495125,1.03225774) (0.497250,1.03226928) (0.499375,1.03228058) (0.501500,1.03229164) (0.503625,1.03230247) (0.505750,1.03231306) (0.507875,1.03232342) (0.510000,1.03233355) (0.512125,1.03234344) (0.514250,1.03235310) (0.516375,1.03236254) (0.518500,1.03237174) (0.520625,1.03238071) (0.522750,1.03238945) (0.524875,1.03239797) (0.527000,1.03240626) (0.529125,1.03241433) (0.531250,1.03242217) (0.533375,1.03242978) (0.535500,1.03243717) (0.537625,1.03244435) (0.539750,1.03245129) (0.541875,1.03245802) (0.544000,1.03246453) (0.546125,1.03247082) (0.548250,1.03247689) (0.550375,1.03248275) (0.552500,1.03248839) (0.554625,1.03249381) (0.556750,1.03249902) (0.558875,1.03250401) (0.561000,1.03250879) (0.563125,1.03251336) (0.565250,1.03251771) (0.567375,1.03252186) (0.569500,1.03252580) (0.571625,1.03252952) (0.573750,1.03253304) (0.575875,1.03253635) (0.578000,1.03253946) (0.580125,1.03254236) (0.582250,1.03254505) (0.584375,1.03254754) (0.586500,1.03254982) (0.588625,1.03255191) (0.590750,1.03255379) (0.592875,1.03255547) (0.595000,1.03255695) (0.597125,1.03255823) (0.599250,1.03255931) (0.601375,1.03256019) (0.603500,1.03256088) (0.605625,1.03256137) (0.607750,1.03256166) (0.609875,1.03256176) (0.612000,1.03256167) (0.614125,1.03256138) (0.616250,1.03256090) (0.618375,1.03256022) (0.620500,1.03255936) (0.622625,1.03255831) (0.624750,1.03255706) (0.626875,1.03255563) (0.629000,1.03255401) (0.631125,1.03255220) (0.633250,1.03255021) (0.635375,1.03254803) (0.637500,1.03254566) (0.639625,1.03254311) (0.641750,1.03254038) (0.643875,1.03253746) (0.646000,1.03253436) (0.648125,1.03253108) (0.650250,1.03252762) (0.652375,1.03252398) (0.654500,1.03252016) (0.656625,1.03251617) (0.658750,1.03251199) (0.660875,1.03250764) (0.663000,1.03250311) (0.665125,1.03249841) (0.667250,1.03249353) (0.669375,1.03248848) (0.671500,1.03248325) (0.673625,1.03247785) (0.675750,1.03247228) (0.677875,1.03246654) (0.680000,1.03246062) (0.682125,1.03245454) (0.684250,1.03244829) (0.686375,1.03244187) (0.688500,1.03243528) (0.690625,1.03242852) (0.692750,1.03242160) (0.694875,1.03241452) (0.697000,1.03240726) (0.699125,1.03239985) (0.701250,1.03239227) (0.703375,1.03238452) (0.705500,1.03237662) (0.707625,1.03236855) (0.709750,1.03236032) (0.711875,1.03235193) (0.714000,1.03234338) (0.716125,1.03233468) (0.718250,1.03232581) (0.720375,1.03231679) (0.722500,1.03230761) (0.724625,1.03229827) (0.726750,1.03228878) (0.728875,1.03227914) (0.731000,1.03226933) (0.733125,1.03225938) (0.735250,1.03224927) (0.737375,1.03223901) (0.739500,1.03222860) (0.741625,1.03221804) (0.743750,1.03220733) (0.745875,1.03219646) (0.748000,1.03218545) (0.750125,1.03217429) (0.752250,1.03216298) (0.754375,1.03215153) (0.756500,1.03213993) (0.758625,1.03212818) (0.760750,1.03211628) (0.762875,1.03210425) (0.765000,1.03209206) (0.767125,1.03207974) (0.769250,1.03206727) (0.771375,1.03205466) (0.773500,1.03204191) (0.775625,1.03202902) (0.777750,1.03201598) (0.779875,1.03200281) (0.782000,1.03198950) (0.784125,1.03197605) (0.786250,1.03196246) (0.788375,1.03194873) (0.790500,1.03193487) (0.792625,1.03192087) (0.794750,1.03190673) (0.796875,1.03189246) (0.799000,1.03187806) (0.801125,1.03186352) (0.803250,1.03184885) (0.805375,1.03183405) (0.807500,1.03181911) (0.809625,1.03180404) (0.811750,1.03178884) (0.813875,1.03177352) (0.816000,1.03175806) (0.818125,1.03174247) (0.820250,1.03172675) (0.822375,1.03171091) (0.824500,1.03169494) (0.826625,1.03167884) (0.828750,1.03166262) (0.830875,1.03164627) (0.833000,1.03162979) (0.835125,1.03161319) (0.837250,1.03159647) (0.839375,1.03157962) (0.841500,1.03156265) (0.843625,1.03154555) (0.845750,1.03152834) (0.847875,1.03151100) (0.850000,1.03149355)};
\nextgroupplot[ymin=0.96,ymax=1.06,title={Varying location},ylabel={},yticklabels={}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,1.00079126) (0.002125,1.00122607) (0.004250,1.00166011) (0.006375,1.00209308) (0.008500,1.00252471) (0.010625,1.00295475) (0.012750,1.00338297) (0.014875,1.00380916) (0.017000,1.00423312) (0.019125,1.00465468) (0.021250,1.00507367) (0.023375,1.00548995) (0.025500,1.00590340) (0.027625,1.00631388) (0.029750,1.00672129) (0.031875,1.00712555) (0.034000,1.00752656) (0.036125,1.00792426) (0.038250,1.00831857) (0.040375,1.00870944) (0.042500,1.00909682) (0.044625,1.00948067) (0.046750,1.00986095) (0.048875,1.01023764) (0.051000,1.01061070) (0.053125,1.01098012) (0.055250,1.01134588) (0.057375,1.01170797) (0.059500,1.01206638) (0.061625,1.01242110) (0.063750,1.01277214) (0.065875,1.01311948) (0.068000,1.01346314) (0.070125,1.01380312) (0.072250,1.01413942) (0.074375,1.01447204) (0.076500,1.01480101) (0.078625,1.01512631) (0.080750,1.01544798) (0.082875,1.01576601) (0.085000,1.01608042) (0.087125,1.01639121) (0.089250,1.01669841) (0.091375,1.01700203) (0.093500,1.01730207) (0.095625,1.01759856) (0.097750,1.01789150) (0.099875,1.01818091) (0.102000,1.01846680) (0.104125,1.01874919) (0.106250,1.01902809) (0.108375,1.01930352) (0.110500,1.01957548) (0.112625,1.01984399) (0.114750,1.02010907) (0.116875,1.02037073) (0.119000,1.02062897) (0.121125,1.02088383) (0.123250,1.02113530) (0.125375,1.02138340) (0.127500,1.02162814) (0.129625,1.02186954) (0.131750,1.02210760) (0.133875,1.02234235) (0.136000,1.02257379) (0.138125,1.02280193) (0.140250,1.02302679) (0.142375,1.02324838) (0.144500,1.02346671) (0.146625,1.02368179) (0.148750,1.02389363) (0.150875,1.02410224) (0.153000,1.02430764) (0.155125,1.02450984) (0.157250,1.02470884) (0.159375,1.02490466) (0.161500,1.02509731) (0.163625,1.02528680) (0.165750,1.02547313) (0.167875,1.02565633) (0.170000,1.02583640) (0.172125,1.02601335) (0.174250,1.02618719) (0.176375,1.02635793) (0.178500,1.02652559) (0.180625,1.02669017) (0.182750,1.02685168) (0.184875,1.02701013) (0.187000,1.02716554) (0.189125,1.02731791) (0.191250,1.02746725) (0.193375,1.02761357) (0.195500,1.02775689) (0.197625,1.02789721) (0.199750,1.02803454) (0.201875,1.02816890) (0.204000,1.02830028) (0.206125,1.02842871) (0.208250,1.02855419) (0.210375,1.02867673) (0.212500,1.02879634) (0.214625,1.02891304) (0.216750,1.02902682) (0.218875,1.02913770) (0.221000,1.02924570) (0.223125,1.02935081) (0.225250,1.02945305) (0.227375,1.02955243) (0.229500,1.02964896) (0.231625,1.02974264) (0.233750,1.02983350) (0.235875,1.02992153) (0.238000,1.03000674) (0.240125,1.03008916) (0.242250,1.03016877) (0.244375,1.03024560) (0.246500,1.03031966) (0.248625,1.03039095) (0.250750,1.03045948) (0.252875,1.03052527) (0.255000,1.03058831) (0.257125,1.03064863) (0.259250,1.03070623) (0.261375,1.03076112) (0.263500,1.03081331) (0.265625,1.03086280) (0.267750,1.03090962) (0.269875,1.03095376) (0.272000,1.03099524) (0.274125,1.03103406) (0.276250,1.03107024) (0.278375,1.03110379) (0.280500,1.03113470) (0.282625,1.03116300) (0.284750,1.03118870) (0.286875,1.03121179) (0.289000,1.03123229) (0.291125,1.03125022) (0.293250,1.03126557) (0.295375,1.03127836) (0.297500,1.03128860) (0.299625,1.03129629) (0.301750,1.03130145) (0.303875,1.03130409) (0.306000,1.03130421) (0.308125,1.03130182) (0.310250,1.03129693) (0.312375,1.03128955) (0.314500,1.03127970) (0.316625,1.03126737) (0.318750,1.03125258) (0.320875,1.03123533) (0.323000,1.03121565) (0.325125,1.03119352) (0.327250,1.03116897) (0.329375,1.03114201) (0.331500,1.03111263) (0.333625,1.03108086) (0.335750,1.03104669) (0.337875,1.03101015) (0.340000,1.03097123) (0.342125,1.03092994) (0.344250,1.03088630) (0.346375,1.03084032) (0.348500,1.03079199) (0.350625,1.03074134) (0.352750,1.03068836) (0.354875,1.03063308) (0.357000,1.03057549) (0.359125,1.03051560) (0.361250,1.03045343) (0.363375,1.03038898) (0.365500,1.03032226) (0.367625,1.03025328) (0.369750,1.03018205) (0.371875,1.03010857) (0.374000,1.03003286) (0.376125,1.02995492) (0.378250,1.02987476) (0.380375,1.02979238) (0.382500,1.02970781) (0.384625,1.02962103) (0.386750,1.02953208) (0.388875,1.02944094) (0.391000,1.02934763) (0.393125,1.02925215) (0.395250,1.02915452) (0.397375,1.02905474) (0.399500,1.02895282) (0.401625,1.02884876) (0.403750,1.02874258) (0.405875,1.02863428) (0.408000,1.02852387) (0.410125,1.02841135) (0.412250,1.02829674) (0.414375,1.02818003) (0.416500,1.02806125) (0.418625,1.02794039) (0.420750,1.02781745) (0.422875,1.02769246) (0.425000,1.02756541) (0.427125,1.02743631) (0.429250,1.02730517) (0.431375,1.02717200) (0.433500,1.02703679) (0.435625,1.02689957) (0.437750,1.02676033) (0.439875,1.02661908) (0.442000,1.02647583) (0.444125,1.02633058) (0.446250,1.02618335) (0.448375,1.02603414) (0.450500,1.02588295) (0.452625,1.02572979) (0.454750,1.02557468) (0.456875,1.02541762) (0.459000,1.02525861) (0.461125,1.02509766) (0.463250,1.02493479) (0.465375,1.02477000) (0.467500,1.02460330) (0.469625,1.02443469) (0.471750,1.02426420) (0.473875,1.02409182) (0.476000,1.02391758) (0.478125,1.02374147) (0.480250,1.02356352) (0.482375,1.02338373) (0.484500,1.02320213) (0.486625,1.02301872) (0.488750,1.02283351) (0.490875,1.02264653) (0.493000,1.02245780) (0.495125,1.02226732) (0.497250,1.02207512) (0.499375,1.02188122) (0.501500,1.02168565) (0.503625,1.02148842) (0.505750,1.02128957) (0.507875,1.02108911) (0.510000,1.02088708) (0.512125,1.02068351) (0.514250,1.02047842) (0.516375,1.02027186) (0.518500,1.02006385) (0.520625,1.01985445) (0.522750,1.01964368) (0.524875,1.01943159) (0.527000,1.01921823) (0.529125,1.01900365) (0.531250,1.01878788) (0.533375,1.01857100) (0.535500,1.01835304) (0.537625,1.01813408) (0.539750,1.01791416) (0.541875,1.01769336) (0.544000,1.01747174) (0.546125,1.01724937) (0.548250,1.01702631) (0.550375,1.01680266) (0.552500,1.01657847) (0.554625,1.01635383) (0.556750,1.01612883) (0.558875,1.01590355) (0.561000,1.01567806) (0.563125,1.01545247) (0.565250,1.01522687) (0.567375,1.01500133) (0.569500,1.01477597) (0.571625,1.01455088) (0.573750,1.01432615) (0.575875,1.01410188) (0.578000,1.01387817) (0.580125,1.01365512) (0.582250,1.01343283) (0.584375,1.01321140) (0.586500,1.01299094) (0.588625,1.01277153) (0.590750,1.01255328) (0.592875,1.01233630) (0.595000,1.01212066) (0.597125,1.01190648) (0.599250,1.01169384) (0.601375,1.01148283) (0.603500,1.01127354) (0.605625,1.01106607) (0.607750,1.01086049) (0.609875,1.01065688) (0.612000,1.01045532) (0.614125,1.01025589) (0.616250,1.01005866) (0.618375,1.00986369) (0.620500,1.00967104) (0.622625,1.00948078) (0.624750,1.00929296) (0.626875,1.00910763) (0.629000,1.00892484) (0.631125,1.00874463) (0.633250,1.00856703) (0.635375,1.00839209) (0.637500,1.00821983) (0.639625,1.00805028) (0.641750,1.00788346) (0.643875,1.00771938) (0.646000,1.00755807) (0.648125,1.00739953) (0.650250,1.00724377) (0.652375,1.00709079) (0.654500,1.00694059) (0.656625,1.00679317) (0.658750,1.00664852) (0.660875,1.00650664) (0.663000,1.00636749) (0.665125,1.00623108) (0.667250,1.00609739) (0.669375,1.00596639) (0.671500,1.00583806) (0.673625,1.00571237) (0.675750,1.00558931) (0.677875,1.00546883) (0.680000,1.00535092) (0.682125,1.00523554) (0.684250,1.00512265) (0.686375,1.00501223) (0.688500,1.00490423) (0.690625,1.00479862) (0.692750,1.00469537) (0.694875,1.00459444) (0.697000,1.00449578) (0.699125,1.00439936) (0.701250,1.00430514) (0.703375,1.00421309) (0.705500,1.00412315) (0.707625,1.00403530) (0.709750,1.00394948) (0.711875,1.00386567) (0.714000,1.00378381) (0.716125,1.00370388) (0.718250,1.00362583) (0.720375,1.00354963) (0.722500,1.00347522) (0.724625,1.00340258) (0.726750,1.00333167) (0.728875,1.00326244) (0.731000,1.00319487) (0.733125,1.00312890) (0.735250,1.00306452) (0.737375,1.00300167) (0.739500,1.00294033) (0.741625,1.00288046) (0.743750,1.00282203) (0.745875,1.00276500) (0.748000,1.00270934) (0.750125,1.00265501) (0.752250,1.00260199) (0.754375,1.00255024) (0.756500,1.00249973) (0.758625,1.00245043) (0.760750,1.00240232) (0.762875,1.00235536) (0.765000,1.00230952) (0.767125,1.00226478) (0.769250,1.00222111) (0.771375,1.00217848) (0.773500,1.00213687) (0.775625,1.00209625) (0.777750,1.00205660) (0.779875,1.00201789) (0.782000,1.00198010) (0.784125,1.00194321) (0.786250,1.00190719) (0.788375,1.00187202) (0.790500,1.00183768) (0.792625,1.00180415) (0.794750,1.00177141) (0.796875,1.00173944) (0.799000,1.00170822) (0.801125,1.00167773) (0.803250,1.00164795) (0.805375,1.00161886) (0.807500,1.00159046) (0.809625,1.00156271) (0.811750,1.00153560) (0.813875,1.00150912) (0.816000,1.00148325) (0.818125,1.00145798) (0.820250,1.00143329) (0.822375,1.00140916) (0.824500,1.00138558) (0.826625,1.00136255) (0.828750,1.00134003) (0.830875,1.00131803) (0.833000,1.00129653) (0.835125,1.00127551) (0.837250,1.00125497) (0.839375,1.00123488) (0.841500,1.00121525) (0.843625,1.00119606) (0.845750,1.00117729) (0.847875,1.00115895) (0.850000,1.00114101)};
\addplot[plotred,thick,no marks] coordinates {(0.000000,0.99208695) (0.002125,0.99191449) (0.004250,0.99173890) (0.006375,0.99156019) (0.008500,0.99137840) (0.010625,0.99119354) (0.012750,0.99100568) (0.014875,0.99081487) (0.017000,0.99062115) (0.019125,0.99042462) (0.021250,0.99022535) (0.023375,0.99002345) (0.025500,0.98981901) (0.027625,0.98961217) (0.029750,0.98940306) (0.031875,0.98919184) (0.034000,0.98897866) (0.036125,0.98876372) (0.038250,0.98854720) (0.040375,0.98832933) (0.042500,0.98811034) (0.044625,0.98789047) (0.046750,0.98766999) (0.048875,0.98744920) (0.051000,0.98722838) (0.053125,0.98700786) (0.055250,0.98678798) (0.057375,0.98656909) (0.059500,0.98635156) (0.061625,0.98613578) (0.063750,0.98592215) (0.065875,0.98571108) (0.068000,0.98550302) (0.070125,0.98529839) (0.072250,0.98509764) (0.074375,0.98490125) (0.076500,0.98470966) (0.078625,0.98452336) (0.080750,0.98434281) (0.082875,0.98416849) (0.085000,0.98400088) (0.087125,0.98384042) (0.089250,0.98368760) (0.091375,0.98354285) (0.093500,0.98340661) (0.095625,0.98327932) (0.097750,0.98316137) (0.099875,0.98305315) (0.102000,0.98295503) (0.104125,0.98286735) (0.106250,0.98279042) (0.108375,0.98272455) (0.110500,0.98266998) (0.112625,0.98262695) (0.114750,0.98259566) (0.116875,0.98257627) (0.119000,0.98256891) (0.121125,0.98257370) (0.123250,0.98259069) (0.125375,0.98261993) (0.127500,0.98266142) (0.129625,0.98271512) (0.131750,0.98278099) (0.133875,0.98285892) (0.136000,0.98294881) (0.138125,0.98305051) (0.140250,0.98316385) (0.142375,0.98328865) (0.144500,0.98342467) (0.146625,0.98357169) (0.148750,0.98372946) (0.150875,0.98389771) (0.153000,0.98407615) (0.155125,0.98426448) (0.157250,0.98446240) (0.159375,0.98466959) (0.161500,0.98488572) (0.163625,0.98511047) (0.165750,0.98534350) (0.167875,0.98558447) (0.170000,0.98583305) (0.172125,0.98608889) (0.174250,0.98635166) (0.176375,0.98662102) (0.178500,0.98689664) (0.180625,0.98717820) (0.182750,0.98746536) (0.184875,0.98775781) (0.187000,0.98805524) (0.189125,0.98835734) (0.191250,0.98866381) (0.193375,0.98897438) (0.195500,0.98928874) (0.197625,0.98960663) (0.199750,0.98992778) (0.201875,0.99025194) (0.204000,0.99057885) (0.206125,0.99090828) (0.208250,0.99123998) (0.210375,0.99157375) (0.212500,0.99190936) (0.214625,0.99224660) (0.216750,0.99258529) (0.218875,0.99292522) (0.221000,0.99326621) (0.223125,0.99360809) (0.225250,0.99395070) (0.227375,0.99429387) (0.229500,0.99463744) (0.231625,0.99498128) (0.233750,0.99532525) (0.235875,0.99566920) (0.238000,0.99601302) (0.240125,0.99635658) (0.242250,0.99669977) (0.244375,0.99704248) (0.246500,0.99738461) (0.248625,0.99772605) (0.250750,0.99806672) (0.252875,0.99840652) (0.255000,0.99874536) (0.257125,0.99908318) (0.259250,0.99941988) (0.261375,0.99975541) (0.263500,1.00008969) (0.265625,1.00042265) (0.267750,1.00075424) (0.269875,1.00108439) (0.272000,1.00141305) (0.274125,1.00174018) (0.276250,1.00206571) (0.278375,1.00238960) (0.280500,1.00271181) (0.282625,1.00303230) (0.284750,1.00335102) (0.286875,1.00366794) (0.289000,1.00398303) (0.291125,1.00429625) (0.293250,1.00460756) (0.295375,1.00491695) (0.297500,1.00522437) (0.299625,1.00552982) (0.301750,1.00583325) (0.303875,1.00613465) (0.306000,1.00643399) (0.308125,1.00673126) (0.310250,1.00702644) (0.312375,1.00731950) (0.314500,1.00761043) (0.316625,1.00789921) (0.318750,1.00818584) (0.320875,1.00847028) (0.323000,1.00875254) (0.325125,1.00903260) (0.327250,1.00931045) (0.329375,1.00958608) (0.331500,1.00985947) (0.333625,1.01013062) (0.335750,1.01039953) (0.337875,1.01066617) (0.340000,1.01093055) (0.342125,1.01119266) (0.344250,1.01145249) (0.346375,1.01171004) (0.348500,1.01196531) (0.350625,1.01221828) (0.352750,1.01246895) (0.354875,1.01271733) (0.357000,1.01296340) (0.359125,1.01320717) (0.361250,1.01344863) (0.363375,1.01368779) (0.365500,1.01392463) (0.367625,1.01415916) (0.369750,1.01439138) (0.371875,1.01462128) (0.374000,1.01484887) (0.376125,1.01507415) (0.378250,1.01529712) (0.380375,1.01551777) (0.382500,1.01573611) (0.384625,1.01595214) (0.386750,1.01616586) (0.388875,1.01637728) (0.391000,1.01658638) (0.393125,1.01679319) (0.395250,1.01699769) (0.397375,1.01719989) (0.399500,1.01739980) (0.401625,1.01759741) (0.403750,1.01779273) (0.405875,1.01798576) (0.408000,1.01817651) (0.410125,1.01836497) (0.412250,1.01855116) (0.414375,1.01873507) (0.416500,1.01891671) (0.418625,1.01909609) (0.420750,1.01927320) (0.422875,1.01944805) (0.425000,1.01962065) (0.427125,1.01979100) (0.429250,1.01995910) (0.431375,1.02012496) (0.433500,1.02028858) (0.435625,1.02044997) (0.437750,1.02060914) (0.439875,1.02076608) (0.442000,1.02092080) (0.444125,1.02107332) (0.446250,1.02122362) (0.448375,1.02137173) (0.450500,1.02151763) (0.452625,1.02166135) (0.454750,1.02180288) (0.456875,1.02194222) (0.459000,1.02207940) (0.461125,1.02221440) (0.463250,1.02234724) (0.465375,1.02247793) (0.467500,1.02260646) (0.469625,1.02273284) (0.471750,1.02285708) (0.473875,1.02297919) (0.476000,1.02309917) (0.478125,1.02321703) (0.480250,1.02333276) (0.482375,1.02344639) (0.484500,1.02355791) (0.486625,1.02366734) (0.488750,1.02377467) (0.490875,1.02387991) (0.493000,1.02398308) (0.495125,1.02408417) (0.497250,1.02418319) (0.499375,1.02428015) (0.501500,1.02437505) (0.503625,1.02446791) (0.505750,1.02455872) (0.507875,1.02464750) (0.510000,1.02473424) (0.512125,1.02481896) (0.514250,1.02490167) (0.516375,1.02498236) (0.518500,1.02506105) (0.520625,1.02513774) (0.522750,1.02521244) (0.524875,1.02528515) (0.527000,1.02535589) (0.529125,1.02542465) (0.531250,1.02549144) (0.533375,1.02555628) (0.535500,1.02561917) (0.537625,1.02568010) (0.539750,1.02573910) (0.541875,1.02579617) (0.544000,1.02585130) (0.546125,1.02590452) (0.548250,1.02595583) (0.550375,1.02600522) (0.552500,1.02605272) (0.554625,1.02609832) (0.556750,1.02614204) (0.558875,1.02618387) (0.561000,1.02622383) (0.563125,1.02626192) (0.565250,1.02629815) (0.567375,1.02633253) (0.569500,1.02636505) (0.571625,1.02639574) (0.573750,1.02642459) (0.575875,1.02645161) (0.578000,1.02647681) (0.580125,1.02650020) (0.582250,1.02652177) (0.584375,1.02654154) (0.586500,1.02655952) (0.588625,1.02657571) (0.590750,1.02659011) (0.592875,1.02660274) (0.595000,1.02661359) (0.597125,1.02662269) (0.599250,1.02663002) (0.601375,1.02663561) (0.603500,1.02663945) (0.605625,1.02664155) (0.607750,1.02664193) (0.609875,1.02664057) (0.612000,1.02663750) (0.614125,1.02663272) (0.616250,1.02662623) (0.618375,1.02661804) (0.620500,1.02660815) (0.622625,1.02659658) (0.624750,1.02658333) (0.626875,1.02656841) (0.629000,1.02655182) (0.631125,1.02653356) (0.633250,1.02651365) (0.635375,1.02649209) (0.637500,1.02646889) (0.639625,1.02644405) (0.641750,1.02641758) (0.643875,1.02638949) (0.646000,1.02635978) (0.648125,1.02632845) (0.650250,1.02629552) (0.652375,1.02626099) (0.654500,1.02622486) (0.656625,1.02618715) (0.658750,1.02614786) (0.660875,1.02610698) (0.663000,1.02606454) (0.665125,1.02602054) (0.667250,1.02597497) (0.669375,1.02592785) (0.671500,1.02587919) (0.673625,1.02582899) (0.675750,1.02577725) (0.677875,1.02572398) (0.680000,1.02566919) (0.682125,1.02561288) (0.684250,1.02555506) (0.686375,1.02549573) (0.688500,1.02543491) (0.690625,1.02537259) (0.692750,1.02530878) (0.694875,1.02524348) (0.697000,1.02517671) (0.699125,1.02510847) (0.701250,1.02503876) (0.703375,1.02496759) (0.705500,1.02489496) (0.707625,1.02482089) (0.709750,1.02474537) (0.711875,1.02466842) (0.714000,1.02459003) (0.716125,1.02451021) (0.718250,1.02442897) (0.720375,1.02434632) (0.722500,1.02426226) (0.724625,1.02417679) (0.726750,1.02408993) (0.728875,1.02400167) (0.731000,1.02391203) (0.733125,1.02382100) (0.735250,1.02372860) (0.737375,1.02363484) (0.739500,1.02353970) (0.741625,1.02344322) (0.743750,1.02334538) (0.745875,1.02324620) (0.748000,1.02314568) (0.750125,1.02304383) (0.752250,1.02294065) (0.754375,1.02283616) (0.756500,1.02273035) (0.758625,1.02262324) (0.760750,1.02251484) (0.762875,1.02240515) (0.765000,1.02229417) (0.767125,1.02218193) (0.769250,1.02206841) (0.771375,1.02195364) (0.773500,1.02183762) (0.775625,1.02172036) (0.777750,1.02160187) (0.779875,1.02148216) (0.782000,1.02136123) (0.784125,1.02123911) (0.786250,1.02111579) (0.788375,1.02099129) (0.790500,1.02086562) (0.792625,1.02073879) (0.794750,1.02061081) (0.796875,1.02048170) (0.799000,1.02035147) (0.801125,1.02022013) (0.803250,1.02008769) (0.805375,1.01995417) (0.807500,1.01981959) (0.809625,1.01968396) (0.811750,1.01954729) (0.813875,1.01940960) (0.816000,1.01927092) (0.818125,1.01913124) (0.820250,1.01899061) (0.822375,1.01884903) (0.824500,1.01870652) (0.826625,1.01856310) (0.828750,1.01841881) (0.830875,1.01827364) (0.833000,1.01812764) (0.835125,1.01798083) (0.837250,1.01783322) (0.839375,1.01768484) (0.841500,1.01753572) (0.843625,1.01738589) (0.845750,1.01723537) (0.847875,1.01708419) (0.850000,1.01693239)};
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,0.99824243) (0.002125,0.99820655) (0.004250,0.99816985) (0.006375,0.99813231) (0.008500,0.99809389) (0.010625,0.99805458) (0.012750,0.99801436) (0.014875,0.99797321) (0.017000,0.99793109) (0.019125,0.99788800) (0.021250,0.99784390) (0.023375,0.99779877) (0.025500,0.99775259) (0.027625,0.99770532) (0.029750,0.99765695) (0.031875,0.99760744) (0.034000,0.99755677) (0.036125,0.99750491) (0.038250,0.99745184) (0.040375,0.99739751) (0.042500,0.99734191) (0.044625,0.99728499) (0.046750,0.99722674) (0.048875,0.99716712) (0.051000,0.99710609) (0.053125,0.99704363) (0.055250,0.99697970) (0.057375,0.99691426) (0.059500,0.99684728) (0.061625,0.99677873) (0.063750,0.99670858) (0.065875,0.99663677) (0.068000,0.99656328) (0.070125,0.99648808) (0.072250,0.99641112) (0.074375,0.99633236) (0.076500,0.99625177) (0.078625,0.99616930) (0.080750,0.99608493) (0.082875,0.99599860) (0.085000,0.99591029) (0.087125,0.99581994) (0.089250,0.99572753) (0.091375,0.99563301) (0.093500,0.99553634) (0.095625,0.99543748) (0.097750,0.99533639) (0.099875,0.99523304) (0.102000,0.99512739) (0.104125,0.99501940) (0.106250,0.99490902) (0.108375,0.99479624) (0.110500,0.99468100) (0.112625,0.99456328) (0.114750,0.99444305) (0.116875,0.99432027) (0.119000,0.99419492) (0.121125,0.99406696) (0.123250,0.99393637) (0.125375,0.99380314) (0.127500,0.99366723) (0.129625,0.99352864) (0.131750,0.99338734) (0.133875,0.99324333) (0.136000,0.99309661) (0.138125,0.99294716) (0.140250,0.99279499) (0.142375,0.99264011) (0.144500,0.99248252) (0.146625,0.99232225) (0.148750,0.99215932) (0.150875,0.99199375) (0.153000,0.99182558) (0.155125,0.99165486) (0.157250,0.99148163) (0.159375,0.99130594) (0.161500,0.99112787) (0.163625,0.99094749) (0.165750,0.99076488) (0.167875,0.99058012) (0.170000,0.99039333) (0.172125,0.99020461) (0.174250,0.99001409) (0.176375,0.98982188) (0.178500,0.98962814) (0.180625,0.98943302) (0.182750,0.98923667) (0.184875,0.98903928) (0.187000,0.98884102) (0.189125,0.98864209) (0.191250,0.98844270) (0.193375,0.98824306) (0.195500,0.98804340) (0.197625,0.98784396) (0.199750,0.98764498) (0.201875,0.98744671) (0.204000,0.98724943) (0.206125,0.98705340) (0.208250,0.98685891) (0.210375,0.98666623) (0.212500,0.98647566) (0.214625,0.98628749) (0.216750,0.98610203) (0.218875,0.98591958) (0.221000,0.98574044) (0.223125,0.98556491) (0.225250,0.98539330) (0.227375,0.98522591) (0.229500,0.98506303) (0.231625,0.98490496) (0.233750,0.98475200) (0.235875,0.98460441) (0.238000,0.98446247) (0.240125,0.98432644) (0.242250,0.98419658) (0.244375,0.98407313) (0.246500,0.98395632) (0.248625,0.98384636) (0.250750,0.98374346) (0.252875,0.98364780) (0.255000,0.98355955) (0.257125,0.98347888) (0.259250,0.98340591) (0.261375,0.98334079) (0.263500,0.98328360) (0.265625,0.98323445) (0.267750,0.98319341) (0.269875,0.98316053) (0.272000,0.98313585) (0.274125,0.98311941) (0.276250,0.98311120) (0.278375,0.98311122) (0.280500,0.98311946) (0.282625,0.98313587) (0.284750,0.98316040) (0.286875,0.98319300) (0.289000,0.98323359) (0.291125,0.98328209) (0.293250,0.98333839) (0.295375,0.98340239) (0.297500,0.98347398) (0.299625,0.98355302) (0.301750,0.98363939) (0.303875,0.98373295) (0.306000,0.98383355) (0.308125,0.98394104) (0.310250,0.98405527) (0.312375,0.98417607) (0.314500,0.98430327) (0.316625,0.98443672) (0.318750,0.98457623) (0.320875,0.98472165) (0.323000,0.98487280) (0.325125,0.98502949) (0.327250,0.98519157) (0.329375,0.98535885) (0.331500,0.98553116) (0.333625,0.98570833) (0.335750,0.98589018) (0.337875,0.98607656) (0.340000,0.98626727) (0.342125,0.98646217) (0.344250,0.98666109) (0.346375,0.98686386) (0.348500,0.98707032) (0.350625,0.98728032) (0.352750,0.98749371) (0.354875,0.98771032) (0.357000,0.98793003) (0.359125,0.98815267) (0.361250,0.98837811) (0.363375,0.98860620) (0.365500,0.98883683) (0.367625,0.98906984) (0.369750,0.98930512) (0.371875,0.98954253) (0.374000,0.98978196) (0.376125,0.99002329) (0.378250,0.99026640) (0.380375,0.99051118) (0.382500,0.99075751) (0.384625,0.99100530) (0.386750,0.99125444) (0.388875,0.99150483) (0.391000,0.99175637) (0.393125,0.99200897) (0.395250,0.99226254) (0.397375,0.99251699) (0.399500,0.99277223) (0.401625,0.99302818) (0.403750,0.99328476) (0.405875,0.99354189) (0.408000,0.99379950) (0.410125,0.99405751) (0.412250,0.99431585) (0.414375,0.99457446) (0.416500,0.99483327) (0.418625,0.99509220) (0.420750,0.99535121) (0.422875,0.99561023) (0.425000,0.99586921) (0.427125,0.99612808) (0.429250,0.99638680) (0.431375,0.99664531) (0.433500,0.99690355) (0.435625,0.99716149) (0.437750,0.99741908) (0.439875,0.99767626) (0.442000,0.99793300) (0.444125,0.99818924) (0.446250,0.99844496) (0.448375,0.99870011) (0.450500,0.99895465) (0.452625,0.99920855) (0.454750,0.99946176) (0.456875,0.99971426) (0.459000,0.99996600) (0.461125,1.00021697) (0.463250,1.00046712) (0.465375,1.00071643) (0.467500,1.00096487) (0.469625,1.00121240) (0.471750,1.00145901) (0.473875,1.00170466) (0.476000,1.00194933) (0.478125,1.00219300) (0.480250,1.00243563) (0.482375,1.00267722) (0.484500,1.00291773) (0.486625,1.00315715) (0.488750,1.00339546) (0.490875,1.00363263) (0.493000,1.00386864) (0.495125,1.00410348) (0.497250,1.00433714) (0.499375,1.00456958) (0.501500,1.00480080) (0.503625,1.00503078) (0.505750,1.00525951) (0.507875,1.00548697) (0.510000,1.00571314) (0.512125,1.00593801) (0.514250,1.00616158) (0.516375,1.00638381) (0.518500,1.00660472) (0.520625,1.00682427) (0.522750,1.00704247) (0.524875,1.00725930) (0.527000,1.00747474) (0.529125,1.00768880) (0.531250,1.00790146) (0.533375,1.00811270) (0.535500,1.00832253) (0.537625,1.00853093) (0.539750,1.00873790) (0.541875,1.00894343) (0.544000,1.00914750) (0.546125,1.00935012) (0.548250,1.00955128) (0.550375,1.00975096) (0.552500,1.00994917) (0.554625,1.01014590) (0.556750,1.01034114) (0.558875,1.01053488) (0.561000,1.01072713) (0.563125,1.01091788) (0.565250,1.01110711) (0.567375,1.01129484) (0.569500,1.01148105) (0.571625,1.01166574) (0.573750,1.01184891) (0.575875,1.01203055) (0.578000,1.01221066) (0.580125,1.01238924) (0.582250,1.01256628) (0.584375,1.01274179) (0.586500,1.01291575) (0.588625,1.01308817) (0.590750,1.01325905) (0.592875,1.01342839) (0.595000,1.01359617) (0.597125,1.01376241) (0.599250,1.01392709) (0.601375,1.01409022) (0.603500,1.01425181) (0.605625,1.01441183) (0.607750,1.01457031) (0.609875,1.01472723) (0.612000,1.01488259) (0.614125,1.01503640) (0.616250,1.01518865) (0.618375,1.01533935) (0.620500,1.01548849) (0.622625,1.01563608) (0.624750,1.01578211) (0.626875,1.01592659) (0.629000,1.01606951) (0.631125,1.01621088) (0.633250,1.01635070) (0.635375,1.01648897) (0.637500,1.01662569) (0.639625,1.01676086) (0.641750,1.01689448) (0.643875,1.01702655) (0.646000,1.01715708) (0.648125,1.01728607) (0.650250,1.01741351) (0.652375,1.01753941) (0.654500,1.01766377) (0.656625,1.01778660) (0.658750,1.01790789) (0.660875,1.01802765) (0.663000,1.01814587) (0.665125,1.01826257) (0.667250,1.01837774) (0.669375,1.01849139) (0.671500,1.01860351) (0.673625,1.01871411) (0.675750,1.01882319) (0.677875,1.01893076) (0.680000,1.01903682) (0.682125,1.01914137) (0.684250,1.01924440) (0.686375,1.01934594) (0.688500,1.01944597) (0.690625,1.01954450) (0.692750,1.01964154) (0.694875,1.01973708) (0.697000,1.01983113) (0.699125,1.01992369) (0.701250,1.02001477) (0.703375,1.02010437) (0.705500,1.02019249) (0.707625,1.02027913) (0.709750,1.02036430) (0.711875,1.02044800) (0.714000,1.02053024) (0.716125,1.02061101) (0.718250,1.02069033) (0.720375,1.02076818) (0.722500,1.02084459) (0.724625,1.02091955) (0.726750,1.02099306) (0.728875,1.02106513) (0.731000,1.02113576) (0.733125,1.02120496) (0.735250,1.02127272) (0.737375,1.02133906) (0.739500,1.02140397) (0.741625,1.02146747) (0.743750,1.02152954) (0.745875,1.02159020) (0.748000,1.02164946) (0.750125,1.02170730) (0.752250,1.02176375) (0.754375,1.02181879) (0.756500,1.02187245) (0.758625,1.02192471) (0.760750,1.02197558) (0.762875,1.02202507) (0.765000,1.02207319) (0.767125,1.02211992) (0.769250,1.02216529) (0.771375,1.02220929) (0.773500,1.02225192) (0.775625,1.02229320) (0.777750,1.02233311) (0.779875,1.02237168) (0.782000,1.02240890) (0.784125,1.02244478) (0.786250,1.02247931) (0.788375,1.02251251) (0.790500,1.02254438) (0.792625,1.02257492) (0.794750,1.02260413) (0.796875,1.02263203) (0.799000,1.02265861) (0.801125,1.02268387) (0.803250,1.02270783) (0.805375,1.02273049) (0.807500,1.02275185) (0.809625,1.02277191) (0.811750,1.02279068) (0.813875,1.02280816) (0.816000,1.02282436) (0.818125,1.02283927) (0.820250,1.02285292) (0.822375,1.02286529) (0.824500,1.02287639) (0.826625,1.02288623) (0.828750,1.02289481) (0.830875,1.02290214) (0.833000,1.02290822) (0.835125,1.02291305) (0.837250,1.02291663) (0.839375,1.02291898) (0.841500,1.02292009) (0.843625,1.02291997) (0.845750,1.02291863) (0.847875,1.02291606) (0.850000,1.02291227)};
\nextgroupplot[ymin=0.92,ymax=1.115,title={},ylabel={$\Ll/\rd$}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,0.99604347) (0.002125,0.99587028) (0.004250,0.99569251) (0.006375,0.99551020) (0.008500,0.99532343) (0.010625,0.99513228) (0.012750,0.99493687) (0.014875,0.99473732) (0.017000,0.99453382) (0.019125,0.99432654) (0.021250,0.99411572) (0.023375,0.99390161) (0.025500,0.99368449) (0.027625,0.99346469) (0.029750,0.99324258) (0.031875,0.99301856) (0.034000,0.99279306) (0.036125,0.99256658) (0.038250,0.99233963) (0.040375,0.99211280) (0.042500,0.99188670) (0.044625,0.99166198) (0.046750,0.99143934) (0.048875,0.99121955) (0.051000,0.99100338) (0.053125,0.99079166) (0.055250,0.99058526) (0.057375,0.99038509) (0.059500,0.99019207) (0.061625,0.99000718) (0.063750,0.98983138) (0.065875,0.98966570) (0.068000,0.98951113) (0.070125,0.98936871) (0.072250,0.98923944) (0.074375,0.98912434) (0.076500,0.98902440) (0.078625,0.98894058) (0.080750,0.98887382) (0.082875,0.98882500) (0.085000,0.98879496) (0.087125,0.98878449) (0.089250,0.98879430) (0.091375,0.98882502) (0.093500,0.98887721) (0.095625,0.98895134) (0.097750,0.98904778) (0.099875,0.98916681) (0.102000,0.98930861) (0.104125,0.98947325) (0.106250,0.98966069) (0.108375,0.98987079) (0.110500,0.99010332) (0.112625,0.99035793) (0.114750,0.99063417) (0.116875,0.99093150) (0.119000,0.99124931) (0.121125,0.99158686) (0.123250,0.99194339) (0.125375,0.99231804) (0.127500,0.99270988) (0.129625,0.99311795) (0.131750,0.99354125) (0.133875,0.99397872) (0.136000,0.99442930) (0.138125,0.99489188) (0.140250,0.99536538) (0.142375,0.99584870) (0.144500,0.99634073) (0.146625,0.99684039) (0.148750,0.99734661) (0.150875,0.99785837) (0.153000,0.99837464) (0.155125,0.99889444) (0.157250,0.99941684) (0.159375,0.99994093) (0.161500,1.00046586) (0.163625,1.00099082) (0.165750,1.00151503) (0.167875,1.00203778) (0.170000,1.00255840) (0.172125,1.00307626) (0.174250,1.00359077) (0.176375,1.00410142) (0.178500,1.00460772) (0.180625,1.00510921) (0.182750,1.00560550) (0.184875,1.00609623) (0.187000,1.00658107) (0.189125,1.00705975) (0.191250,1.00753201) (0.193375,1.00799764) (0.195500,1.00845644) (0.197625,1.00890827) (0.199750,1.00935299) (0.201875,1.00979049) (0.204000,1.01022070) (0.206125,1.01064354) (0.208250,1.01105899) (0.210375,1.01146702) (0.212500,1.01186761) (0.214625,1.01226077) (0.216750,1.01264652) (0.218875,1.01302490) (0.221000,1.01339593) (0.223125,1.01375968) (0.225250,1.01411620) (0.227375,1.01446555) (0.229500,1.01480781) (0.231625,1.01514305) (0.233750,1.01547135) (0.235875,1.01579279) (0.238000,1.01610746) (0.240125,1.01641546) (0.242250,1.01671686) (0.244375,1.01701176) (0.246500,1.01730025) (0.248625,1.01758243) (0.250750,1.01785839) (0.252875,1.01812821) (0.255000,1.01839200) (0.257125,1.01864984) (0.259250,1.01890182) (0.261375,1.01914803) (0.263500,1.01938855) (0.265625,1.01962348) (0.267750,1.01985290) (0.269875,1.02007688) (0.272000,1.02029551) (0.274125,1.02050887) (0.276250,1.02071703) (0.278375,1.02092007) (0.280500,1.02111806) (0.282625,1.02131107) (0.284750,1.02149918) (0.286875,1.02168244) (0.289000,1.02186093) (0.291125,1.02203470) (0.293250,1.02220383) (0.295375,1.02236836) (0.297500,1.02252836) (0.299625,1.02268389) (0.301750,1.02283500) (0.303875,1.02298173) (0.306000,1.02312416) (0.308125,1.02326232) (0.310250,1.02339626) (0.312375,1.02352604) (0.314500,1.02365169) (0.316625,1.02377327) (0.318750,1.02389081) (0.320875,1.02400436) (0.323000,1.02411397) (0.325125,1.02421967) (0.327250,1.02432149) (0.329375,1.02441949) (0.331500,1.02451370) (0.333625,1.02460414) (0.335750,1.02469087) (0.337875,1.02477391) (0.340000,1.02485330) (0.342125,1.02492907) (0.344250,1.02500126) (0.346375,1.02506989) (0.348500,1.02513499) (0.350625,1.02519661) (0.352750,1.02525476) (0.354875,1.02530948) (0.357000,1.02536079) (0.359125,1.02540873) (0.361250,1.02545332) (0.363375,1.02549459) (0.365500,1.02553256) (0.367625,1.02556727) (0.369750,1.02559873) (0.371875,1.02562698) (0.374000,1.02565203) (0.376125,1.02567392) (0.378250,1.02569267) (0.380375,1.02570830) (0.382500,1.02572084) (0.384625,1.02573030) (0.386750,1.02573672) (0.388875,1.02574011) (0.391000,1.02574050) (0.393125,1.02573791) (0.395250,1.02573236) (0.397375,1.02572388) (0.399500,1.02571248) (0.401625,1.02569818) (0.403750,1.02568102) (0.405875,1.02566100) (0.408000,1.02563815) (0.410125,1.02561249) (0.412250,1.02558404) (0.414375,1.02555282) (0.416500,1.02551884) (0.418625,1.02548214) (0.420750,1.02544272) (0.422875,1.02540061) (0.425000,1.02535582) (0.427125,1.02530838) (0.429250,1.02525830) (0.431375,1.02520560) (0.433500,1.02515031) (0.435625,1.02509243) (0.437750,1.02503198) (0.439875,1.02496899) (0.442000,1.02490347) (0.444125,1.02483545) (0.446250,1.02476492) (0.448375,1.02469192) (0.450500,1.02461646) (0.452625,1.02453856) (0.454750,1.02445823) (0.456875,1.02437550) (0.459000,1.02429037) (0.461125,1.02420286) (0.463250,1.02411300) (0.465375,1.02402079) (0.467500,1.02392625) (0.469625,1.02382940) (0.471750,1.02373026) (0.473875,1.02362884) (0.476000,1.02352515) (0.478125,1.02341921) (0.480250,1.02331104) (0.482375,1.02320065) (0.484500,1.02308806) (0.486625,1.02297328) (0.488750,1.02285633) (0.490875,1.02273722) (0.493000,1.02261597) (0.495125,1.02249258) (0.497250,1.02236709) (0.499375,1.02223949) (0.501500,1.02210981) (0.503625,1.02197805) (0.505750,1.02184424) (0.507875,1.02170839) (0.510000,1.02157051) (0.512125,1.02143061) (0.514250,1.02128871) (0.516375,1.02114482) (0.518500,1.02099896) (0.520625,1.02085114) (0.522750,1.02070137) (0.524875,1.02054967) (0.527000,1.02039605) (0.529125,1.02024053) (0.531250,1.02008310) (0.533375,1.01992380) (0.535500,1.01976263) (0.537625,1.01959961) (0.539750,1.01943474) (0.541875,1.01926804) (0.544000,1.01909953) (0.546125,1.01892921) (0.548250,1.01875710) (0.550375,1.01858322) (0.552500,1.01840756) (0.554625,1.01823015) (0.556750,1.01805100) (0.558875,1.01787012) (0.561000,1.01768752) (0.563125,1.01750321) (0.565250,1.01731721) (0.567375,1.01712952) (0.569500,1.01694017) (0.571625,1.01674915) (0.573750,1.01655649) (0.575875,1.01636219) (0.578000,1.01616627) (0.580125,1.01596873) (0.582250,1.01576959) (0.584375,1.01556886) (0.586500,1.01536655) (0.588625,1.01516267) (0.590750,1.01495723) (0.592875,1.01475024) (0.595000,1.01454172) (0.597125,1.01433167) (0.599250,1.01412010) (0.601375,1.01390703) (0.603500,1.01369246) (0.605625,1.01347641) (0.607750,1.01325888) (0.609875,1.01303989) (0.612000,1.01281944) (0.614125,1.01259755) (0.616250,1.01237422) (0.618375,1.01214947) (0.620500,1.01192330) (0.622625,1.01169573) (0.624750,1.01146675) (0.626875,1.01123639) (0.629000,1.01100465) (0.631125,1.01077154) (0.633250,1.01053707) (0.635375,1.01030124) (0.637500,1.01006407) (0.639625,1.00982557) (0.641750,1.00958574) (0.643875,1.00934459) (0.646000,1.00910213) (0.648125,1.00885836) (0.650250,1.00861331) (0.652375,1.00836696) (0.654500,1.00811934) (0.656625,1.00787045) (0.658750,1.00762029) (0.660875,1.00736888) (0.663000,1.00711622) (0.665125,1.00686232) (0.667250,1.00660719) (0.669375,1.00635084) (0.671500,1.00609326) (0.673625,1.00583447) (0.675750,1.00557449) (0.677875,1.00531330) (0.680000,1.00505093) (0.682125,1.00478737) (0.684250,1.00452265) (0.686375,1.00425675) (0.688500,1.00398970) (0.690625,1.00372150) (0.692750,1.00345215) (0.694875,1.00318167) (0.697000,1.00291007) (0.699125,1.00263734) (0.701250,1.00236351) (0.703375,1.00208858) (0.705500,1.00181255) (0.707625,1.00153545) (0.709750,1.00125728) (0.711875,1.00097804) (0.714000,1.00069776) (0.716125,1.00041644) (0.718250,1.00013410) (0.720375,0.99985074) (0.722500,0.99956639) (0.724625,0.99928105) (0.726750,0.99899474) (0.728875,0.99870748) (0.731000,0.99841928) (0.733125,0.99813016) (0.735250,0.99784015) (0.737375,0.99754926) (0.739500,0.99725750) (0.741625,0.99696492) (0.743750,0.99667152) (0.745875,0.99637734) (0.748000,0.99608240) (0.750125,0.99578673) (0.752250,0.99549036) (0.754375,0.99519332) (0.756500,0.99489566) (0.758625,0.99459740) (0.760750,0.99429858) (0.762875,0.99399925) (0.765000,0.99369945) (0.767125,0.99339922) (0.769250,0.99309861) (0.771375,0.99279768) (0.773500,0.99249647) (0.775625,0.99219505) (0.777750,0.99189348) (0.779875,0.99159181) (0.782000,0.99129012) (0.784125,0.99098848) (0.786250,0.99068695) (0.788375,0.99038562) (0.790500,0.99008457) (0.792625,0.98978389) (0.794750,0.98948365) (0.796875,0.98918397) (0.799000,0.98888492) (0.801125,0.98858662) (0.803250,0.98828917) (0.805375,0.98799268) (0.807500,0.98769726) (0.809625,0.98740304) (0.811750,0.98711014) (0.813875,0.98681868) (0.816000,0.98652881) (0.818125,0.98624065) (0.820250,0.98595435) (0.822375,0.98567005) (0.824500,0.98538792) (0.826625,0.98510809) (0.828750,0.98483074) (0.830875,0.98455602) (0.833000,0.98428411) (0.835125,0.98401517) (0.837250,0.98374938) (0.839375,0.98348692) (0.841500,0.98322797) (0.843625,0.98297272) (0.845750,0.98272135) (0.847875,0.98247406) (0.850000,0.98223104)};
\addlegendentry{$d=0.05$}
\addplot[plotred,thick,no marks] coordinates {(0.000000,0.99208695) (0.002125,0.99174057) (0.004250,0.99138502) (0.006375,0.99102041) (0.008500,0.99064686) (0.010625,0.99026456) (0.012750,0.98987373) (0.014875,0.98947465) (0.017000,0.98906764) (0.019125,0.98865309) (0.021250,0.98823144) (0.023375,0.98780321) (0.025500,0.98736898) (0.027625,0.98692939) (0.029750,0.98648516) (0.031875,0.98603711) (0.034000,0.98558612) (0.036125,0.98513315) (0.038250,0.98467927) (0.040375,0.98422560) (0.042500,0.98377339) (0.044625,0.98332395) (0.046750,0.98287869) (0.048875,0.98243910) (0.051000,0.98200676) (0.053125,0.98158332) (0.055250,0.98117053) (0.057375,0.98077018) (0.059500,0.98038415) (0.061625,0.98001435) (0.063750,0.97966277) (0.065875,0.97933140) (0.068000,0.97902226) (0.070125,0.97873741) (0.072250,0.97847888) (0.074375,0.97824868) (0.076500,0.97804880) (0.078625,0.97788116) (0.080750,0.97774763) (0.082875,0.97765000) (0.085000,0.97758993) (0.087125,0.97756899) (0.089250,0.97758860) (0.091375,0.97765003) (0.093500,0.97775441) (0.095625,0.97790267) (0.097750,0.97809555) (0.099875,0.97833362) (0.102000,0.97861722) (0.104125,0.97894649) (0.106250,0.97932137) (0.108375,0.97974159) (0.110500,0.98020665) (0.112625,0.98071586) (0.114750,0.98126834) (0.116875,0.98186301) (0.119000,0.98249861) (0.121125,0.98317373) (0.123250,0.98388678) (0.125375,0.98463607) (0.127500,0.98541976) (0.129625,0.98623591) (0.131750,0.98708250) (0.133875,0.98795744) (0.136000,0.98885859) (0.138125,0.98978377) (0.140250,0.99073077) (0.142375,0.99169739) (0.144500,0.99268145) (0.146625,0.99368077) (0.148750,0.99469323) (0.150875,0.99571673) (0.153000,0.99674927) (0.155125,0.99778888) (0.157250,0.99883368) (0.159375,0.99988186) (0.161500,1.00093173) (0.163625,1.00198164) (0.165750,1.00303006) (0.167875,1.00407556) (0.170000,1.00511680) (0.172125,1.00615251) (0.174250,1.00718155) (0.176375,1.00820285) (0.178500,1.00921543) (0.180625,1.01021842) (0.182750,1.01121100) (0.184875,1.01219246) (0.187000,1.01316215) (0.189125,1.01411951) (0.191250,1.01506403) (0.193375,1.01599528) (0.195500,1.01691289) (0.197625,1.01781654) (0.199750,1.01870597) (0.201875,1.01958098) (0.204000,1.02044139) (0.206125,1.02128709) (0.208250,1.02211799) (0.210375,1.02293403) (0.212500,1.02373521) (0.214625,1.02452154) (0.216750,1.02529304) (0.218875,1.02604979) (0.221000,1.02679187) (0.223125,1.02751936) (0.225250,1.02823240) (0.227375,1.02893111) (0.229500,1.02961562) (0.231625,1.03028610) (0.233750,1.03094270) (0.235875,1.03158558) (0.238000,1.03221493) (0.240125,1.03283091) (0.242250,1.03343371) (0.244375,1.03402352) (0.246500,1.03460050) (0.248625,1.03516486) (0.250750,1.03571677) (0.252875,1.03625643) (0.255000,1.03678400) (0.257125,1.03729968) (0.259250,1.03780364) (0.261375,1.03829605) (0.263500,1.03877711) (0.265625,1.03924696) (0.267750,1.03970579) (0.269875,1.04015376) (0.272000,1.04059102) (0.274125,1.04101773) (0.276250,1.04143406) (0.278375,1.04184014) (0.280500,1.04223612) (0.282625,1.04262214) (0.284750,1.04299835) (0.286875,1.04336488) (0.289000,1.04372186) (0.291125,1.04406941) (0.293250,1.04440766) (0.295375,1.04473672) (0.297500,1.04505673) (0.299625,1.04536778) (0.301750,1.04566999) (0.303875,1.04596347) (0.306000,1.04624832) (0.308125,1.04652463) (0.310250,1.04679252) (0.312375,1.04705207) (0.314500,1.04730338) (0.316625,1.04754653) (0.318750,1.04778162) (0.320875,1.04800873) (0.323000,1.04822794) (0.325125,1.04843933) (0.327250,1.04864299) (0.329375,1.04883898) (0.331500,1.04902739) (0.333625,1.04920829) (0.335750,1.04938174) (0.337875,1.04954783) (0.340000,1.04970660) (0.342125,1.04985814) (0.344250,1.05000251) (0.346375,1.05013977) (0.348500,1.05026999) (0.350625,1.05039322) (0.352750,1.05050952) (0.354875,1.05061896) (0.357000,1.05072158) (0.359125,1.05081746) (0.361250,1.05090664) (0.363375,1.05098917) (0.365500,1.05106512) (0.367625,1.05113453) (0.369750,1.05119746) (0.371875,1.05125396) (0.374000,1.05130407) (0.376125,1.05134785) (0.378250,1.05138534) (0.380375,1.05141660) (0.382500,1.05144167) (0.384625,1.05146060) (0.386750,1.05147344) (0.388875,1.05148022) (0.391000,1.05148100) (0.393125,1.05147582) (0.395250,1.05146472) (0.397375,1.05144775) (0.399500,1.05142495) (0.401625,1.05139637) (0.403750,1.05136204) (0.405875,1.05132200) (0.408000,1.05127630) (0.410125,1.05122498) (0.412250,1.05116808) (0.414375,1.05110563) (0.416500,1.05103768) (0.418625,1.05096427) (0.420750,1.05088544) (0.422875,1.05080121) (0.425000,1.05071164) (0.427125,1.05061676) (0.429250,1.05051660) (0.431375,1.05041121) (0.433500,1.05030061) (0.435625,1.05018485) (0.437750,1.05006397) (0.439875,1.04993799) (0.442000,1.04980695) (0.444125,1.04967089) (0.446250,1.04952984) (0.448375,1.04938384) (0.450500,1.04923292) (0.452625,1.04907712) (0.454750,1.04891646) (0.456875,1.04875099) (0.459000,1.04858073) (0.461125,1.04840572) (0.463250,1.04822599) (0.465375,1.04804157) (0.467500,1.04785250) (0.469625,1.04765881) (0.471750,1.04746052) (0.473875,1.04725767) (0.476000,1.04705030) (0.478125,1.04683843) (0.480250,1.04662209) (0.482375,1.04640131) (0.484500,1.04617613) (0.486625,1.04594657) (0.488750,1.04571266) (0.490875,1.04547444) (0.493000,1.04523193) (0.495125,1.04498517) (0.497250,1.04473417) (0.499375,1.04447898) (0.501500,1.04421961) (0.503625,1.04395610) (0.505750,1.04368848) (0.507875,1.04341678) (0.510000,1.04314101) (0.512125,1.04286122) (0.514250,1.04257742) (0.516375,1.04228965) (0.518500,1.04199793) (0.520625,1.04170228) (0.522750,1.04140275) (0.524875,1.04109935) (0.527000,1.04079211) (0.529125,1.04048105) (0.531250,1.04016621) (0.533375,1.03984760) (0.535500,1.03952526) (0.537625,1.03919921) (0.539750,1.03886948) (0.541875,1.03853609) (0.544000,1.03819906) (0.546125,1.03785843) (0.548250,1.03751421) (0.550375,1.03716643) (0.552500,1.03681512) (0.554625,1.03646030) (0.556750,1.03610200) (0.558875,1.03574023) (0.561000,1.03537503) (0.563125,1.03500642) (0.565250,1.03463442) (0.567375,1.03425905) (0.569500,1.03388034) (0.571625,1.03349831) (0.573750,1.03311298) (0.575875,1.03272438) (0.578000,1.03233254) (0.580125,1.03193746) (0.582250,1.03153918) (0.584375,1.03113772) (0.586500,1.03073310) (0.588625,1.03032533) (0.590750,1.02991445) (0.592875,1.02950048) (0.595000,1.02908343) (0.597125,1.02866333) (0.599250,1.02824020) (0.601375,1.02781405) (0.603500,1.02738492) (0.605625,1.02695282) (0.607750,1.02651776) (0.609875,1.02607978) (0.612000,1.02563888) (0.614125,1.02519510) (0.616250,1.02474845) (0.618375,1.02429894) (0.620500,1.02384660) (0.622625,1.02339145) (0.624750,1.02293351) (0.626875,1.02247278) (0.629000,1.02200930) (0.631125,1.02154308) (0.633250,1.02107413) (0.635375,1.02060248) (0.637500,1.02012815) (0.639625,1.01965114) (0.641750,1.01917147) (0.643875,1.01868917) (0.646000,1.01820425) (0.648125,1.01771673) (0.650250,1.01722661) (0.652375,1.01673392) (0.654500,1.01623868) (0.656625,1.01574090) (0.658750,1.01524058) (0.660875,1.01473776) (0.663000,1.01423245) (0.665125,1.01372465) (0.667250,1.01321438) (0.669375,1.01270167) (0.671500,1.01218652) (0.673625,1.01166895) (0.675750,1.01114897) (0.677875,1.01062660) (0.680000,1.01010185) (0.682125,1.00957475) (0.684250,1.00904529) (0.686375,1.00851350) (0.688500,1.00797940) (0.690625,1.00744299) (0.692750,1.00690430) (0.694875,1.00636334) (0.697000,1.00582013) (0.699125,1.00527468) (0.701250,1.00472702) (0.703375,1.00417715) (0.705500,1.00362511) (0.707625,1.00307090) (0.709750,1.00251456) (0.711875,1.00195609) (0.714000,1.00139552) (0.716125,1.00083288) (0.718250,1.00026820) (0.720375,0.99970148) (0.722500,0.99913277) (0.724625,0.99856209) (0.726750,0.99798948) (0.728875,0.99741496) (0.731000,0.99683856) (0.733125,0.99626033) (0.735250,0.99568030) (0.737375,0.99509851) (0.739500,0.99451501) (0.741625,0.99392983) (0.743750,0.99334304) (0.745875,0.99275467) (0.748000,0.99216479) (0.750125,0.99157345) (0.752250,0.99098072) (0.754375,0.99038665) (0.756500,0.98979132) (0.758625,0.98919480) (0.760750,0.98859716) (0.762875,0.98799850) (0.765000,0.98739889) (0.767125,0.98679843) (0.769250,0.98619722) (0.771375,0.98559535) (0.773500,0.98499294) (0.775625,0.98439010) (0.777750,0.98378695) (0.779875,0.98318362) (0.782000,0.98258024) (0.784125,0.98197695) (0.786250,0.98137390) (0.788375,0.98077125) (0.790500,0.98016915) (0.792625,0.97956778) (0.794750,0.97896731) (0.796875,0.97836793) (0.799000,0.97776984) (0.801125,0.97717324) (0.803250,0.97657833) (0.805375,0.97598535) (0.807500,0.97539452) (0.809625,0.97480608) (0.811750,0.97422028) (0.813875,0.97363737) (0.816000,0.97305761) (0.818125,0.97248130) (0.820250,0.97190870) (0.822375,0.97134011) (0.824500,0.97077584) (0.826625,0.97021618) (0.828750,0.96966148) (0.830875,0.96911204) (0.833000,0.96856821) (0.835125,0.96803033) (0.837250,0.96749876) (0.839375,0.96697384) (0.841500,0.96645594) (0.843625,0.96594544) (0.845750,0.96544271) (0.847875,0.96494812) (0.850000,0.96446207)};
\addlegendentry{$d=0.10$}
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,0.98417390) (0.002125,0.98348114) (0.004250,0.98277005) (0.006375,0.98204082) (0.008500,0.98129372) (0.010625,0.98052912) (0.012750,0.97974746) (0.014875,0.97894929) (0.017000,0.97813528) (0.019125,0.97730618) (0.021250,0.97646289) (0.023375,0.97560643) (0.025500,0.97473796) (0.027625,0.97385877) (0.029750,0.97297033) (0.031875,0.97207422) (0.034000,0.97117224) (0.036125,0.97026630) (0.038250,0.96935853) (0.040375,0.96845120) (0.042500,0.96754678) (0.044625,0.96664790) (0.046750,0.96575738) (0.048875,0.96487820) (0.051000,0.96401352) (0.053125,0.96316665) (0.055250,0.96234106) (0.057375,0.96154036) (0.059500,0.96076830) (0.061625,0.96002871) (0.063750,0.95932554) (0.065875,0.95866279) (0.068000,0.95804453) (0.070125,0.95747483) (0.072250,0.95695776) (0.074375,0.95649736) (0.076500,0.95609759) (0.078625,0.95576232) (0.080750,0.95549527) (0.082875,0.95529999) (0.085000,0.95517986) (0.087125,0.95513797) (0.089250,0.95517719) (0.091375,0.95530007) (0.093500,0.95550883) (0.095625,0.95580534) (0.097750,0.95619111) (0.099875,0.95666724) (0.102000,0.95723443) (0.104125,0.95789298) (0.106250,0.95864275) (0.108375,0.95948317) (0.110500,0.96041329) (0.112625,0.96143172) (0.114750,0.96253668) (0.116875,0.96372601) (0.119000,0.96499722) (0.121125,0.96634745) (0.123250,0.96777357) (0.125375,0.96927214) (0.127500,0.97083951) (0.129625,0.97247182) (0.131750,0.97416500) (0.133875,0.97591489) (0.136000,0.97771719) (0.138125,0.97956754) (0.140250,0.98146154) (0.142375,0.98339479) (0.144500,0.98536290) (0.146625,0.98736154) (0.148750,0.98938645) (0.150875,0.99143347) (0.153000,0.99349854) (0.155125,0.99557776) (0.157250,0.99766735) (0.159375,0.99976373) (0.161500,1.00186345) (0.163625,1.00396327) (0.165750,1.00606013) (0.167875,1.00815113) (0.170000,1.01023360) (0.172125,1.01230502) (0.174250,1.01436310) (0.176375,1.01640570) (0.178500,1.01843087) (0.180625,1.02043683) (0.182750,1.02242200) (0.184875,1.02438492) (0.187000,1.02632430) (0.189125,1.02823901) (0.191250,1.03012805) (0.193375,1.03199055) (0.195500,1.03382577) (0.197625,1.03563308) (0.199750,1.03741194) (0.201875,1.03916196) (0.204000,1.04088278) (0.206125,1.04257418) (0.208250,1.04423597) (0.210375,1.04586806) (0.212500,1.04747042) (0.214625,1.04904307) (0.216750,1.05058608) (0.218875,1.05209958) (0.221000,1.05358373) (0.223125,1.05503873) (0.225250,1.05646480) (0.227375,1.05786221) (0.229500,1.05923125) (0.231625,1.06057220) (0.233750,1.06188540) (0.235875,1.06317117) (0.238000,1.06442986) (0.240125,1.06566183) (0.242250,1.06686743) (0.244375,1.06804703) (0.246500,1.06920101) (0.248625,1.07032972) (0.250750,1.07143355) (0.252875,1.07251285) (0.255000,1.07356800) (0.257125,1.07459935) (0.259250,1.07560727) (0.261375,1.07659211) (0.263500,1.07755421) (0.265625,1.07849393) (0.267750,1.07941158) (0.269875,1.08030751) (0.272000,1.08118204) (0.274125,1.08203547) (0.276250,1.08286811) (0.278375,1.08368027) (0.280500,1.08447223) (0.282625,1.08524429) (0.284750,1.08599671) (0.286875,1.08672976) (0.289000,1.08744371) (0.291125,1.08813881) (0.293250,1.08881531) (0.295375,1.08947345) (0.297500,1.09011346) (0.299625,1.09073556) (0.301750,1.09133998) (0.303875,1.09192694) (0.306000,1.09249663) (0.308125,1.09304927) (0.310250,1.09358504) (0.312375,1.09410414) (0.314500,1.09460676) (0.316625,1.09509306) (0.318750,1.09556324) (0.320875,1.09601745) (0.323000,1.09645588) (0.325125,1.09687866) (0.327250,1.09728598) (0.329375,1.09767797) (0.331500,1.09805478) (0.333625,1.09841658) (0.335750,1.09876349) (0.337875,1.09909565) (0.340000,1.09941321) (0.342125,1.09971629) (0.344250,1.10000503) (0.346375,1.10027955) (0.348500,1.10053998) (0.350625,1.10078643) (0.352750,1.10101904) (0.354875,1.10123791) (0.357000,1.10144317) (0.359125,1.10163492) (0.361250,1.10181328) (0.363375,1.10197835) (0.365500,1.10213024) (0.367625,1.10226907) (0.369750,1.10239492) (0.371875,1.10250791) (0.374000,1.10260814) (0.376125,1.10269570) (0.378250,1.10277069) (0.380375,1.10283321) (0.382500,1.10288335) (0.384625,1.10292121) (0.386750,1.10294688) (0.388875,1.10296044) (0.391000,1.10296200) (0.393125,1.10295164) (0.395250,1.10292945) (0.397375,1.10289551) (0.399500,1.10284991) (0.401625,1.10279274) (0.403750,1.10272407) (0.405875,1.10264400) (0.408000,1.10255260) (0.410125,1.10244996) (0.412250,1.10233615) (0.414375,1.10221126) (0.416500,1.10207537) (0.418625,1.10192854) (0.420750,1.10177087) (0.422875,1.10160243) (0.425000,1.10142328) (0.427125,1.10123352) (0.429250,1.10103320) (0.431375,1.10082241) (0.433500,1.10060122) (0.435625,1.10036971) (0.437750,1.10012793) (0.439875,1.09987597) (0.442000,1.09961390) (0.444125,1.09934178) (0.446250,1.09905969) (0.448375,1.09876769) (0.450500,1.09846585) (0.452625,1.09815424) (0.454750,1.09783293) (0.456875,1.09750198) (0.459000,1.09716146) (0.461125,1.09681144) (0.463250,1.09645198) (0.465375,1.09608315) (0.467500,1.09570500) (0.469625,1.09531761) (0.471750,1.09492104) (0.473875,1.09451535) (0.476000,1.09410060) (0.478125,1.09367685) (0.480250,1.09324417) (0.482375,1.09280262) (0.484500,1.09235225) (0.486625,1.09189313) (0.488750,1.09142532) (0.490875,1.09094888) (0.493000,1.09046386) (0.495125,1.08997033) (0.497250,1.08946834) (0.499375,1.08895795) (0.501500,1.08843922) (0.503625,1.08791221) (0.505750,1.08737697) (0.507875,1.08683355) (0.510000,1.08628202) (0.512125,1.08572243) (0.514250,1.08515484) (0.516375,1.08457929) (0.518500,1.08399585) (0.520625,1.08340457) (0.522750,1.08280550) (0.524875,1.08219870) (0.527000,1.08158421) (0.529125,1.08096210) (0.531250,1.08033242) (0.533375,1.07969521) (0.535500,1.07905053) (0.537625,1.07839843) (0.539750,1.07773896) (0.541875,1.07707217) (0.544000,1.07639812) (0.546125,1.07571685) (0.548250,1.07502842) (0.550375,1.07433286) (0.552500,1.07363024) (0.554625,1.07292061) (0.556750,1.07220400) (0.558875,1.07148047) (0.561000,1.07075007) (0.563125,1.07001284) (0.565250,1.06926883) (0.567375,1.06851809) (0.569500,1.06776067) (0.571625,1.06699661) (0.573750,1.06622596) (0.575875,1.06544877) (0.578000,1.06466507) (0.580125,1.06387492) (0.582250,1.06307836) (0.584375,1.06227544) (0.586500,1.06146619) (0.588625,1.06065067) (0.590750,1.05982891) (0.592875,1.05900096) (0.595000,1.05816686) (0.597125,1.05732666) (0.599250,1.05648039) (0.601375,1.05562811) (0.603500,1.05476984) (0.605625,1.05390563) (0.607750,1.05303552) (0.609875,1.05215956) (0.612000,1.05127777) (0.614125,1.05039020) (0.616250,1.04949689) (0.618375,1.04859788) (0.620500,1.04769321) (0.622625,1.04678291) (0.624750,1.04586701) (0.626875,1.04494557) (0.629000,1.04401860) (0.631125,1.04308616) (0.633250,1.04214827) (0.635375,1.04120497) (0.637500,1.04025629) (0.639625,1.03930227) (0.641750,1.03834295) (0.643875,1.03737835) (0.646000,1.03640850) (0.648125,1.03543345) (0.650250,1.03445322) (0.652375,1.03346785) (0.654500,1.03247736) (0.656625,1.03148179) (0.658750,1.03048117) (0.660875,1.02947553) (0.663000,1.02846489) (0.665125,1.02744930) (0.667250,1.02642877) (0.669375,1.02540334) (0.671500,1.02437304) (0.673625,1.02333790) (0.675750,1.02229794) (0.677875,1.02125320) (0.680000,1.02020371) (0.682125,1.01914949) (0.684250,1.01809058) (0.686375,1.01702701) (0.688500,1.01595880) (0.690625,1.01488599) (0.692750,1.01380860) (0.694875,1.01272669) (0.697000,1.01164026) (0.699125,1.01054937) (0.701250,1.00945404) (0.703375,1.00835431) (0.705500,1.00725022) (0.707625,1.00614181) (0.709750,1.00502911) (0.711875,1.00391218) (0.714000,1.00279105) (0.716125,1.00166577) (0.718250,1.00053639) (0.720375,0.99940297) (0.722500,0.99826555) (0.724625,0.99712419) (0.726750,0.99597896) (0.728875,0.99482991) (0.731000,0.99367712) (0.733125,0.99252066) (0.735250,0.99136060) (0.737375,0.99019702) (0.739500,0.98903001) (0.741625,0.98785967) (0.743750,0.98668608) (0.745875,0.98550935) (0.748000,0.98432959) (0.750125,0.98314691) (0.752250,0.98196143) (0.754375,0.98077330) (0.756500,0.97958263) (0.758625,0.97838959) (0.760750,0.97719433) (0.762875,0.97599700) (0.765000,0.97479778) (0.767125,0.97359686) (0.769250,0.97239443) (0.771375,0.97119070) (0.773500,0.96998588) (0.775625,0.96878020) (0.777750,0.96757390) (0.779875,0.96636724) (0.782000,0.96516048) (0.784125,0.96395390) (0.786250,0.96274781) (0.788375,0.96154249) (0.790500,0.96033830) (0.792625,0.95913555) (0.794750,0.95793462) (0.796875,0.95673586) (0.799000,0.95553968) (0.801125,0.95434647) (0.803250,0.95315667) (0.805375,0.95197071) (0.807500,0.95078905) (0.809625,0.94961216) (0.811750,0.94844056) (0.813875,0.94727473) (0.816000,0.94611523) (0.818125,0.94496259) (0.820250,0.94381740) (0.822375,0.94268022) (0.824500,0.94155167) (0.826625,0.94043237) (0.828750,0.93932296) (0.830875,0.93822408) (0.833000,0.93713643) (0.835125,0.93606067) (0.837250,0.93499751) (0.839375,0.93394768) (0.841500,0.93291188) (0.843625,0.93189088) (0.845750,0.93088541) (0.847875,0.92989624) (0.850000,0.92892414)};
\addlegendentry{$d=0.20$}
\nextgroupplot[ymin=0.92,ymax=1.115,title={},ylabel={},yticklabels={}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,0.99999662) (0.002125,0.99999642) (0.004250,0.99999621) (0.006375,0.99999600) (0.008500,0.99999577) (0.010625,0.99999553) (0.012750,0.99999528) (0.014875,0.99999501) (0.017000,0.99999473) (0.019125,0.99999444) (0.021250,0.99999413) (0.023375,0.99999381) (0.025500,0.99999347) (0.027625,0.99999311) (0.029750,0.99999273) (0.031875,0.99999234) (0.034000,0.99999192) (0.036125,0.99999148) (0.038250,0.99999102) (0.040375,0.99999054) (0.042500,0.99999003) (0.044625,0.99998949) (0.046750,0.99998893) (0.048875,0.99998834) (0.051000,0.99998771) (0.053125,0.99998705) (0.055250,0.99998636) (0.057375,0.99998563) (0.059500,0.99998486) (0.061625,0.99998405) (0.063750,0.99998320) (0.065875,0.99998230) (0.068000,0.99998135) (0.070125,0.99998035) (0.072250,0.99997930) (0.074375,0.99997819) (0.076500,0.99997702) (0.078625,0.99997579) (0.080750,0.99997448) (0.082875,0.99997311) (0.085000,0.99997166) (0.087125,0.99997013) (0.089250,0.99996851) (0.091375,0.99996681) (0.093500,0.99996500) (0.095625,0.99996310) (0.097750,0.99996109) (0.099875,0.99995896) (0.102000,0.99995671) (0.104125,0.99995434) (0.106250,0.99995183) (0.108375,0.99994917) (0.110500,0.99994636) (0.112625,0.99994338) (0.114750,0.99994023) (0.116875,0.99993690) (0.119000,0.99993337) (0.121125,0.99992963) (0.123250,0.99992567) (0.125375,0.99992147) (0.127500,0.99991702) (0.129625,0.99991230) (0.131750,0.99990730) (0.133875,0.99990199) (0.136000,0.99989635) (0.138125,0.99989037) (0.140250,0.99988403) (0.142375,0.99987728) (0.144500,0.99987012) (0.146625,0.99986251) (0.148750,0.99985441) (0.150875,0.99984581) (0.153000,0.99983666) (0.155125,0.99982692) (0.157250,0.99981656) (0.159375,0.99980552) (0.161500,0.99979377) (0.163625,0.99978125) (0.165750,0.99976791) (0.167875,0.99975368) (0.170000,0.99973851) (0.172125,0.99972233) (0.174250,0.99970506) (0.176375,0.99968662) (0.178500,0.99966693) (0.180625,0.99964589) (0.182750,0.99962340) (0.184875,0.99959936) (0.187000,0.99957365) (0.189125,0.99954613) (0.191250,0.99951668) (0.193375,0.99948514) (0.195500,0.99945135) (0.197625,0.99941513) (0.199750,0.99937630) (0.201875,0.99933465) (0.204000,0.99928996) (0.206125,0.99924197) (0.208250,0.99919044) (0.210375,0.99913506) (0.212500,0.99907553) (0.214625,0.99901151) (0.216750,0.99894262) (0.218875,0.99886847) (0.221000,0.99878862) (0.223125,0.99870257) (0.225250,0.99860983) (0.227375,0.99850980) (0.229500,0.99840188) (0.231625,0.99828537) (0.233750,0.99815955) (0.235875,0.99802360) (0.238000,0.99787664) (0.240125,0.99771770) (0.242250,0.99754572) (0.244375,0.99735955) (0.246500,0.99715792) (0.248625,0.99693945) (0.250750,0.99670264) (0.252875,0.99644584) (0.255000,0.99616723) (0.257125,0.99586485) (0.259250,0.99553656) (0.261375,0.99518000) (0.263500,0.99479262) (0.265625,0.99437165) (0.267750,0.99391406) (0.269875,0.99341657) (0.272000,0.99287564) (0.274125,0.99228743) (0.276250,0.99164783) (0.278375,0.99095243) (0.280500,0.99019652) (0.282625,0.98937511) (0.284750,0.98848298) (0.286875,0.98751465) (0.289000,0.98646452) (0.291125,0.98532689) (0.293250,0.98409611) (0.295375,0.98276673) (0.297500,0.98133371) (0.299625,0.97979265) (0.301750,0.97814016) (0.303875,0.97637424) (0.306000,0.97449477) (0.308125,0.97250407) (0.310250,0.97040755) (0.312375,0.96821443) (0.314500,0.96593849) (0.316625,0.96359884) (0.318750,0.96122057) (0.320875,0.95883531) (0.323000,0.95648150) (0.325125,0.95420428) (0.327250,0.95205492) (0.329375,0.95008961) (0.331500,0.94836770) (0.333625,0.94694921) (0.335750,0.94589200) (0.337875,0.94524846) (0.340000,0.94506239) (0.342125,0.94536615) (0.344250,0.94617846) (0.346375,0.94750327) (0.348500,0.94932962) (0.350625,0.95163261) (0.352750,0.95437536) (0.354875,0.95751159) (0.357000,0.96098856) (0.359125,0.96475005) (0.361250,0.96873912) (0.363375,0.97290043) (0.365500,0.97718204) (0.367625,0.98153663) (0.369750,0.98592228) (0.371875,0.99030275) (0.374000,0.99464739) (0.376125,0.99893090) (0.378250,1.00313284) (0.380375,1.00723707) (0.382500,1.01123121) (0.384625,1.01510604) (0.386750,1.01885495) (0.388875,1.02247350) (0.391000,1.02595894) (0.393125,1.02930990) (0.395250,1.03252602) (0.397375,1.03560775) (0.399500,1.03855611) (0.401625,1.04137254) (0.403750,1.04405877) (0.405875,1.04661671) (0.408000,1.04904838) (0.410125,1.05135585) (0.412250,1.05354120) (0.414375,1.05560650) (0.416500,1.05755379) (0.418625,1.05938503) (0.420750,1.06110217) (0.422875,1.06270707) (0.425000,1.06420153) (0.427125,1.06558731) (0.429250,1.06686610) (0.431375,1.06803953) (0.433500,1.06910921) (0.435625,1.07007668) (0.437750,1.07094344) (0.439875,1.07171096) (0.442000,1.07238065) (0.444125,1.07295391) (0.446250,1.07343209) (0.448375,1.07381652) (0.450500,1.07410849) (0.452625,1.07430926) (0.454750,1.07442006) (0.456875,1.07444211) (0.459000,1.07437659) (0.461125,1.07422465) (0.463250,1.07398743) (0.465375,1.07366603) (0.467500,1.07326155) (0.469625,1.07277504) (0.471750,1.07220754) (0.473875,1.07156008) (0.476000,1.07083365) (0.478125,1.07002924) (0.480250,1.06914781) (0.482375,1.06819029) (0.484500,1.06715761) (0.486625,1.06605068) (0.488750,1.06487039) (0.490875,1.06361760) (0.493000,1.06229318) (0.495125,1.06089796) (0.497250,1.05943277) (0.499375,1.05789841) (0.501500,1.05629568) (0.503625,1.05462534) (0.505750,1.05288817) (0.507875,1.05108490) (0.510000,1.04921626) (0.512125,1.04728296) (0.514250,1.04528567) (0.516375,1.04322508) (0.518500,1.04110183) (0.520625,1.03891654) (0.522750,1.03666982) (0.524875,1.03436226) (0.527000,1.03199443) (0.529125,1.02956687) (0.531250,1.02708015) (0.533375,1.02453479) (0.535500,1.02193137) (0.537625,1.01927046) (0.539750,1.01655270) (0.541875,1.01377881) (0.544000,1.01094962) (0.546125,1.00806611) (0.548250,1.00512950) (0.550375,1.00214128) (0.552500,0.99910332) (0.554625,0.99601796) (0.556750,0.99288814) (0.558875,0.98971751) (0.561000,0.98651063) (0.563125,0.98327310) (0.565250,0.98001179) (0.567375,0.97673502) (0.569500,0.97345278) (0.571625,0.97017696) (0.573750,0.96692151) (0.575875,0.96370264) (0.578000,0.96053892) (0.580125,0.95745135) (0.582250,0.95446323) (0.584375,0.95160005) (0.586500,0.94888911) (0.588625,0.94635899) (0.590750,0.94403888) (0.592875,0.94195766) (0.595000,0.94014291) (0.597125,0.93861973) (0.599250,0.93740958) (0.601375,0.93652913) (0.603500,0.93598927) (0.605625,0.93579434) (0.607750,0.93594170) (0.609875,0.93642162) (0.612000,0.93721760) (0.614125,0.93830705) (0.616250,0.93966225) (0.618375,0.94125160) (0.620500,0.94304088) (0.622625,0.94499464) (0.624750,0.94707748) (0.626875,0.94925510) (0.629000,0.95149528) (0.631125,0.95376853) (0.633250,0.95604851) (0.635375,0.95831237) (0.637500,0.96054071) (0.639625,0.96271754) (0.641750,0.96483011) (0.643875,0.96686858) (0.646000,0.96882577) (0.648125,0.97069676) (0.650250,0.97247862) (0.652375,0.97417006) (0.654500,0.97577112) (0.656625,0.97728295) (0.658750,0.97870753) (0.660875,0.98004751) (0.663000,0.98130599) (0.665125,0.98248641) (0.667250,0.98359242) (0.669375,0.98462781) (0.671500,0.98559636) (0.673625,0.98650187) (0.675750,0.98734806) (0.677875,0.98813854) (0.680000,0.98887680) (0.682125,0.98956618) (0.684250,0.99020986) (0.686375,0.99081086) (0.688500,0.99137204) (0.690625,0.99189608) (0.692750,0.99238552) (0.694875,0.99284271) (0.697000,0.99326988) (0.699125,0.99366909) (0.701250,0.99404228) (0.703375,0.99439125) (0.705500,0.99471767) (0.707625,0.99502309) (0.709750,0.99530898) (0.711875,0.99557667) (0.714000,0.99582741) (0.716125,0.99606237) (0.718250,0.99628263) (0.720375,0.99648918) (0.722500,0.99668296) (0.724625,0.99686483) (0.726750,0.99703559) (0.728875,0.99719598) (0.731000,0.99734670) (0.733125,0.99748839) (0.735250,0.99762163) (0.737375,0.99774699) (0.739500,0.99786498) (0.741625,0.99797608) (0.743750,0.99808074) (0.745875,0.99817936) (0.748000,0.99827233) (0.750125,0.99836002) (0.752250,0.99844275) (0.754375,0.99852083) (0.756500,0.99859456) (0.758625,0.99866420) (0.760750,0.99873001) (0.762875,0.99879222) (0.765000,0.99885105) (0.767125,0.99890671) (0.769250,0.99895938) (0.771375,0.99900924) (0.773500,0.99905647) (0.775625,0.99910121) (0.777750,0.99914361) (0.779875,0.99918381) (0.782000,0.99922194) (0.784125,0.99925812) (0.786250,0.99929245) (0.788375,0.99932504) (0.790500,0.99935600) (0.792625,0.99938541) (0.794750,0.99941336) (0.796875,0.99943993) (0.799000,0.99946519) (0.801125,0.99948923) (0.803250,0.99951210) (0.805375,0.99953387) (0.807500,0.99955459) (0.809625,0.99957434) (0.811750,0.99959314) (0.813875,0.99961107) (0.816000,0.99962816) (0.818125,0.99964445) (0.820250,0.99966000) (0.822375,0.99967483) (0.824500,0.99968898) (0.826625,0.99970249) (0.828750,0.99971539) (0.830875,0.99972772) (0.833000,0.99973950) (0.835125,0.99975075) (0.837250,0.99976151) (0.839375,0.99977180) (0.841500,0.99978164) (0.843625,0.99979105) (0.845750,0.99980006) (0.847875,0.99980868) (0.850000,0.99981694)};
\addlegendentry{$r_w=300\,\mathrm{Mpc}$}
\addplot[plotred,thick,no marks] coordinates {(0.000000,0.99208695) (0.002125,0.99174057) (0.004250,0.99138502) (0.006375,0.99102041) (0.008500,0.99064686) (0.010625,0.99026456) (0.012750,0.98987373) (0.014875,0.98947465) (0.017000,0.98906764) (0.019125,0.98865309) (0.021250,0.98823144) (0.023375,0.98780321) (0.025500,0.98736898) (0.027625,0.98692939) (0.029750,0.98648516) (0.031875,0.98603711) (0.034000,0.98558612) (0.036125,0.98513315) (0.038250,0.98467927) (0.040375,0.98422560) (0.042500,0.98377339) (0.044625,0.98332395) (0.046750,0.98287869) (0.048875,0.98243910) (0.051000,0.98200676) (0.053125,0.98158332) (0.055250,0.98117053) (0.057375,0.98077018) (0.059500,0.98038415) (0.061625,0.98001435) (0.063750,0.97966277) (0.065875,0.97933140) (0.068000,0.97902226) (0.070125,0.97873741) (0.072250,0.97847888) (0.074375,0.97824868) (0.076500,0.97804880) (0.078625,0.97788116) (0.080750,0.97774763) (0.082875,0.97765000) (0.085000,0.97758993) (0.087125,0.97756899) (0.089250,0.97758860) (0.091375,0.97765003) (0.093500,0.97775441) (0.095625,0.97790267) (0.097750,0.97809555) (0.099875,0.97833362) (0.102000,0.97861722) (0.104125,0.97894649) (0.106250,0.97932137) (0.108375,0.97974159) (0.110500,0.98020665) (0.112625,0.98071586) (0.114750,0.98126834) (0.116875,0.98186301) (0.119000,0.98249861) (0.121125,0.98317373) (0.123250,0.98388678) (0.125375,0.98463607) (0.127500,0.98541976) (0.129625,0.98623591) (0.131750,0.98708250) (0.133875,0.98795744) (0.136000,0.98885859) (0.138125,0.98978377) (0.140250,0.99073077) (0.142375,0.99169739) (0.144500,0.99268145) (0.146625,0.99368077) (0.148750,0.99469323) (0.150875,0.99571673) (0.153000,0.99674927) (0.155125,0.99778888) (0.157250,0.99883368) (0.159375,0.99988186) (0.161500,1.00093173) (0.163625,1.00198164) (0.165750,1.00303006) (0.167875,1.00407556) (0.170000,1.00511680) (0.172125,1.00615251) (0.174250,1.00718155) (0.176375,1.00820285) (0.178500,1.00921543) (0.180625,1.01021842) (0.182750,1.01121100) (0.184875,1.01219246) (0.187000,1.01316215) (0.189125,1.01411951) (0.191250,1.01506403) (0.193375,1.01599528) (0.195500,1.01691289) (0.197625,1.01781654) (0.199750,1.01870597) (0.201875,1.01958098) (0.204000,1.02044139) (0.206125,1.02128709) (0.208250,1.02211799) (0.210375,1.02293403) (0.212500,1.02373521) (0.214625,1.02452154) (0.216750,1.02529304) (0.218875,1.02604979) (0.221000,1.02679187) (0.223125,1.02751936) (0.225250,1.02823240) (0.227375,1.02893111) (0.229500,1.02961562) (0.231625,1.03028610) (0.233750,1.03094270) (0.235875,1.03158558) (0.238000,1.03221493) (0.240125,1.03283091) (0.242250,1.03343371) (0.244375,1.03402352) (0.246500,1.03460050) (0.248625,1.03516486) (0.250750,1.03571677) (0.252875,1.03625643) (0.255000,1.03678400) (0.257125,1.03729968) (0.259250,1.03780364) (0.261375,1.03829605) (0.263500,1.03877711) (0.265625,1.03924696) (0.267750,1.03970579) (0.269875,1.04015376) (0.272000,1.04059102) (0.274125,1.04101773) (0.276250,1.04143406) (0.278375,1.04184014) (0.280500,1.04223612) (0.282625,1.04262214) (0.284750,1.04299835) (0.286875,1.04336488) (0.289000,1.04372186) (0.291125,1.04406941) (0.293250,1.04440766) (0.295375,1.04473672) (0.297500,1.04505673) (0.299625,1.04536778) (0.301750,1.04566999) (0.303875,1.04596347) (0.306000,1.04624832) (0.308125,1.04652463) (0.310250,1.04679252) (0.312375,1.04705207) (0.314500,1.04730338) (0.316625,1.04754653) (0.318750,1.04778162) (0.320875,1.04800873) (0.323000,1.04822794) (0.325125,1.04843933) (0.327250,1.04864299) (0.329375,1.04883898) (0.331500,1.04902739) (0.333625,1.04920829) (0.335750,1.04938174) (0.337875,1.04954783) (0.340000,1.04970660) (0.342125,1.04985814) (0.344250,1.05000251) (0.346375,1.05013977) (0.348500,1.05026999) (0.350625,1.05039322) (0.352750,1.05050952) (0.354875,1.05061896) (0.357000,1.05072158) (0.359125,1.05081746) (0.361250,1.05090664) (0.363375,1.05098917) (0.365500,1.05106512) (0.367625,1.05113453) (0.369750,1.05119746) (0.371875,1.05125396) (0.374000,1.05130407) (0.376125,1.05134785) (0.378250,1.05138534) (0.380375,1.05141660) (0.382500,1.05144167) (0.384625,1.05146060) (0.386750,1.05147344) (0.388875,1.05148022) (0.391000,1.05148100) (0.393125,1.05147582) (0.395250,1.05146472) (0.397375,1.05144775) (0.399500,1.05142495) (0.401625,1.05139637) (0.403750,1.05136204) (0.405875,1.05132200) (0.408000,1.05127630) (0.410125,1.05122498) (0.412250,1.05116808) (0.414375,1.05110563) (0.416500,1.05103768) (0.418625,1.05096427) (0.420750,1.05088544) (0.422875,1.05080121) (0.425000,1.05071164) (0.427125,1.05061676) (0.429250,1.05051660) (0.431375,1.05041121) (0.433500,1.05030061) (0.435625,1.05018485) (0.437750,1.05006397) (0.439875,1.04993799) (0.442000,1.04980695) (0.444125,1.04967089) (0.446250,1.04952984) (0.448375,1.04938384) (0.450500,1.04923292) (0.452625,1.04907712) (0.454750,1.04891646) (0.456875,1.04875099) (0.459000,1.04858073) (0.461125,1.04840572) (0.463250,1.04822599) (0.465375,1.04804157) (0.467500,1.04785250) (0.469625,1.04765881) (0.471750,1.04746052) (0.473875,1.04725767) (0.476000,1.04705030) (0.478125,1.04683843) (0.480250,1.04662209) (0.482375,1.04640131) (0.484500,1.04617613) (0.486625,1.04594657) (0.488750,1.04571266) (0.490875,1.04547444) (0.493000,1.04523193) (0.495125,1.04498517) (0.497250,1.04473417) (0.499375,1.04447898) (0.501500,1.04421961) (0.503625,1.04395610) (0.505750,1.04368848) (0.507875,1.04341678) (0.510000,1.04314101) (0.512125,1.04286122) (0.514250,1.04257742) (0.516375,1.04228965) (0.518500,1.04199793) (0.520625,1.04170228) (0.522750,1.04140275) (0.524875,1.04109935) (0.527000,1.04079211) (0.529125,1.04048105) (0.531250,1.04016621) (0.533375,1.03984760) (0.535500,1.03952526) (0.537625,1.03919921) (0.539750,1.03886948) (0.541875,1.03853609) (0.544000,1.03819906) (0.546125,1.03785843) (0.548250,1.03751421) (0.550375,1.03716643) (0.552500,1.03681512) (0.554625,1.03646030) (0.556750,1.03610200) (0.558875,1.03574023) (0.561000,1.03537503) (0.563125,1.03500642) (0.565250,1.03463442) (0.567375,1.03425905) (0.569500,1.03388034) (0.571625,1.03349831) (0.573750,1.03311298) (0.575875,1.03272438) (0.578000,1.03233254) (0.580125,1.03193746) (0.582250,1.03153918) (0.584375,1.03113772) (0.586500,1.03073310) (0.588625,1.03032533) (0.590750,1.02991445) (0.592875,1.02950048) (0.595000,1.02908343) (0.597125,1.02866333) (0.599250,1.02824020) (0.601375,1.02781405) (0.603500,1.02738492) (0.605625,1.02695282) (0.607750,1.02651776) (0.609875,1.02607978) (0.612000,1.02563888) (0.614125,1.02519510) (0.616250,1.02474845) (0.618375,1.02429894) (0.620500,1.02384660) (0.622625,1.02339145) (0.624750,1.02293351) (0.626875,1.02247278) (0.629000,1.02200930) (0.631125,1.02154308) (0.633250,1.02107413) (0.635375,1.02060248) (0.637500,1.02012815) (0.639625,1.01965114) (0.641750,1.01917147) (0.643875,1.01868917) (0.646000,1.01820425) (0.648125,1.01771673) (0.650250,1.01722661) (0.652375,1.01673392) (0.654500,1.01623868) (0.656625,1.01574090) (0.658750,1.01524058) (0.660875,1.01473776) (0.663000,1.01423245) (0.665125,1.01372465) (0.667250,1.01321438) (0.669375,1.01270167) (0.671500,1.01218652) (0.673625,1.01166895) (0.675750,1.01114897) (0.677875,1.01062660) (0.680000,1.01010185) (0.682125,1.00957475) (0.684250,1.00904529) (0.686375,1.00851350) (0.688500,1.00797940) (0.690625,1.00744299) (0.692750,1.00690430) (0.694875,1.00636334) (0.697000,1.00582013) (0.699125,1.00527468) (0.701250,1.00472702) (0.703375,1.00417715) (0.705500,1.00362511) (0.707625,1.00307090) (0.709750,1.00251456) (0.711875,1.00195609) (0.714000,1.00139552) (0.716125,1.00083288) (0.718250,1.00026820) (0.720375,0.99970148) (0.722500,0.99913277) (0.724625,0.99856209) (0.726750,0.99798948) (0.728875,0.99741496) (0.731000,0.99683856) (0.733125,0.99626033) (0.735250,0.99568030) (0.737375,0.99509851) (0.739500,0.99451501) (0.741625,0.99392983) (0.743750,0.99334304) (0.745875,0.99275467) (0.748000,0.99216479) (0.750125,0.99157345) (0.752250,0.99098072) (0.754375,0.99038665) (0.756500,0.98979132) (0.758625,0.98919480) (0.760750,0.98859716) (0.762875,0.98799850) (0.765000,0.98739889) (0.767125,0.98679843) (0.769250,0.98619722) (0.771375,0.98559535) (0.773500,0.98499294) (0.775625,0.98439010) (0.777750,0.98378695) (0.779875,0.98318362) (0.782000,0.98258024) (0.784125,0.98197695) (0.786250,0.98137390) (0.788375,0.98077125) (0.790500,0.98016915) (0.792625,0.97956778) (0.794750,0.97896731) (0.796875,0.97836793) (0.799000,0.97776984) (0.801125,0.97717324) (0.803250,0.97657833) (0.805375,0.97598535) (0.807500,0.97539452) (0.809625,0.97480608) (0.811750,0.97422028) (0.813875,0.97363737) (0.816000,0.97305761) (0.818125,0.97248130) (0.820250,0.97190870) (0.822375,0.97134011) (0.824500,0.97077584) (0.826625,0.97021618) (0.828750,0.96966148) (0.830875,0.96911204) (0.833000,0.96856821) (0.835125,0.96803033) (0.837250,0.96749876) (0.839375,0.96697384) (0.841500,0.96645594) (0.843625,0.96594544) (0.845750,0.96544271) (0.847875,0.96494812) (0.850000,0.96446207)};
\addlegendentry{$r_w=1000\,\mathrm{Mpc}$}
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,1.02102552) (0.002125,1.02121346) (0.004250,1.02139982) (0.006375,1.02158461) (0.008500,1.02176784) (0.010625,1.02194952) (0.012750,1.02212965) (0.014875,1.02230824) (0.017000,1.02248530) (0.019125,1.02266085) (0.021250,1.02283487) (0.023375,1.02300739) (0.025500,1.02317841) (0.027625,1.02334794) (0.029750,1.02351598) (0.031875,1.02368255) (0.034000,1.02384764) (0.036125,1.02401127) (0.038250,1.02417345) (0.040375,1.02433418) (0.042500,1.02449346) (0.044625,1.02465131) (0.046750,1.02480774) (0.048875,1.02496274) (0.051000,1.02511633) (0.053125,1.02526851) (0.055250,1.02541930) (0.057375,1.02556869) (0.059500,1.02571669) (0.061625,1.02586332) (0.063750,1.02600857) (0.065875,1.02615246) (0.068000,1.02629498) (0.070125,1.02643616) (0.072250,1.02657599) (0.074375,1.02671447) (0.076500,1.02685163) (0.078625,1.02698746) (0.080750,1.02712197) (0.082875,1.02725516) (0.085000,1.02738705) (0.087125,1.02751763) (0.089250,1.02764692) (0.091375,1.02777492) (0.093500,1.02790164) (0.095625,1.02802708) (0.097750,1.02815125) (0.099875,1.02827416) (0.102000,1.02839580) (0.104125,1.02851620) (0.106250,1.02863535) (0.108375,1.02875326) (0.110500,1.02886993) (0.112625,1.02898538) (0.114750,1.02909960) (0.116875,1.02921261) (0.119000,1.02932440) (0.121125,1.02943499) (0.123250,1.02954438) (0.125375,1.02965258) (0.127500,1.02975959) (0.129625,1.02986542) (0.131750,1.02997007) (0.133875,1.03007355) (0.136000,1.03017587) (0.138125,1.03027702) (0.140250,1.03037702) (0.142375,1.03047588) (0.144500,1.03057359) (0.146625,1.03067016) (0.148750,1.03076560) (0.150875,1.03085992) (0.153000,1.03095311) (0.155125,1.03104519) (0.157250,1.03113615) (0.159375,1.03122602) (0.161500,1.03131478) (0.163625,1.03140245) (0.165750,1.03148903) (0.167875,1.03157453) (0.170000,1.03165894) (0.172125,1.03174229) (0.174250,1.03182457) (0.176375,1.03190578) (0.178500,1.03198594) (0.180625,1.03206505) (0.182750,1.03214311) (0.184875,1.03222012) (0.187000,1.03229610) (0.189125,1.03237105) (0.191250,1.03244498) (0.193375,1.03251788) (0.195500,1.03258976) (0.197625,1.03266064) (0.199750,1.03273050) (0.201875,1.03279937) (0.204000,1.03286724) (0.206125,1.03293412) (0.208250,1.03300001) (0.210375,1.03306492) (0.212500,1.03312886) (0.214625,1.03319182) (0.216750,1.03325381) (0.218875,1.03331485) (0.221000,1.03337493) (0.223125,1.03343405) (0.225250,1.03349223) (0.227375,1.03354947) (0.229500,1.03360577) (0.231625,1.03366113) (0.233750,1.03371557) (0.235875,1.03376908) (0.238000,1.03382168) (0.240125,1.03387336) (0.242250,1.03392413) (0.244375,1.03397400) (0.246500,1.03402297) (0.248625,1.03407104) (0.250750,1.03411823) (0.252875,1.03416452) (0.255000,1.03420994) (0.257125,1.03425448) (0.259250,1.03429814) (0.261375,1.03434094) (0.263500,1.03438288) (0.265625,1.03442395) (0.267750,1.03446418) (0.269875,1.03450355) (0.272000,1.03454208) (0.274125,1.03457977) (0.276250,1.03461662) (0.278375,1.03465264) (0.280500,1.03468784) (0.282625,1.03472221) (0.284750,1.03475576) (0.286875,1.03478850) (0.289000,1.03482042) (0.291125,1.03485155) (0.293250,1.03488187) (0.295375,1.03491140) (0.297500,1.03494013) (0.299625,1.03496807) (0.301750,1.03499523) (0.303875,1.03502161) (0.306000,1.03504722) (0.308125,1.03507206) (0.310250,1.03509612) (0.312375,1.03511943) (0.314500,1.03514197) (0.316625,1.03516377) (0.318750,1.03518481) (0.320875,1.03520510) (0.323000,1.03522466) (0.325125,1.03524347) (0.327250,1.03526155) (0.329375,1.03527891) (0.331500,1.03529553) (0.333625,1.03531144) (0.335750,1.03532662) (0.337875,1.03534110) (0.340000,1.03535486) (0.342125,1.03536792) (0.344250,1.03538027) (0.346375,1.03539193) (0.348500,1.03540290) (0.350625,1.03541317) (0.352750,1.03542276) (0.354875,1.03543167) (0.357000,1.03543989) (0.359125,1.03544745) (0.361250,1.03545433) (0.363375,1.03546055) (0.365500,1.03546610) (0.367625,1.03547099) (0.369750,1.03547523) (0.371875,1.03547882) (0.374000,1.03548176) (0.376125,1.03548406) (0.378250,1.03548571) (0.380375,1.03548673) (0.382500,1.03548711) (0.384625,1.03548687) (0.386750,1.03548600) (0.388875,1.03548451) (0.391000,1.03548240) (0.393125,1.03547967) (0.395250,1.03547634) (0.397375,1.03547239) (0.399500,1.03546785) (0.401625,1.03546270) (0.403750,1.03545695) (0.405875,1.03545061) (0.408000,1.03544369) (0.410125,1.03543617) (0.412250,1.03542807) (0.414375,1.03541940) (0.416500,1.03541014) (0.418625,1.03540032) (0.420750,1.03538992) (0.422875,1.03537896) (0.425000,1.03536744) (0.427125,1.03535536) (0.429250,1.03534272) (0.431375,1.03532953) (0.433500,1.03531579) (0.435625,1.03530151) (0.437750,1.03528668) (0.439875,1.03527132) (0.442000,1.03525542) (0.444125,1.03523898) (0.446250,1.03522202) (0.448375,1.03520453) (0.450500,1.03518652) (0.452625,1.03516799) (0.454750,1.03514894) (0.456875,1.03512939) (0.459000,1.03510932) (0.461125,1.03508874) (0.463250,1.03506766) (0.465375,1.03504608) (0.467500,1.03502400) (0.469625,1.03500143) (0.471750,1.03497836) (0.473875,1.03495481) (0.476000,1.03493077) (0.478125,1.03490625) (0.480250,1.03488126) (0.482375,1.03485578) (0.484500,1.03482983) (0.486625,1.03480342) (0.488750,1.03477653) (0.490875,1.03474918) (0.493000,1.03472137) (0.495125,1.03469311) (0.497250,1.03466438) (0.499375,1.03463521) (0.501500,1.03460558) (0.503625,1.03457551) (0.505750,1.03454499) (0.507875,1.03451404) (0.510000,1.03448264) (0.512125,1.03445081) (0.514250,1.03441855) (0.516375,1.03438586) (0.518500,1.03435274) (0.520625,1.03431920) (0.522750,1.03428523) (0.524875,1.03425085) (0.527000,1.03421605) (0.529125,1.03418084) (0.531250,1.03414521) (0.533375,1.03410918) (0.535500,1.03407275) (0.537625,1.03403591) (0.539750,1.03399867) (0.541875,1.03396104) (0.544000,1.03392301) (0.546125,1.03388459) (0.548250,1.03384578) (0.550375,1.03380658) (0.552500,1.03376700) (0.554625,1.03372704) (0.556750,1.03368669) (0.558875,1.03364598) (0.561000,1.03360488) (0.563125,1.03356342) (0.565250,1.03352159) (0.567375,1.03347939) (0.569500,1.03343683) (0.571625,1.03339391) (0.573750,1.03335062) (0.575875,1.03330698) (0.578000,1.03326299) (0.580125,1.03321865) (0.582250,1.03317395) (0.584375,1.03312891) (0.586500,1.03308353) (0.588625,1.03303780) (0.590750,1.03299173) (0.592875,1.03294533) (0.595000,1.03289859) (0.597125,1.03285152) (0.599250,1.03280411) (0.601375,1.03275638) (0.603500,1.03270833) (0.605625,1.03265995) (0.607750,1.03261125) (0.609875,1.03256223) (0.612000,1.03251289) (0.614125,1.03246324) (0.616250,1.03241328) (0.618375,1.03236300) (0.620500,1.03231242) (0.622625,1.03226153) (0.624750,1.03221034) (0.626875,1.03215885) (0.629000,1.03210706) (0.631125,1.03205497) (0.633250,1.03200259) (0.635375,1.03194992) (0.637500,1.03189695) (0.639625,1.03184370) (0.641750,1.03179016) (0.643875,1.03173633) (0.646000,1.03168222) (0.648125,1.03162784) (0.650250,1.03157317) (0.652375,1.03151823) (0.654500,1.03146301) (0.656625,1.03140752) (0.658750,1.03135177) (0.660875,1.03129574) (0.663000,1.03123945) (0.665125,1.03118289) (0.667250,1.03112607) (0.669375,1.03106899) (0.671500,1.03101166) (0.673625,1.03095407) (0.675750,1.03089622) (0.677875,1.03083812) (0.680000,1.03077977) (0.682125,1.03072117) (0.684250,1.03066232) (0.686375,1.03060323) (0.688500,1.03054390) (0.690625,1.03048432) (0.692750,1.03042451) (0.694875,1.03036446) (0.697000,1.03030417) (0.699125,1.03024365) (0.701250,1.03018289) (0.703375,1.03012191) (0.705500,1.03006070) (0.707625,1.02999926) (0.709750,1.02993760) (0.711875,1.02987571) (0.714000,1.02981360) (0.716125,1.02975127) (0.718250,1.02968873) (0.720375,1.02962596) (0.722500,1.02956299) (0.724625,1.02949980) (0.726750,1.02943640) (0.728875,1.02937279) (0.731000,1.02930897) (0.733125,1.02924494) (0.735250,1.02918072) (0.737375,1.02911628) (0.739500,1.02905165) (0.741625,1.02898682) (0.743750,1.02892179) (0.745875,1.02885656) (0.748000,1.02879114) (0.750125,1.02872553) (0.752250,1.02865972) (0.754375,1.02859372) (0.756500,1.02852754) (0.758625,1.02846117) (0.760750,1.02839461) (0.762875,1.02832787) (0.765000,1.02826095) (0.767125,1.02819385) (0.769250,1.02812656) (0.771375,1.02805910) (0.773500,1.02799146) (0.775625,1.02792365) (0.777750,1.02785567) (0.779875,1.02778751) (0.782000,1.02771918) (0.784125,1.02765069) (0.786250,1.02758202) (0.788375,1.02751319) (0.790500,1.02744420) (0.792625,1.02737504) (0.794750,1.02730572) (0.796875,1.02723624) (0.799000,1.02716660) (0.801125,1.02709681) (0.803250,1.02702685) (0.805375,1.02695675) (0.807500,1.02688648) (0.809625,1.02681607) (0.811750,1.02674551) (0.813875,1.02667479) (0.816000,1.02660393) (0.818125,1.02653292) (0.820250,1.02646177) (0.822375,1.02639047) (0.824500,1.02631903) (0.826625,1.02624744) (0.828750,1.02617572) (0.830875,1.02610385) (0.833000,1.02603185) (0.835125,1.02595971) (0.837250,1.02588744) (0.839375,1.02581503) (0.841500,1.02574249) (0.843625,1.02566982) (0.845750,1.02559702) (0.847875,1.02552408) (0.850000,1.02545102)};
\addlegendentry{$r_w=3000\,\mathrm{Mpc}$}
\nextgroupplot[ymin=0.92,ymax=1.115,title={},ylabel={},yticklabels={}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,1.00079126) (0.002125,1.00166028) (0.004250,1.00252615) (0.006375,1.00338774) (0.008500,1.00424402) (0.010625,1.00509407) (0.012750,1.00593706) (0.014875,1.00677226) (0.017000,1.00759902) (0.019125,1.00841677) (0.021250,1.00922502) (0.023375,1.01002333) (0.025500,1.01081135) (0.027625,1.01158876) (0.029750,1.01235529) (0.031875,1.01311075) (0.034000,1.01385495) (0.036125,1.01458776) (0.038250,1.01530908) (0.040375,1.01601883) (0.042500,1.01671696) (0.044625,1.01740346) (0.046750,1.01807832) (0.048875,1.01874154) (0.051000,1.01939316) (0.053125,1.02003321) (0.055250,1.02066174) (0.057375,1.02127881) (0.059500,1.02188449) (0.061625,1.02247883) (0.063750,1.02306192) (0.065875,1.02363384) (0.068000,1.02419467) (0.070125,1.02474449) (0.072250,1.02528338) (0.074375,1.02581143) (0.076500,1.02632872) (0.078625,1.02683534) (0.080750,1.02733136) (0.082875,1.02781688) (0.085000,1.02829196) (0.087125,1.02875670) (0.089250,1.02921116) (0.091375,1.02965543) (0.093500,1.03008957) (0.095625,1.03051366) (0.097750,1.03092777) (0.099875,1.03133198) (0.102000,1.03172633) (0.104125,1.03211091) (0.106250,1.03248577) (0.108375,1.03285098) (0.110500,1.03320660) (0.112625,1.03355268) (0.114750,1.03388929) (0.116875,1.03421647) (0.119000,1.03453429) (0.121125,1.03484281) (0.123250,1.03514206) (0.125375,1.03543211) (0.127500,1.03571300) (0.129625,1.03598479) (0.131750,1.03624753) (0.133875,1.03650126) (0.136000,1.03674603) (0.138125,1.03698190) (0.140250,1.03720890) (0.142375,1.03742709) (0.144500,1.03763650) (0.146625,1.03783720) (0.148750,1.03802921) (0.150875,1.03821260) (0.153000,1.03838739) (0.155125,1.03855365) (0.157250,1.03871140) (0.159375,1.03886070) (0.161500,1.03900159) (0.163625,1.03913411) (0.165750,1.03925831) (0.167875,1.03937423) (0.170000,1.03948192) (0.172125,1.03958141) (0.174250,1.03967276) (0.176375,1.03975600) (0.178500,1.03983118) (0.180625,1.03989834) (0.182750,1.03995752) (0.184875,1.04000876) (0.187000,1.04005212) (0.189125,1.04008763) (0.191250,1.04011533) (0.193375,1.04013526) (0.195500,1.04014748) (0.197625,1.04015201) (0.199750,1.04014891) (0.201875,1.04013821) (0.204000,1.04011996) (0.206125,1.04009420) (0.208250,1.04006097) (0.210375,1.04002031) (0.212500,1.03997226) (0.214625,1.03991687) (0.216750,1.03985417) (0.218875,1.03978421) (0.221000,1.03970702) (0.223125,1.03962266) (0.225250,1.03953115) (0.227375,1.03943255) (0.229500,1.03932688) (0.231625,1.03921420) (0.233750,1.03909454) (0.235875,1.03896794) (0.238000,1.03883444) (0.240125,1.03869408) (0.242250,1.03854690) (0.244375,1.03839294) (0.246500,1.03823225) (0.248625,1.03806485) (0.250750,1.03789079) (0.252875,1.03771011) (0.255000,1.03752284) (0.257125,1.03732904) (0.259250,1.03712872) (0.261375,1.03692194) (0.263500,1.03670873) (0.265625,1.03648913) (0.267750,1.03626317) (0.269875,1.03603091) (0.272000,1.03579236) (0.274125,1.03554758) (0.276250,1.03529660) (0.278375,1.03503945) (0.280500,1.03477618) (0.282625,1.03450681) (0.284750,1.03423140) (0.286875,1.03394997) (0.289000,1.03366256) (0.291125,1.03336921) (0.293250,1.03306995) (0.295375,1.03276483) (0.297500,1.03245387) (0.299625,1.03213712) (0.301750,1.03181460) (0.303875,1.03148636) (0.306000,1.03115243) (0.308125,1.03081284) (0.310250,1.03046764) (0.312375,1.03011685) (0.314500,1.02976051) (0.316625,1.02939866) (0.318750,1.02903133) (0.320875,1.02865855) (0.323000,1.02828035) (0.325125,1.02789678) (0.327250,1.02750787) (0.329375,1.02711364) (0.331500,1.02671414) (0.333625,1.02630939) (0.335750,1.02589942) (0.337875,1.02548428) (0.340000,1.02506399) (0.342125,1.02463858) (0.344250,1.02420808) (0.346375,1.02377253) (0.348500,1.02333196) (0.350625,1.02288639) (0.352750,1.02243585) (0.354875,1.02198038) (0.357000,1.02152001) (0.359125,1.02105476) (0.361250,1.02058465) (0.363375,1.02010973) (0.365500,1.01963001) (0.367625,1.01914552) (0.369750,1.01865629) (0.371875,1.01816234) (0.374000,1.01766370) (0.376125,1.01716039) (0.378250,1.01665243) (0.380375,1.01613985) (0.382500,1.01562268) (0.384625,1.01510092) (0.386750,1.01457461) (0.388875,1.01404376) (0.391000,1.01350840) (0.393125,1.01296854) (0.395250,1.01242420) (0.397375,1.01187540) (0.399500,1.01132217) (0.401625,1.01076451) (0.403750,1.01020244) (0.405875,1.00963598) (0.408000,1.00906515) (0.410125,1.00848997) (0.412250,1.00791044) (0.414375,1.00732659) (0.416500,1.00673843) (0.418625,1.00614598) (0.420750,1.00554926) (0.422875,1.00494828) (0.425000,1.00434306) (0.427125,1.00373363) (0.429250,1.00311999) (0.431375,1.00250218) (0.433500,1.00188022) (0.435625,1.00125413) (0.437750,1.00062394) (0.439875,0.99998968) (0.442000,0.99935139) (0.444125,0.99870909) (0.446250,0.99806284) (0.448375,0.99741267) (0.450500,0.99675863) (0.452625,0.99610078) (0.454750,0.99543918) (0.456875,0.99477388) (0.459000,0.99410497) (0.461125,0.99343253) (0.463250,0.99275663) (0.465375,0.99207738) (0.467500,0.99139489) (0.469625,0.99070926) (0.471750,0.99002063) (0.473875,0.98932913) (0.476000,0.98863492) (0.478125,0.98793815) (0.480250,0.98723902) (0.482375,0.98653771) (0.484500,0.98583443) (0.486625,0.98512941) (0.488750,0.98442289) (0.490875,0.98371514) (0.493000,0.98300645) (0.495125,0.98229712) (0.497250,0.98158747) (0.499375,0.98087786) (0.501500,0.98016865) (0.503625,0.97946025) (0.505750,0.97875308) (0.507875,0.97804758) (0.510000,0.97734422) (0.512125,0.97664352) (0.514250,0.97594599) (0.516375,0.97525218) (0.518500,0.97456270) (0.520625,0.97387813) (0.522750,0.97319912) (0.524875,0.97252632) (0.527000,0.97186044) (0.529125,0.97120218) (0.531250,0.97055228) (0.533375,0.96991150) (0.535500,0.96928063) (0.537625,0.96866046) (0.539750,0.96805182) (0.541875,0.96745554) (0.544000,0.96687246) (0.546125,0.96630344) (0.548250,0.96574935) (0.550375,0.96521105) (0.552500,0.96468940) (0.554625,0.96418526) (0.556750,0.96369949) (0.558875,0.96323293) (0.561000,0.96278639) (0.563125,0.96236068) (0.565250,0.96195657) (0.567375,0.96157481) (0.569500,0.96121609) (0.571625,0.96088109) (0.573750,0.96057044) (0.575875,0.96028469) (0.578000,0.96002439) (0.580125,0.95978998) (0.582250,0.95958188) (0.584375,0.95940042) (0.586500,0.95924587) (0.588625,0.95911846) (0.590750,0.95901829) (0.592875,0.95894545) (0.595000,0.95889992) (0.597125,0.95888161) (0.599250,0.95889037) (0.601375,0.95892596) (0.603500,0.95898808) (0.605625,0.95907636) (0.607750,0.95919036) (0.609875,0.95932957) (0.612000,0.95949342) (0.614125,0.95968128) (0.616250,0.95989247) (0.618375,0.96012625) (0.620500,0.96038184) (0.622625,0.96065842) (0.624750,0.96095513) (0.626875,0.96127107) (0.629000,0.96160531) (0.631125,0.96195692) (0.633250,0.96232493) (0.635375,0.96270837) (0.637500,0.96310624) (0.639625,0.96351756) (0.641750,0.96394134) (0.643875,0.96437659) (0.646000,0.96482235) (0.648125,0.96527764) (0.650250,0.96574151) (0.652375,0.96621304) (0.654500,0.96669132) (0.656625,0.96717546) (0.658750,0.96766460) (0.660875,0.96815791) (0.663000,0.96865459) (0.665125,0.96915386) (0.667250,0.96965499) (0.669375,0.97015727) (0.671500,0.97066003) (0.673625,0.97116262) (0.675750,0.97166444) (0.677875,0.97216492) (0.680000,0.97266351) (0.682125,0.97315972) (0.684250,0.97365308) (0.686375,0.97414313) (0.688500,0.97462948) (0.690625,0.97511174) (0.692750,0.97558957) (0.694875,0.97606265) (0.697000,0.97653069) (0.699125,0.97699341) (0.701250,0.97745059) (0.703375,0.97790200) (0.705500,0.97834746) (0.707625,0.97878680) (0.709750,0.97921987) (0.711875,0.97964654) (0.714000,0.98006670) (0.716125,0.98048026) (0.718250,0.98088715) (0.720375,0.98128731) (0.722500,0.98168069) (0.724625,0.98206727) (0.726750,0.98244702) (0.728875,0.98281995) (0.731000,0.98318605) (0.733125,0.98354534) (0.735250,0.98389786) (0.737375,0.98424362) (0.739500,0.98458268) (0.741625,0.98491509) (0.743750,0.98524089) (0.745875,0.98556015) (0.748000,0.98587293) (0.750125,0.98617932) (0.752250,0.98647938) (0.754375,0.98677319) (0.756500,0.98706084) (0.758625,0.98734241) (0.760750,0.98761799) (0.762875,0.98788768) (0.765000,0.98815156) (0.767125,0.98840973) (0.769250,0.98866229) (0.771375,0.98890933) (0.773500,0.98915095) (0.775625,0.98938725) (0.777750,0.98961832) (0.779875,0.98984427) (0.782000,0.99006519) (0.784125,0.99028117) (0.786250,0.99049233) (0.788375,0.99069875) (0.790500,0.99090052) (0.792625,0.99109776) (0.794750,0.99129054) (0.796875,0.99147897) (0.799000,0.99166314) (0.801125,0.99184313) (0.803250,0.99201904) (0.805375,0.99219096) (0.807500,0.99235897) (0.809625,0.99252317) (0.811750,0.99268363) (0.813875,0.99284044) (0.816000,0.99299369) (0.818125,0.99314344) (0.820250,0.99328980) (0.822375,0.99343282) (0.824500,0.99357259) (0.826625,0.99370919) (0.828750,0.99384268) (0.830875,0.99397314) (0.833000,0.99410064) (0.835125,0.99422524) (0.837250,0.99434703) (0.839375,0.99446605) (0.841500,0.99458239) (0.843625,0.99469610) (0.845750,0.99480724) (0.847875,0.99491587) (0.850000,0.99502206)};
\addlegendentry{$z_0=0.24$}
\addplot[plotred,thick,no marks] coordinates {(0.000000,0.99208695) (0.002125,0.99174057) (0.004250,0.99138502) (0.006375,0.99102041) (0.008500,0.99064686) (0.010625,0.99026456) (0.012750,0.98987373) (0.014875,0.98947465) (0.017000,0.98906764) (0.019125,0.98865309) (0.021250,0.98823144) (0.023375,0.98780321) (0.025500,0.98736898) (0.027625,0.98692939) (0.029750,0.98648516) (0.031875,0.98603711) (0.034000,0.98558612) (0.036125,0.98513315) (0.038250,0.98467927) (0.040375,0.98422560) (0.042500,0.98377339) (0.044625,0.98332395) (0.046750,0.98287869) (0.048875,0.98243910) (0.051000,0.98200676) (0.053125,0.98158332) (0.055250,0.98117053) (0.057375,0.98077018) (0.059500,0.98038415) (0.061625,0.98001435) (0.063750,0.97966277) (0.065875,0.97933140) (0.068000,0.97902226) (0.070125,0.97873741) (0.072250,0.97847888) (0.074375,0.97824868) (0.076500,0.97804880) (0.078625,0.97788116) (0.080750,0.97774763) (0.082875,0.97765000) (0.085000,0.97758993) (0.087125,0.97756899) (0.089250,0.97758860) (0.091375,0.97765003) (0.093500,0.97775441) (0.095625,0.97790267) (0.097750,0.97809555) (0.099875,0.97833362) (0.102000,0.97861722) (0.104125,0.97894649) (0.106250,0.97932137) (0.108375,0.97974159) (0.110500,0.98020665) (0.112625,0.98071586) (0.114750,0.98126834) (0.116875,0.98186301) (0.119000,0.98249861) (0.121125,0.98317373) (0.123250,0.98388678) (0.125375,0.98463607) (0.127500,0.98541976) (0.129625,0.98623591) (0.131750,0.98708250) (0.133875,0.98795744) (0.136000,0.98885859) (0.138125,0.98978377) (0.140250,0.99073077) (0.142375,0.99169739) (0.144500,0.99268145) (0.146625,0.99368077) (0.148750,0.99469323) (0.150875,0.99571673) (0.153000,0.99674927) (0.155125,0.99778888) (0.157250,0.99883368) (0.159375,0.99988186) (0.161500,1.00093173) (0.163625,1.00198164) (0.165750,1.00303006) (0.167875,1.00407556) (0.170000,1.00511680) (0.172125,1.00615251) (0.174250,1.00718155) (0.176375,1.00820285) (0.178500,1.00921543) (0.180625,1.01021842) (0.182750,1.01121100) (0.184875,1.01219246) (0.187000,1.01316215) (0.189125,1.01411951) (0.191250,1.01506403) (0.193375,1.01599528) (0.195500,1.01691289) (0.197625,1.01781654) (0.199750,1.01870597) (0.201875,1.01958098) (0.204000,1.02044139) (0.206125,1.02128709) (0.208250,1.02211799) (0.210375,1.02293403) (0.212500,1.02373521) (0.214625,1.02452154) (0.216750,1.02529304) (0.218875,1.02604979) (0.221000,1.02679187) (0.223125,1.02751936) (0.225250,1.02823240) (0.227375,1.02893111) (0.229500,1.02961562) (0.231625,1.03028610) (0.233750,1.03094270) (0.235875,1.03158558) (0.238000,1.03221493) (0.240125,1.03283091) (0.242250,1.03343371) (0.244375,1.03402352) (0.246500,1.03460050) (0.248625,1.03516486) (0.250750,1.03571677) (0.252875,1.03625643) (0.255000,1.03678400) (0.257125,1.03729968) (0.259250,1.03780364) (0.261375,1.03829605) (0.263500,1.03877711) (0.265625,1.03924696) (0.267750,1.03970579) (0.269875,1.04015376) (0.272000,1.04059102) (0.274125,1.04101773) (0.276250,1.04143406) (0.278375,1.04184014) (0.280500,1.04223612) (0.282625,1.04262214) (0.284750,1.04299835) (0.286875,1.04336488) (0.289000,1.04372186) (0.291125,1.04406941) (0.293250,1.04440766) (0.295375,1.04473672) (0.297500,1.04505673) (0.299625,1.04536778) (0.301750,1.04566999) (0.303875,1.04596347) (0.306000,1.04624832) (0.308125,1.04652463) (0.310250,1.04679252) (0.312375,1.04705207) (0.314500,1.04730338) (0.316625,1.04754653) (0.318750,1.04778162) (0.320875,1.04800873) (0.323000,1.04822794) (0.325125,1.04843933) (0.327250,1.04864299) (0.329375,1.04883898) (0.331500,1.04902739) (0.333625,1.04920829) (0.335750,1.04938174) (0.337875,1.04954783) (0.340000,1.04970660) (0.342125,1.04985814) (0.344250,1.05000251) (0.346375,1.05013977) (0.348500,1.05026999) (0.350625,1.05039322) (0.352750,1.05050952) (0.354875,1.05061896) (0.357000,1.05072158) (0.359125,1.05081746) (0.361250,1.05090664) (0.363375,1.05098917) (0.365500,1.05106512) (0.367625,1.05113453) (0.369750,1.05119746) (0.371875,1.05125396) (0.374000,1.05130407) (0.376125,1.05134785) (0.378250,1.05138534) (0.380375,1.05141660) (0.382500,1.05144167) (0.384625,1.05146060) (0.386750,1.05147344) (0.388875,1.05148022) (0.391000,1.05148100) (0.393125,1.05147582) (0.395250,1.05146472) (0.397375,1.05144775) (0.399500,1.05142495) (0.401625,1.05139637) (0.403750,1.05136204) (0.405875,1.05132200) (0.408000,1.05127630) (0.410125,1.05122498) (0.412250,1.05116808) (0.414375,1.05110563) (0.416500,1.05103768) (0.418625,1.05096427) (0.420750,1.05088544) (0.422875,1.05080121) (0.425000,1.05071164) (0.427125,1.05061676) (0.429250,1.05051660) (0.431375,1.05041121) (0.433500,1.05030061) (0.435625,1.05018485) (0.437750,1.05006397) (0.439875,1.04993799) (0.442000,1.04980695) (0.444125,1.04967089) (0.446250,1.04952984) (0.448375,1.04938384) (0.450500,1.04923292) (0.452625,1.04907712) (0.454750,1.04891646) (0.456875,1.04875099) (0.459000,1.04858073) (0.461125,1.04840572) (0.463250,1.04822599) (0.465375,1.04804157) (0.467500,1.04785250) (0.469625,1.04765881) (0.471750,1.04746052) (0.473875,1.04725767) (0.476000,1.04705030) (0.478125,1.04683843) (0.480250,1.04662209) (0.482375,1.04640131) (0.484500,1.04617613) (0.486625,1.04594657) (0.488750,1.04571266) (0.490875,1.04547444) (0.493000,1.04523193) (0.495125,1.04498517) (0.497250,1.04473417) (0.499375,1.04447898) (0.501500,1.04421961) (0.503625,1.04395610) (0.505750,1.04368848) (0.507875,1.04341678) (0.510000,1.04314101) (0.512125,1.04286122) (0.514250,1.04257742) (0.516375,1.04228965) (0.518500,1.04199793) (0.520625,1.04170228) (0.522750,1.04140275) (0.524875,1.04109935) (0.527000,1.04079211) (0.529125,1.04048105) (0.531250,1.04016621) (0.533375,1.03984760) (0.535500,1.03952526) (0.537625,1.03919921) (0.539750,1.03886948) (0.541875,1.03853609) (0.544000,1.03819906) (0.546125,1.03785843) (0.548250,1.03751421) (0.550375,1.03716643) (0.552500,1.03681512) (0.554625,1.03646030) (0.556750,1.03610200) (0.558875,1.03574023) (0.561000,1.03537503) (0.563125,1.03500642) (0.565250,1.03463442) (0.567375,1.03425905) (0.569500,1.03388034) (0.571625,1.03349831) (0.573750,1.03311298) (0.575875,1.03272438) (0.578000,1.03233254) (0.580125,1.03193746) (0.582250,1.03153918) (0.584375,1.03113772) (0.586500,1.03073310) (0.588625,1.03032533) (0.590750,1.02991445) (0.592875,1.02950048) (0.595000,1.02908343) (0.597125,1.02866333) (0.599250,1.02824020) (0.601375,1.02781405) (0.603500,1.02738492) (0.605625,1.02695282) (0.607750,1.02651776) (0.609875,1.02607978) (0.612000,1.02563888) (0.614125,1.02519510) (0.616250,1.02474845) (0.618375,1.02429894) (0.620500,1.02384660) (0.622625,1.02339145) (0.624750,1.02293351) (0.626875,1.02247278) (0.629000,1.02200930) (0.631125,1.02154308) (0.633250,1.02107413) (0.635375,1.02060248) (0.637500,1.02012815) (0.639625,1.01965114) (0.641750,1.01917147) (0.643875,1.01868917) (0.646000,1.01820425) (0.648125,1.01771673) (0.650250,1.01722661) (0.652375,1.01673392) (0.654500,1.01623868) (0.656625,1.01574090) (0.658750,1.01524058) (0.660875,1.01473776) (0.663000,1.01423245) (0.665125,1.01372465) (0.667250,1.01321438) (0.669375,1.01270167) (0.671500,1.01218652) (0.673625,1.01166895) (0.675750,1.01114897) (0.677875,1.01062660) (0.680000,1.01010185) (0.682125,1.00957475) (0.684250,1.00904529) (0.686375,1.00851350) (0.688500,1.00797940) (0.690625,1.00744299) (0.692750,1.00690430) (0.694875,1.00636334) (0.697000,1.00582013) (0.699125,1.00527468) (0.701250,1.00472702) (0.703375,1.00417715) (0.705500,1.00362511) (0.707625,1.00307090) (0.709750,1.00251456) (0.711875,1.00195609) (0.714000,1.00139552) (0.716125,1.00083288) (0.718250,1.00026820) (0.720375,0.99970148) (0.722500,0.99913277) (0.724625,0.99856209) (0.726750,0.99798948) (0.728875,0.99741496) (0.731000,0.99683856) (0.733125,0.99626033) (0.735250,0.99568030) (0.737375,0.99509851) (0.739500,0.99451501) (0.741625,0.99392983) (0.743750,0.99334304) (0.745875,0.99275467) (0.748000,0.99216479) (0.750125,0.99157345) (0.752250,0.99098072) (0.754375,0.99038665) (0.756500,0.98979132) (0.758625,0.98919480) (0.760750,0.98859716) (0.762875,0.98799850) (0.765000,0.98739889) (0.767125,0.98679843) (0.769250,0.98619722) (0.771375,0.98559535) (0.773500,0.98499294) (0.775625,0.98439010) (0.777750,0.98378695) (0.779875,0.98318362) (0.782000,0.98258024) (0.784125,0.98197695) (0.786250,0.98137390) (0.788375,0.98077125) (0.790500,0.98016915) (0.792625,0.97956778) (0.794750,0.97896731) (0.796875,0.97836793) (0.799000,0.97776984) (0.801125,0.97717324) (0.803250,0.97657833) (0.805375,0.97598535) (0.807500,0.97539452) (0.809625,0.97480608) (0.811750,0.97422028) (0.813875,0.97363737) (0.816000,0.97305761) (0.818125,0.97248130) (0.820250,0.97190870) (0.822375,0.97134011) (0.824500,0.97077584) (0.826625,0.97021618) (0.828750,0.96966148) (0.830875,0.96911204) (0.833000,0.96856821) (0.835125,0.96803033) (0.837250,0.96749876) (0.839375,0.96697384) (0.841500,0.96645594) (0.843625,0.96594544) (0.845750,0.96544271) (0.847875,0.96494812) (0.850000,0.96446207)};
\addlegendentry{$z_0=0.47$}
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,0.99824243) (0.002125,0.99817029) (0.004250,0.99809570) (0.006375,0.99801858) (0.008500,0.99793883) (0.010625,0.99785639) (0.012750,0.99777115) (0.014875,0.99768304) (0.017000,0.99759195) (0.019125,0.99749781) (0.021250,0.99740050) (0.023375,0.99729993) (0.025500,0.99719600) (0.027625,0.99708860) (0.029750,0.99697763) (0.031875,0.99686297) (0.034000,0.99674451) (0.036125,0.99662213) (0.038250,0.99649572) (0.040375,0.99636516) (0.042500,0.99623031) (0.044625,0.99609106) (0.046750,0.99594726) (0.048875,0.99579880) (0.051000,0.99564553) (0.053125,0.99548732) (0.055250,0.99532402) (0.057375,0.99515550) (0.059500,0.99498161) (0.061625,0.99480219) (0.063750,0.99461711) (0.065875,0.99442621) (0.068000,0.99422934) (0.070125,0.99402635) (0.072250,0.99381708) (0.074375,0.99360138) (0.076500,0.99337909) (0.078625,0.99315005) (0.080750,0.99291412) (0.082875,0.99267113) (0.085000,0.99242094) (0.087125,0.99216339) (0.089250,0.99189834) (0.091375,0.99162563) (0.093500,0.99134514) (0.095625,0.99105673) (0.097750,0.99076026) (0.099875,0.99045561) (0.102000,0.99014267) (0.104125,0.98982133) (0.106250,0.98949149) (0.108375,0.98915307) (0.110500,0.98880599) (0.112625,0.98845020) (0.114750,0.98808564) (0.116875,0.98771230) (0.119000,0.98733017) (0.121125,0.98693925) (0.123250,0.98653959) (0.125375,0.98613125) (0.127500,0.98571430) (0.129625,0.98528888) (0.131750,0.98485511) (0.133875,0.98441320) (0.136000,0.98396334) (0.138125,0.98350580) (0.140250,0.98304086) (0.142375,0.98256888) (0.144500,0.98209023) (0.146625,0.98160535) (0.148750,0.98111471) (0.150875,0.98061886) (0.153000,0.98011840) (0.155125,0.97961396) (0.157250,0.97910627) (0.159375,0.97859609) (0.161500,0.97808426) (0.163625,0.97757168) (0.165750,0.97705932) (0.167875,0.97654822) (0.170000,0.97603946) (0.172125,0.97553424) (0.174250,0.97503376) (0.176375,0.97453934) (0.178500,0.97405234) (0.180625,0.97357418) (0.182750,0.97310634) (0.184875,0.97265034) (0.187000,0.97220779) (0.189125,0.97178030) (0.191250,0.97136953) (0.193375,0.97097718) (0.195500,0.97060497) (0.197625,0.97025463) (0.199750,0.96992789) (0.201875,0.96962650) (0.204000,0.96935216) (0.206125,0.96910658) (0.208250,0.96889141) (0.210375,0.96870826) (0.212500,0.96855869) (0.214625,0.96844417) (0.216750,0.96836611) (0.218875,0.96832580) (0.221000,0.96832447) (0.223125,0.96836318) (0.225250,0.96844292) (0.227375,0.96856451) (0.229500,0.96872865) (0.231625,0.96893588) (0.233750,0.96918661) (0.235875,0.96948108) (0.238000,0.96981936) (0.240125,0.97020139) (0.242250,0.97062692) (0.244375,0.97109558) (0.246500,0.97160680) (0.248625,0.97215989) (0.250750,0.97275401) (0.252875,0.97338818) (0.255000,0.97406129) (0.257125,0.97477210) (0.259250,0.97551926) (0.261375,0.97630133) (0.263500,0.97711677) (0.265625,0.97796396) (0.267750,0.97884122) (0.269875,0.97974680) (0.272000,0.98067890) (0.274125,0.98163572) (0.276250,0.98261539) (0.278375,0.98361606) (0.280500,0.98463588) (0.282625,0.98567298) (0.284750,0.98672554) (0.286875,0.98779173) (0.289000,0.98886979) (0.291125,0.98995798) (0.293250,0.99105459) (0.295375,0.99215800) (0.297500,0.99326661) (0.299625,0.99437891) (0.301750,0.99549342) (0.303875,0.99660876) (0.306000,0.99772359) (0.308125,0.99883665) (0.310250,0.99994676) (0.312375,1.00105279) (0.314500,1.00215370) (0.316625,1.00324850) (0.318750,1.00433627) (0.320875,1.00541618) (0.323000,1.00648744) (0.325125,1.00754932) (0.327250,1.00860118) (0.329375,1.00964241) (0.331500,1.01067248) (0.333625,1.01169088) (0.335750,1.01269719) (0.337875,1.01369101) (0.340000,1.01467201) (0.342125,1.01563988) (0.344250,1.01659437) (0.346375,1.01753526) (0.348500,1.01846236) (0.350625,1.01937553) (0.352750,1.02027465) (0.354875,1.02115964) (0.357000,1.02203042) (0.359125,1.02288696) (0.361250,1.02372925) (0.363375,1.02455729) (0.365500,1.02537112) (0.367625,1.02617076) (0.369750,1.02695629) (0.371875,1.02772777) (0.374000,1.02848528) (0.376125,1.02922894) (0.378250,1.02995883) (0.380375,1.03067508) (0.382500,1.03137782) (0.384625,1.03206716) (0.386750,1.03274325) (0.388875,1.03340623) (0.391000,1.03405624) (0.393125,1.03469344) (0.395250,1.03531797) (0.397375,1.03592999) (0.399500,1.03652965) (0.401625,1.03711711) (0.403750,1.03769252) (0.405875,1.03825605) (0.408000,1.03880785) (0.410125,1.03934807) (0.412250,1.03987688) (0.414375,1.04039443) (0.416500,1.04090087) (0.418625,1.04139635) (0.420750,1.04188102) (0.422875,1.04235503) (0.425000,1.04281853) (0.427125,1.04327167) (0.429250,1.04371457) (0.431375,1.04414739) (0.433500,1.04457026) (0.435625,1.04498332) (0.437750,1.04538669) (0.439875,1.04578052) (0.442000,1.04616492) (0.444125,1.04654002) (0.446250,1.04690594) (0.448375,1.04726281) (0.450500,1.04761075) (0.452625,1.04794986) (0.454750,1.04828026) (0.456875,1.04860206) (0.459000,1.04891537) (0.461125,1.04922030) (0.463250,1.04951695) (0.465375,1.04980542) (0.467500,1.05008582) (0.469625,1.05035823) (0.471750,1.05062275) (0.473875,1.05087949) (0.476000,1.05112852) (0.478125,1.05136994) (0.480250,1.05160383) (0.482375,1.05183029) (0.484500,1.05204940) (0.486625,1.05226123) (0.488750,1.05246587) (0.490875,1.05266340) (0.493000,1.05285390) (0.495125,1.05303743) (0.497250,1.05321409) (0.499375,1.05338393) (0.501500,1.05354704) (0.503625,1.05370347) (0.505750,1.05385331) (0.507875,1.05399662) (0.510000,1.05413346) (0.512125,1.05426390) (0.514250,1.05438801) (0.516375,1.05450585) (0.518500,1.05461747) (0.520625,1.05472295) (0.522750,1.05482234) (0.524875,1.05491570) (0.527000,1.05500309) (0.529125,1.05508456) (0.531250,1.05516017) (0.533375,1.05522998) (0.535500,1.05529405) (0.537625,1.05535241) (0.539750,1.05540514) (0.541875,1.05545227) (0.544000,1.05549387) (0.546125,1.05552998) (0.548250,1.05556065) (0.550375,1.05558592) (0.552500,1.05560586) (0.554625,1.05562051) (0.556750,1.05562990) (0.558875,1.05563410) (0.561000,1.05563314) (0.563125,1.05562708) (0.565250,1.05561595) (0.567375,1.05559980) (0.569500,1.05557867) (0.571625,1.05555261) (0.573750,1.05552166) (0.575875,1.05548585) (0.578000,1.05544524) (0.580125,1.05539986) (0.582250,1.05534975) (0.584375,1.05529496) (0.586500,1.05523552) (0.588625,1.05517147) (0.590750,1.05510285) (0.592875,1.05502969) (0.595000,1.05495204) (0.597125,1.05486993) (0.599250,1.05478340) (0.601375,1.05469249) (0.603500,1.05459723) (0.605625,1.05449765) (0.607750,1.05439380) (0.609875,1.05428570) (0.612000,1.05417339) (0.614125,1.05405691) (0.616250,1.05393628) (0.618375,1.05381155) (0.620500,1.05368275) (0.622625,1.05354990) (0.624750,1.05341304) (0.626875,1.05327220) (0.629000,1.05312742) (0.631125,1.05297872) (0.633250,1.05282613) (0.635375,1.05266970) (0.637500,1.05250944) (0.639625,1.05234538) (0.641750,1.05217757) (0.643875,1.05200602) (0.646000,1.05183077) (0.648125,1.05165184) (0.650250,1.05146926) (0.652375,1.05128307) (0.654500,1.05109329) (0.656625,1.05089994) (0.658750,1.05070306) (0.660875,1.05050268) (0.663000,1.05029881) (0.665125,1.05009149) (0.667250,1.04988075) (0.669375,1.04966661) (0.671500,1.04944909) (0.673625,1.04922823) (0.675750,1.04900404) (0.677875,1.04877656) (0.680000,1.04854580) (0.682125,1.04831181) (0.684250,1.04807459) (0.686375,1.04783417) (0.688500,1.04759058) (0.690625,1.04734385) (0.692750,1.04709399) (0.694875,1.04684104) (0.697000,1.04658500) (0.699125,1.04632592) (0.701250,1.04606381) (0.703375,1.04579869) (0.705500,1.04553058) (0.707625,1.04525952) (0.709750,1.04498552) (0.711875,1.04470860) (0.714000,1.04442879) (0.716125,1.04414611) (0.718250,1.04386058) (0.720375,1.04357223) (0.722500,1.04328106) (0.724625,1.04298711) (0.726750,1.04269040) (0.728875,1.04239095) (0.731000,1.04208877) (0.733125,1.04178389) (0.735250,1.04147633) (0.737375,1.04116611) (0.739500,1.04085325) (0.741625,1.04053777) (0.743750,1.04021969) (0.745875,1.03989903) (0.748000,1.03957581) (0.750125,1.03925004) (0.752250,1.03892176) (0.754375,1.03859097) (0.756500,1.03825770) (0.758625,1.03792196) (0.760750,1.03758377) (0.762875,1.03724316) (0.765000,1.03690013) (0.767125,1.03655472) (0.769250,1.03620693) (0.771375,1.03585678) (0.773500,1.03550430) (0.775625,1.03514950) (0.777750,1.03479240) (0.779875,1.03443301) (0.782000,1.03407135) (0.784125,1.03370744) (0.786250,1.03334130) (0.788375,1.03297294) (0.790500,1.03260238) (0.792625,1.03222964) (0.794750,1.03185472) (0.796875,1.03147766) (0.799000,1.03109847) (0.801125,1.03071715) (0.803250,1.03033373) (0.805375,1.02994822) (0.807500,1.02956064) (0.809625,1.02917101) (0.811750,1.02877933) (0.813875,1.02838563) (0.816000,1.02798991) (0.818125,1.02759220) (0.820250,1.02719250) (0.822375,1.02679084) (0.824500,1.02638723) (0.826625,1.02598167) (0.828750,1.02557419) (0.830875,1.02516481) (0.833000,1.02475352) (0.835125,1.02434035) (0.837250,1.02392531) (0.839375,1.02350841) (0.841500,1.02308967) (0.843625,1.02266910) (0.845750,1.02224671) (0.847875,1.02182252) (0.850000,1.02139654)};
\addlegendentry{$z_0=0.65$}
\end{groupplot}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.55cm,vertical sep=0.95cm},reviewaxis,width=0.31\textwidth,height=4.1cm,xmin=0,xmax=.85,xtick={0,.2,.4,.6,.8},xlabel={Redshift $z$},legend style={font=\scriptsize,draw=none,fill=white,at={(0.5,-0.40)},anchor=north}]
\nextgroupplot[ymin=0.925,ymax=1.06,title={Varying depth},ylabel={$X_\perp/X_\perp^{\rm FRW}$}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,1.00598160) (0.002125,1.00611243) (0.004250,1.00624561) (0.006375,1.00638111) (0.008500,1.00651890) (0.010625,1.00665897) (0.012750,1.00680128) (0.014875,1.00694578) (0.017000,1.00709242) (0.019125,1.00724115) (0.021250,1.00739191) (0.023375,1.00754461) (0.025500,1.00769916) (0.027625,1.00785549) (0.029750,1.00801347) (0.031875,1.00817300) (0.034000,1.00833394) (0.036125,1.00849616) (0.038250,1.00865951) (0.040375,1.00882381) (0.042500,1.00898891) (0.044625,1.00915459) (0.046750,1.00932067) (0.048875,1.00948693) (0.051000,1.00965314) (0.053125,1.00981905) (0.055250,1.00998441) (0.057375,1.01014896) (0.059500,1.01031241) (0.061625,1.01047448) (0.063750,1.01063486) (0.065875,1.01079323) (0.068000,1.01094928) (0.070125,1.01110267) (0.072250,1.01125307) (0.074375,1.01140013) (0.076500,1.01154351) (0.078625,1.01168285) (0.080750,1.01181781) (0.082875,1.01194801) (0.085000,1.01207313) (0.087125,1.01219280) (0.089250,1.01230669) (0.091375,1.01241447) (0.093500,1.01251580) (0.095625,1.01261038) (0.097750,1.01269791) (0.099875,1.01277809) (0.102000,1.01285066) (0.104125,1.01291538) (0.106250,1.01297200) (0.108375,1.01302032) (0.110500,1.01306014) (0.112625,1.01309131) (0.114750,1.01311368) (0.116875,1.01312713) (0.119000,1.01313156) (0.121125,1.01312692) (0.123250,1.01311314) (0.125375,1.01309022) (0.127500,1.01305816) (0.129625,1.01301699) (0.131750,1.01296675) (0.133875,1.01290752) (0.136000,1.01283940) (0.138125,1.01276249) (0.140250,1.01267693) (0.142375,1.01258288) (0.144500,1.01248049) (0.146625,1.01236996) (0.148750,1.01225146) (0.150875,1.01212522) (0.153000,1.01199145) (0.155125,1.01185037) (0.157250,1.01170223) (0.159375,1.01154726) (0.161500,1.01138571) (0.163625,1.01121783) (0.165750,1.01104387) (0.167875,1.01086410) (0.170000,1.01067876) (0.172125,1.01048811) (0.174250,1.01029241) (0.176375,1.01009192) (0.178500,1.00988688) (0.180625,1.00967753) (0.182750,1.00946413) (0.184875,1.00924692) (0.187000,1.00902612) (0.189125,1.00880198) (0.191250,1.00857470) (0.193375,1.00834452) (0.195500,1.00811163) (0.197625,1.00787626) (0.199750,1.00763860) (0.201875,1.00739883) (0.204000,1.00715716) (0.206125,1.00691375) (0.208250,1.00666879) (0.210375,1.00642244) (0.212500,1.00617485) (0.214625,1.00592620) (0.216750,1.00567662) (0.218875,1.00542625) (0.221000,1.00517524) (0.223125,1.00492371) (0.225250,1.00467180) (0.227375,1.00441961) (0.229500,1.00416726) (0.231625,1.00391486) (0.233750,1.00366252) (0.235875,1.00341033) (0.238000,1.00315839) (0.240125,1.00290679) (0.242250,1.00265562) (0.244375,1.00240494) (0.246500,1.00215485) (0.248625,1.00190541) (0.250750,1.00165670) (0.252875,1.00140878) (0.255000,1.00116171) (0.257125,1.00091555) (0.259250,1.00067037) (0.261375,1.00042620) (0.263500,1.00018311) (0.265625,0.99994114) (0.267750,0.99970033) (0.269875,0.99946074) (0.272000,0.99922239) (0.274125,0.99898533) (0.276250,0.99874960) (0.278375,0.99851522) (0.280500,0.99828224) (0.282625,0.99805067) (0.284750,0.99782056) (0.286875,0.99759192) (0.289000,0.99736478) (0.291125,0.99713917) (0.293250,0.99691510) (0.295375,0.99669261) (0.297500,0.99647170) (0.299625,0.99625241) (0.301750,0.99603473) (0.303875,0.99581871) (0.306000,0.99560433) (0.308125,0.99539163) (0.310250,0.99518062) (0.312375,0.99497130) (0.314500,0.99476369) (0.316625,0.99455780) (0.318750,0.99435364) (0.320875,0.99415122) (0.323000,0.99395054) (0.325125,0.99375162) (0.327250,0.99355447) (0.329375,0.99335909) (0.331500,0.99316548) (0.333625,0.99297365) (0.335750,0.99278361) (0.337875,0.99259535) (0.340000,0.99240890) (0.342125,0.99222424) (0.344250,0.99204138) (0.346375,0.99186033) (0.348500,0.99168108) (0.350625,0.99150364) (0.352750,0.99132801) (0.354875,0.99115420) (0.357000,0.99098219) (0.359125,0.99081199) (0.361250,0.99064361) (0.363375,0.99047704) (0.365500,0.99031229) (0.367625,0.99014934) (0.369750,0.98998821) (0.371875,0.98982888) (0.374000,0.98967136) (0.376125,0.98951565) (0.378250,0.98936175) (0.380375,0.98920964) (0.382500,0.98905934) (0.384625,0.98891084) (0.386750,0.98876413) (0.388875,0.98861921) (0.391000,0.98847608) (0.393125,0.98833474) (0.395250,0.98819519) (0.397375,0.98805741) (0.399500,0.98792141) (0.401625,0.98778718) (0.403750,0.98765472) (0.405875,0.98752403) (0.408000,0.98739510) (0.410125,0.98726792) (0.412250,0.98714250) (0.414375,0.98701882) (0.416500,0.98689689) (0.418625,0.98677670) (0.420750,0.98665824) (0.422875,0.98654151) (0.425000,0.98642650) (0.427125,0.98631321) (0.429250,0.98620164) (0.431375,0.98609177) (0.433500,0.98598361) (0.435625,0.98587715) (0.437750,0.98577238) (0.439875,0.98566930) (0.442000,0.98556790) (0.444125,0.98546818) (0.446250,0.98537012) (0.448375,0.98527374) (0.450500,0.98517901) (0.452625,0.98508593) (0.454750,0.98499450) (0.456875,0.98490472) (0.459000,0.98481657) (0.461125,0.98473005) (0.463250,0.98464515) (0.465375,0.98456187) (0.467500,0.98448020) (0.469625,0.98440014) (0.471750,0.98432167) (0.473875,0.98424480) (0.476000,0.98416952) (0.478125,0.98409581) (0.480250,0.98402368) (0.482375,0.98395312) (0.484500,0.98388411) (0.486625,0.98381666) (0.488750,0.98375076) (0.490875,0.98368640) (0.493000,0.98362358) (0.495125,0.98356229) (0.497250,0.98350251) (0.499375,0.98344425) (0.501500,0.98338751) (0.503625,0.98333226) (0.505750,0.98327851) (0.507875,0.98322625) (0.510000,0.98317547) (0.512125,0.98312617) (0.514250,0.98307833) (0.516375,0.98303196) (0.518500,0.98298705) (0.520625,0.98294358) (0.522750,0.98290156) (0.524875,0.98286097) (0.527000,0.98282181) (0.529125,0.98278407) (0.531250,0.98274775) (0.533375,0.98271284) (0.535500,0.98267933) (0.537625,0.98264722) (0.539750,0.98261649) (0.541875,0.98258715) (0.544000,0.98255918) (0.546125,0.98253258) (0.548250,0.98250734) (0.550375,0.98248346) (0.552500,0.98246092) (0.554625,0.98243973) (0.556750,0.98241987) (0.558875,0.98240134) (0.561000,0.98238413) (0.563125,0.98236824) (0.565250,0.98235365) (0.567375,0.98234037) (0.569500,0.98232838) (0.571625,0.98231768) (0.573750,0.98230826) (0.575875,0.98230011) (0.578000,0.98229323) (0.580125,0.98228761) (0.582250,0.98228325) (0.584375,0.98228014) (0.586500,0.98227826) (0.588625,0.98227762) (0.590750,0.98227821) (0.592875,0.98228002) (0.595000,0.98228304) (0.597125,0.98228728) (0.599250,0.98229271) (0.601375,0.98229934) (0.603500,0.98230716) (0.605625,0.98231616) (0.607750,0.98232633) (0.609875,0.98233767) (0.612000,0.98235018) (0.614125,0.98236384) (0.616250,0.98237865) (0.618375,0.98239460) (0.620500,0.98241169) (0.622625,0.98242991) (0.624750,0.98244925) (0.626875,0.98246971) (0.629000,0.98249129) (0.631125,0.98251396) (0.633250,0.98253773) (0.635375,0.98256260) (0.637500,0.98258855) (0.639625,0.98261558) (0.641750,0.98264368) (0.643875,0.98267285) (0.646000,0.98270308) (0.648125,0.98273437) (0.650250,0.98276670) (0.652375,0.98280007) (0.654500,0.98283448) (0.656625,0.98286992) (0.658750,0.98290639) (0.660875,0.98294387) (0.663000,0.98298236) (0.665125,0.98302186) (0.667250,0.98306235) (0.669375,0.98310384) (0.671500,0.98314632) (0.673625,0.98318978) (0.675750,0.98323422) (0.677875,0.98327962) (0.680000,0.98332599) (0.682125,0.98337331) (0.684250,0.98342159) (0.686375,0.98347082) (0.688500,0.98352098) (0.690625,0.98357208) (0.692750,0.98362411) (0.694875,0.98367706) (0.697000,0.98373093) (0.699125,0.98378571) (0.701250,0.98384140) (0.703375,0.98389799) (0.705500,0.98395547) (0.707625,0.98401384) (0.709750,0.98407309) (0.711875,0.98413323) (0.714000,0.98419423) (0.716125,0.98425610) (0.718250,0.98431883) (0.720375,0.98438242) (0.722500,0.98444686) (0.724625,0.98451214) (0.726750,0.98457825) (0.728875,0.98464520) (0.731000,0.98471298) (0.733125,0.98478158) (0.735250,0.98485099) (0.737375,0.98492122) (0.739500,0.98499224) (0.741625,0.98506407) (0.743750,0.98513669) (0.745875,0.98521009) (0.748000,0.98528427) (0.750125,0.98535923) (0.752250,0.98543495) (0.754375,0.98551144) (0.756500,0.98558868) (0.758625,0.98566667) (0.760750,0.98574540) (0.762875,0.98582487) (0.765000,0.98590507) (0.767125,0.98598599) (0.769250,0.98606763) (0.771375,0.98614998) (0.773500,0.98623303) (0.775625,0.98631677) (0.777750,0.98640120) (0.779875,0.98648631) (0.782000,0.98657209) (0.784125,0.98665853) (0.786250,0.98674563) (0.788375,0.98683337) (0.790500,0.98692176) (0.792625,0.98701077) (0.794750,0.98710041) (0.796875,0.98719065) (0.799000,0.98728150) (0.801125,0.98737294) (0.803250,0.98746496) (0.805375,0.98755755) (0.807500,0.98765070) (0.809625,0.98774440) (0.811750,0.98783864) (0.813875,0.98793341) (0.816000,0.98802869) (0.818125,0.98812447) (0.820250,0.98822074) (0.822375,0.98831748) (0.824500,0.98841469) (0.826625,0.98851234) (0.828750,0.98861043) (0.830875,0.98870894) (0.833000,0.98880785) (0.835125,0.98890715) (0.837250,0.98900682) (0.839375,0.98910684) (0.841500,0.98920720) (0.843625,0.98930789) (0.845750,0.98940887) (0.847875,0.98951014) (0.850000,0.98961167)};
\addlegendentry{$d=0.05$}
\addplot[plotred,thick,no marks] coordinates {(0.000000,1.01196320) (0.002125,1.01222487) (0.004250,1.01249122) (0.006375,1.01276221) (0.008500,1.01303781) (0.010625,1.01331794) (0.012750,1.01360255) (0.014875,1.01389156) (0.017000,1.01418485) (0.019125,1.01448231) (0.021250,1.01478381) (0.023375,1.01508921) (0.025500,1.01539833) (0.027625,1.01571097) (0.029750,1.01602694) (0.031875,1.01634600) (0.034000,1.01666788) (0.036125,1.01699232) (0.038250,1.01731902) (0.040375,1.01764763) (0.042500,1.01797781) (0.044625,1.01830919) (0.046750,1.01864135) (0.048875,1.01897387) (0.051000,1.01930628) (0.053125,1.01963810) (0.055250,1.01996883) (0.057375,1.02029793) (0.059500,1.02062483) (0.061625,1.02094896) (0.063750,1.02126971) (0.065875,1.02158646) (0.068000,1.02189855) (0.070125,1.02220534) (0.072250,1.02250614) (0.074375,1.02280027) (0.076500,1.02308703) (0.078625,1.02336571) (0.080750,1.02363561) (0.082875,1.02389603) (0.085000,1.02414626) (0.087125,1.02438561) (0.089250,1.02461339) (0.091375,1.02482894) (0.093500,1.02503161) (0.095625,1.02522076) (0.097750,1.02539581) (0.099875,1.02555618) (0.102000,1.02570133) (0.104125,1.02583076) (0.106250,1.02594400) (0.108375,1.02604063) (0.110500,1.02612029) (0.112625,1.02618262) (0.114750,1.02622736) (0.116875,1.02625426) (0.119000,1.02626313) (0.121125,1.02625383) (0.123250,1.02622629) (0.125375,1.02618045) (0.127500,1.02611633) (0.129625,1.02603398) (0.131750,1.02593350) (0.133875,1.02581504) (0.136000,1.02567879) (0.138125,1.02552498) (0.140250,1.02535387) (0.142375,1.02516576) (0.144500,1.02496099) (0.146625,1.02473991) (0.148750,1.02450293) (0.150875,1.02425044) (0.153000,1.02398290) (0.155125,1.02370075) (0.157250,1.02340446) (0.159375,1.02309452) (0.161500,1.02277142) (0.163625,1.02243566) (0.165750,1.02208774) (0.167875,1.02172819) (0.170000,1.02135752) (0.172125,1.02097622) (0.174250,1.02058483) (0.176375,1.02018384) (0.178500,1.01977375) (0.180625,1.01935507) (0.182750,1.01892827) (0.184875,1.01849384) (0.187000,1.01805225) (0.189125,1.01760395) (0.191250,1.01714940) (0.193375,1.01668903) (0.195500,1.01622327) (0.197625,1.01575252) (0.199750,1.01527719) (0.201875,1.01479766) (0.204000,1.01431431) (0.206125,1.01382750) (0.208250,1.01333758) (0.210375,1.01284487) (0.212500,1.01234971) (0.214625,1.01185240) (0.216750,1.01135323) (0.218875,1.01085250) (0.221000,1.01035048) (0.223125,1.00984743) (0.225250,1.00934359) (0.227375,1.00883921) (0.229500,1.00833452) (0.231625,1.00782973) (0.233750,1.00732504) (0.235875,1.00682067) (0.238000,1.00631679) (0.240125,1.00581359) (0.242250,1.00531123) (0.244375,1.00480988) (0.246500,1.00430970) (0.248625,1.00381082) (0.250750,1.00331340) (0.252875,1.00281755) (0.255000,1.00232342) (0.257125,1.00183111) (0.259250,1.00134073) (0.261375,1.00085240) (0.263500,1.00036622) (0.265625,0.99988228) (0.267750,0.99940067) (0.269875,0.99892148) (0.272000,0.99844479) (0.274125,0.99797067) (0.276250,0.99749920) (0.278375,0.99703045) (0.280500,0.99656448) (0.282625,0.99610134) (0.284750,0.99564111) (0.286875,0.99518383) (0.289000,0.99472956) (0.291125,0.99427833) (0.293250,0.99383021) (0.295375,0.99338522) (0.297500,0.99294341) (0.299625,0.99250481) (0.301750,0.99206947) (0.303875,0.99163741) (0.306000,0.99120866) (0.308125,0.99078326) (0.310250,0.99036123) (0.312375,0.98994259) (0.314500,0.98952737) (0.316625,0.98911559) (0.318750,0.98870727) (0.320875,0.98830243) (0.323000,0.98790108) (0.325125,0.98750325) (0.327250,0.98710894) (0.329375,0.98671817) (0.331500,0.98633095) (0.333625,0.98594730) (0.335750,0.98556721) (0.337875,0.98519071) (0.340000,0.98481779) (0.342125,0.98444848) (0.344250,0.98408276) (0.346375,0.98372066) (0.348500,0.98336216) (0.350625,0.98300728) (0.352750,0.98265603) (0.354875,0.98230839) (0.357000,0.98196438) (0.359125,0.98162399) (0.361250,0.98128723) (0.363375,0.98095409) (0.365500,0.98062457) (0.367625,0.98029868) (0.369750,0.97997641) (0.371875,0.97965776) (0.374000,0.97934273) (0.376125,0.97903131) (0.378250,0.97872349) (0.380375,0.97841929) (0.382500,0.97811868) (0.384625,0.97782167) (0.386750,0.97752825) (0.388875,0.97723842) (0.391000,0.97695217) (0.393125,0.97666949) (0.395250,0.97639037) (0.397375,0.97611482) (0.399500,0.97584282) (0.401625,0.97557437) (0.403750,0.97530945) (0.405875,0.97504806) (0.408000,0.97479020) (0.410125,0.97453584) (0.412250,0.97428500) (0.414375,0.97403764) (0.416500,0.97379378) (0.418625,0.97355339) (0.420750,0.97331647) (0.422875,0.97308301) (0.425000,0.97285300) (0.427125,0.97262642) (0.429250,0.97240328) (0.431375,0.97218355) (0.433500,0.97196723) (0.435625,0.97175430) (0.437750,0.97154476) (0.439875,0.97133860) (0.442000,0.97113580) (0.444125,0.97093635) (0.446250,0.97074025) (0.448375,0.97054747) (0.450500,0.97035801) (0.452625,0.97017186) (0.454750,0.96998901) (0.456875,0.96980944) (0.459000,0.96963314) (0.461125,0.96946009) (0.463250,0.96929030) (0.465375,0.96912374) (0.467500,0.96896040) (0.469625,0.96880028) (0.471750,0.96864335) (0.473875,0.96848960) (0.476000,0.96833903) (0.478125,0.96819162) (0.480250,0.96804736) (0.482375,0.96790623) (0.484500,0.96776823) (0.486625,0.96763333) (0.488750,0.96750153) (0.490875,0.96737281) (0.493000,0.96724716) (0.495125,0.96712457) (0.497250,0.96700503) (0.499375,0.96688851) (0.501500,0.96677501) (0.503625,0.96666452) (0.505750,0.96655702) (0.507875,0.96645250) (0.510000,0.96635094) (0.512125,0.96625233) (0.514250,0.96615666) (0.516375,0.96606392) (0.518500,0.96597409) (0.520625,0.96588716) (0.522750,0.96580311) (0.524875,0.96572194) (0.527000,0.96564362) (0.529125,0.96556814) (0.531250,0.96549550) (0.533375,0.96542568) (0.535500,0.96535866) (0.537625,0.96529443) (0.539750,0.96523298) (0.541875,0.96517429) (0.544000,0.96511836) (0.546125,0.96506516) (0.548250,0.96501468) (0.550375,0.96496692) (0.552500,0.96492185) (0.554625,0.96487946) (0.556750,0.96483974) (0.558875,0.96480269) (0.561000,0.96476827) (0.563125,0.96473648) (0.565250,0.96470731) (0.567375,0.96468074) (0.569500,0.96465676) (0.571625,0.96463536) (0.573750,0.96461651) (0.575875,0.96460022) (0.578000,0.96458646) (0.580125,0.96457523) (0.582250,0.96456650) (0.584375,0.96456027) (0.586500,0.96455652) (0.588625,0.96455524) (0.590750,0.96455642) (0.592875,0.96456004) (0.595000,0.96456609) (0.597125,0.96457455) (0.599250,0.96458542) (0.601375,0.96459868) (0.603500,0.96461431) (0.605625,0.96463231) (0.607750,0.96465266) (0.609875,0.96467534) (0.612000,0.96470036) (0.614125,0.96472768) (0.616250,0.96475730) (0.618375,0.96478920) (0.620500,0.96482338) (0.622625,0.96485982) (0.624750,0.96489851) (0.626875,0.96493943) (0.629000,0.96498257) (0.631125,0.96502792) (0.633250,0.96507547) (0.635375,0.96512520) (0.637500,0.96517710) (0.639625,0.96523116) (0.641750,0.96528737) (0.643875,0.96534571) (0.646000,0.96540617) (0.648125,0.96546873) (0.650250,0.96553340) (0.652375,0.96560015) (0.654500,0.96566897) (0.656625,0.96573985) (0.658750,0.96581277) (0.660875,0.96588773) (0.663000,0.96596472) (0.665125,0.96604371) (0.667250,0.96612471) (0.669375,0.96620769) (0.671500,0.96629264) (0.673625,0.96637956) (0.675750,0.96646843) (0.677875,0.96655924) (0.680000,0.96665198) (0.682125,0.96674663) (0.684250,0.96684319) (0.686375,0.96694163) (0.688500,0.96704196) (0.690625,0.96714416) (0.692750,0.96724822) (0.694875,0.96735412) (0.697000,0.96746186) (0.699125,0.96757142) (0.701250,0.96768280) (0.703375,0.96779597) (0.705500,0.96791094) (0.707625,0.96802768) (0.709750,0.96814619) (0.711875,0.96826645) (0.714000,0.96838846) (0.716125,0.96851220) (0.718250,0.96863767) (0.720375,0.96876484) (0.722500,0.96889371) (0.724625,0.96902427) (0.726750,0.96915651) (0.728875,0.96929041) (0.731000,0.96942596) (0.733125,0.96956316) (0.735250,0.96970199) (0.737375,0.96984243) (0.739500,0.96998449) (0.741625,0.97012814) (0.743750,0.97027337) (0.745875,0.97042018) (0.748000,0.97056854) (0.750125,0.97071846) (0.752250,0.97086990) (0.754375,0.97102288) (0.756500,0.97117736) (0.758625,0.97133334) (0.760750,0.97149081) (0.762875,0.97164975) (0.765000,0.97181015) (0.767125,0.97197199) (0.769250,0.97213526) (0.771375,0.97229996) (0.773500,0.97246605) (0.775625,0.97263354) (0.777750,0.97280239) (0.779875,0.97297261) (0.782000,0.97314417) (0.784125,0.97331706) (0.786250,0.97349126) (0.788375,0.97366675) (0.790500,0.97384352) (0.792625,0.97402154) (0.794750,0.97420081) (0.796875,0.97438130) (0.799000,0.97456300) (0.801125,0.97474587) (0.803250,0.97492992) (0.805375,0.97511510) (0.807500,0.97530140) (0.809625,0.97548880) (0.811750,0.97567728) (0.813875,0.97586681) (0.816000,0.97605737) (0.818125,0.97624893) (0.820250,0.97644147) (0.822375,0.97663496) (0.824500,0.97682938) (0.826625,0.97702469) (0.828750,0.97722087) (0.830875,0.97741788) (0.833000,0.97761570) (0.835125,0.97781430) (0.837250,0.97801364) (0.839375,0.97821369) (0.841500,0.97841441) (0.843625,0.97861577) (0.845750,0.97881774) (0.847875,0.97902028) (0.850000,0.97922335)};
\addlegendentry{$d=0.10$}
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,1.02392639) (0.002125,1.02444974) (0.004250,1.02498243) (0.006375,1.02552442) (0.008500,1.02607561) (0.010625,1.02663589) (0.012750,1.02720511) (0.014875,1.02778311) (0.017000,1.02836969) (0.019125,1.02896462) (0.021250,1.02956763) (0.023375,1.03017842) (0.025500,1.03079665) (0.027625,1.03142195) (0.029750,1.03205388) (0.031875,1.03269199) (0.034000,1.03333577) (0.036125,1.03398465) (0.038250,1.03463803) (0.040375,1.03529526) (0.042500,1.03595563) (0.044625,1.03661838) (0.046750,1.03728270) (0.048875,1.03794773) (0.051000,1.03861255) (0.053125,1.03927620) (0.055250,1.03993766) (0.057375,1.04059585) (0.059500,1.04124966) (0.061625,1.04189792) (0.063750,1.04253942) (0.065875,1.04317291) (0.068000,1.04379711) (0.070125,1.04441068) (0.072250,1.04501228) (0.074375,1.04560054) (0.076500,1.04617405) (0.078625,1.04673142) (0.080750,1.04727122) (0.082875,1.04779206) (0.085000,1.04829252) (0.087125,1.04877121) (0.089250,1.04922678) (0.091375,1.04965788) (0.093500,1.05006321) (0.095625,1.05044153) (0.097750,1.05079163) (0.099875,1.05111236) (0.102000,1.05140266) (0.104125,1.05166151) (0.106250,1.05188800) (0.108375,1.05208127) (0.110500,1.05224057) (0.112625,1.05236525) (0.114750,1.05245472) (0.116875,1.05250851) (0.119000,1.05252625) (0.121125,1.05250767) (0.123250,1.05245258) (0.125375,1.05236090) (0.127500,1.05223265) (0.129625,1.05206795) (0.131750,1.05186700) (0.133875,1.05163009) (0.136000,1.05135759) (0.138125,1.05104996) (0.140250,1.05070774) (0.142375,1.05033152) (0.144500,1.04992197) (0.146625,1.04947982) (0.148750,1.04900585) (0.150875,1.04850089) (0.153000,1.04796580) (0.155125,1.04740150) (0.157250,1.04680892) (0.159375,1.04618904) (0.161500,1.04554283) (0.163625,1.04487131) (0.165750,1.04417549) (0.167875,1.04345639) (0.170000,1.04271503) (0.172125,1.04195245) (0.174250,1.04116966) (0.176375,1.04036767) (0.178500,1.03954750) (0.180625,1.03871013) (0.182750,1.03785654) (0.184875,1.03698768) (0.187000,1.03610450) (0.189125,1.03520791) (0.191250,1.03429881) (0.193375,1.03337807) (0.195500,1.03244654) (0.197625,1.03150504) (0.199750,1.03055438) (0.201875,1.02959533) (0.204000,1.02862863) (0.206125,1.02765500) (0.208250,1.02667515) (0.210375,1.02568974) (0.212500,1.02469941) (0.214625,1.02370479) (0.216750,1.02270647) (0.218875,1.02170501) (0.221000,1.02070097) (0.223125,1.01969486) (0.225250,1.01868719) (0.227375,1.01767843) (0.229500,1.01666904) (0.231625,1.01565945) (0.233750,1.01465009) (0.235875,1.01364134) (0.238000,1.01263358) (0.240125,1.01162717) (0.242250,1.01062246) (0.244375,1.00961977) (0.246500,1.00861940) (0.248625,1.00762165) (0.250750,1.00662680) (0.252875,1.00563511) (0.255000,1.00464683) (0.257125,1.00366221) (0.259250,1.00268146) (0.261375,1.00170480) (0.263500,1.00073244) (0.265625,0.99976455) (0.267750,0.99880134) (0.269875,0.99784295) (0.272000,0.99688957) (0.274125,0.99594134) (0.276250,0.99499840) (0.278375,0.99406089) (0.280500,0.99312895) (0.282625,0.99220269) (0.284750,0.99128223) (0.286875,0.99036767) (0.289000,0.98945912) (0.291125,0.98855667) (0.293250,0.98766041) (0.295375,0.98677044) (0.297500,0.98588682) (0.299625,0.98500963) (0.301750,0.98413894) (0.303875,0.98327482) (0.306000,0.98241733) (0.308125,0.98156653) (0.310250,0.98072246) (0.312375,0.97988519) (0.314500,0.97905475) (0.316625,0.97823119) (0.318750,0.97741455) (0.320875,0.97660486) (0.323000,0.97580217) (0.325125,0.97500650) (0.327250,0.97421788) (0.329375,0.97343634) (0.331500,0.97266190) (0.333625,0.97189459) (0.335750,0.97113442) (0.337875,0.97038142) (0.340000,0.96963559) (0.342125,0.96889695) (0.344250,0.96816553) (0.346375,0.96744131) (0.348500,0.96672432) (0.350625,0.96601457) (0.352750,0.96531205) (0.354875,0.96461678) (0.357000,0.96392875) (0.359125,0.96324798) (0.361250,0.96257445) (0.363375,0.96190817) (0.365500,0.96124915) (0.367625,0.96059736) (0.369750,0.95995282) (0.371875,0.95931552) (0.374000,0.95868545) (0.376125,0.95806261) (0.378250,0.95744699) (0.380375,0.95683857) (0.382500,0.95623736) (0.384625,0.95564334) (0.386750,0.95505651) (0.388875,0.95447684) (0.391000,0.95390433) (0.393125,0.95333897) (0.395250,0.95278075) (0.397375,0.95222964) (0.399500,0.95168564) (0.401625,0.95114873) (0.403750,0.95061890) (0.405875,0.95009612) (0.408000,0.94958039) (0.410125,0.94907169) (0.412250,0.94856999) (0.414375,0.94807529) (0.416500,0.94758756) (0.418625,0.94710678) (0.420750,0.94663294) (0.422875,0.94616602) (0.425000,0.94570599) (0.427125,0.94525284) (0.429250,0.94480655) (0.431375,0.94436709) (0.433500,0.94393445) (0.435625,0.94350860) (0.437750,0.94308953) (0.439875,0.94267720) (0.442000,0.94227160) (0.444125,0.94187271) (0.446250,0.94148049) (0.448375,0.94109494) (0.450500,0.94071603) (0.452625,0.94034373) (0.454750,0.93997802) (0.456875,0.93961887) (0.459000,0.93926627) (0.461125,0.93892019) (0.463250,0.93858060) (0.465375,0.93824748) (0.467500,0.93792081) (0.469625,0.93760055) (0.471750,0.93728670) (0.473875,0.93697921) (0.476000,0.93667807) (0.478125,0.93638325) (0.480250,0.93609472) (0.482375,0.93581246) (0.484500,0.93553645) (0.486625,0.93526666) (0.488750,0.93500305) (0.490875,0.93474562) (0.493000,0.93449432) (0.495125,0.93424914) (0.497250,0.93401005) (0.499375,0.93377702) (0.501500,0.93355002) (0.503625,0.93332904) (0.505750,0.93311404) (0.507875,0.93290499) (0.510000,0.93270188) (0.512125,0.93250466) (0.514250,0.93231333) (0.516375,0.93212784) (0.518500,0.93194818) (0.520625,0.93177432) (0.522750,0.93160622) (0.524875,0.93144387) (0.527000,0.93128723) (0.529125,0.93113629) (0.531250,0.93099101) (0.533375,0.93085136) (0.535500,0.93071732) (0.537625,0.93058886) (0.539750,0.93046596) (0.541875,0.93034859) (0.544000,0.93023671) (0.546125,0.93013031) (0.548250,0.93002936) (0.550375,0.92993383) (0.552500,0.92984369) (0.554625,0.92975892) (0.556750,0.92967949) (0.558875,0.92960537) (0.561000,0.92953654) (0.563125,0.92947296) (0.565250,0.92941462) (0.567375,0.92936148) (0.569500,0.92931352) (0.571625,0.92927071) (0.573750,0.92923303) (0.575875,0.92920044) (0.578000,0.92917293) (0.580125,0.92915046) (0.582250,0.92913300) (0.584375,0.92912054) (0.586500,0.92911305) (0.588625,0.92911049) (0.590750,0.92911284) (0.592875,0.92912008) (0.595000,0.92913218) (0.597125,0.92914911) (0.599250,0.92917084) (0.601375,0.92919736) (0.603500,0.92922863) (0.605625,0.92926462) (0.607750,0.92930532) (0.609875,0.92935069) (0.612000,0.92940071) (0.614125,0.92945535) (0.616250,0.92951460) (0.618375,0.92957841) (0.620500,0.92964677) (0.622625,0.92971965) (0.624750,0.92979702) (0.626875,0.92987886) (0.629000,0.92996514) (0.631125,0.93005584) (0.633250,0.93015094) (0.635375,0.93025040) (0.637500,0.93035420) (0.639625,0.93046232) (0.641750,0.93057473) (0.643875,0.93069141) (0.646000,0.93081233) (0.648125,0.93093747) (0.650250,0.93106680) (0.652375,0.93120030) (0.654500,0.93133794) (0.656625,0.93147969) (0.658750,0.93162555) (0.660875,0.93177547) (0.663000,0.93192944) (0.665125,0.93208743) (0.667250,0.93224941) (0.669375,0.93241538) (0.671500,0.93258529) (0.673625,0.93275912) (0.675750,0.93293686) (0.677875,0.93311848) (0.680000,0.93330395) (0.682125,0.93349326) (0.684250,0.93368637) (0.686375,0.93388327) (0.688500,0.93408393) (0.690625,0.93428833) (0.692750,0.93449644) (0.694875,0.93470825) (0.697000,0.93492373) (0.699125,0.93514285) (0.701250,0.93536560) (0.703375,0.93559195) (0.705500,0.93582188) (0.707625,0.93605536) (0.709750,0.93629238) (0.711875,0.93653291) (0.714000,0.93677692) (0.716125,0.93702441) (0.718250,0.93727533) (0.720375,0.93752968) (0.722500,0.93778742) (0.724625,0.93804854) (0.726750,0.93831302) (0.728875,0.93858082) (0.731000,0.93885193) (0.733125,0.93912632) (0.735250,0.93940398) (0.737375,0.93968487) (0.739500,0.93996898) (0.741625,0.94025628) (0.743750,0.94054674) (0.745875,0.94084035) (0.748000,0.94113708) (0.750125,0.94143691) (0.752250,0.94173981) (0.754375,0.94204575) (0.756500,0.94235472) (0.758625,0.94266668) (0.760750,0.94298162) (0.762875,0.94329949) (0.765000,0.94362029) (0.767125,0.94394398) (0.769250,0.94427053) (0.771375,0.94459991) (0.773500,0.94493210) (0.775625,0.94526707) (0.777750,0.94560479) (0.779875,0.94594522) (0.782000,0.94628834) (0.784125,0.94663412) (0.786250,0.94698251) (0.788375,0.94733350) (0.790500,0.94768703) (0.792625,0.94804309) (0.794750,0.94840163) (0.796875,0.94876261) (0.799000,0.94912600) (0.801125,0.94949175) (0.803250,0.94985983) (0.805375,0.95023020) (0.807500,0.95060280) (0.809625,0.95097761) (0.811750,0.95135457) (0.813875,0.95173363) (0.816000,0.95211474) (0.818125,0.95249787) (0.820250,0.95288295) (0.822375,0.95326993) (0.824500,0.95365876) (0.826625,0.95404938) (0.828750,0.95444173) (0.830875,0.95483576) (0.833000,0.95523140) (0.835125,0.95562860) (0.837250,0.95602727) (0.839375,0.95642737) (0.841500,0.95682882) (0.843625,0.95723155) (0.845750,0.95763549) (0.847875,0.95804056) (0.850000,0.95844669)};
\addlegendentry{$d=0.20$}
\nextgroupplot[ymin=0.925,ymax=1.06,title={Varying width},ylabel={},yticklabels={}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,1.00000511) (0.002125,1.00000526) (0.004250,1.00000542) (0.006375,1.00000557) (0.008500,1.00000574) (0.010625,1.00000591) (0.012750,1.00000608) (0.014875,1.00000626) (0.017000,1.00000645) (0.019125,1.00000664) (0.021250,1.00000685) (0.023375,1.00000705) (0.025500,1.00000727) (0.027625,1.00000749) (0.029750,1.00000772) (0.031875,1.00000796) (0.034000,1.00000821) (0.036125,1.00000847) (0.038250,1.00000873) (0.040375,1.00000901) (0.042500,1.00000929) (0.044625,1.00000959) (0.046750,1.00000990) (0.048875,1.00001022) (0.051000,1.00001055) (0.053125,1.00001089) (0.055250,1.00001125) (0.057375,1.00001162) (0.059500,1.00001201) (0.061625,1.00001241) (0.063750,1.00001282) (0.065875,1.00001325) (0.068000,1.00001370) (0.070125,1.00001417) (0.072250,1.00001465) (0.074375,1.00001516) (0.076500,1.00001568) (0.078625,1.00001623) (0.080750,1.00001679) (0.082875,1.00001738) (0.085000,1.00001800) (0.087125,1.00001864) (0.089250,1.00001931) (0.091375,1.00002000) (0.093500,1.00002073) (0.095625,1.00002148) (0.097750,1.00002227) (0.099875,1.00002309) (0.102000,1.00002395) (0.104125,1.00002484) (0.106250,1.00002577) (0.108375,1.00002674) (0.110500,1.00002776) (0.112625,1.00002882) (0.114750,1.00002993) (0.116875,1.00003108) (0.119000,1.00003229) (0.121125,1.00003356) (0.123250,1.00003488) (0.125375,1.00003626) (0.127500,1.00003771) (0.129625,1.00003922) (0.131750,1.00004081) (0.133875,1.00004247) (0.136000,1.00004421) (0.138125,1.00004603) (0.140250,1.00004794) (0.142375,1.00004994) (0.144500,1.00005203) (0.146625,1.00005424) (0.148750,1.00005655) (0.150875,1.00005897) (0.153000,1.00006151) (0.155125,1.00006419) (0.157250,1.00006700) (0.159375,1.00006995) (0.161500,1.00007305) (0.163625,1.00007631) (0.165750,1.00007974) (0.167875,1.00008336) (0.170000,1.00008716) (0.172125,1.00009116) (0.174250,1.00009538) (0.176375,1.00009983) (0.178500,1.00010451) (0.180625,1.00010946) (0.182750,1.00011467) (0.184875,1.00012017) (0.187000,1.00012598) (0.189125,1.00013212) (0.191250,1.00013860) (0.193375,1.00014546) (0.195500,1.00015270) (0.197625,1.00016037) (0.199750,1.00016848) (0.201875,1.00017707) (0.204000,1.00018617) (0.206125,1.00019581) (0.208250,1.00020603) (0.210375,1.00021687) (0.212500,1.00022837) (0.214625,1.00024058) (0.216750,1.00025354) (0.218875,1.00026732) (0.221000,1.00028196) (0.223125,1.00029753) (0.225250,1.00031409) (0.227375,1.00033172) (0.229500,1.00035050) (0.231625,1.00037050) (0.233750,1.00039183) (0.235875,1.00041457) (0.238000,1.00043884) (0.240125,1.00046475) (0.242250,1.00049241) (0.244375,1.00052198) (0.246500,1.00055360) (0.248625,1.00058741) (0.250750,1.00062360) (0.252875,1.00066235) (0.255000,1.00070387) (0.257125,1.00074836) (0.259250,1.00079608) (0.261375,1.00084727) (0.263500,1.00090222) (0.265625,1.00096123) (0.267750,1.00102463) (0.269875,1.00109278) (0.272000,1.00116605) (0.274125,1.00124488) (0.276250,1.00132970) (0.278375,1.00142101) (0.280500,1.00151933) (0.282625,1.00162523) (0.284750,1.00173931) (0.286875,1.00186222) (0.289000,1.00199465) (0.291125,1.00213734) (0.293250,1.00229105) (0.295375,1.00245661) (0.297500,1.00263485) (0.299625,1.00282666) (0.301750,1.00303292) (0.303875,1.00325453) (0.306000,1.00349237) (0.308125,1.00374727) (0.310250,1.00402001) (0.312375,1.00431128) (0.314500,1.00462161) (0.316625,1.00495135) (0.318750,1.00530064) (0.320875,1.00566928) (0.323000,1.00605676) (0.325125,1.00646214) (0.327250,1.00688404) (0.329375,1.00732055) (0.331500,1.00776928) (0.333625,1.00822729) (0.335750,1.00869114) (0.337875,1.00915696) (0.340000,1.00962049) (0.342125,1.01007725) (0.344250,1.01052259) (0.346375,1.01095192) (0.348500,1.01136075) (0.350625,1.01174492) (0.352750,1.01210063) (0.354875,1.01242458) (0.357000,1.01271399) (0.359125,1.01296667) (0.361250,1.01318098) (0.363375,1.01335585) (0.365500,1.01349068) (0.367625,1.01358537) (0.369750,1.01364019) (0.371875,1.01365576) (0.374000,1.01363297) (0.376125,1.01357293) (0.378250,1.01347694) (0.380375,1.01334640) (0.382500,1.01318284) (0.384625,1.01298779) (0.386750,1.01276286) (0.388875,1.01250966) (0.391000,1.01222976) (0.393125,1.01192477) (0.395250,1.01159621) (0.397375,1.01124562) (0.399500,1.01087445) (0.401625,1.01048415) (0.403750,1.01007611) (0.405875,1.00965166) (0.408000,1.00921211) (0.410125,1.00875871) (0.412250,1.00829267) (0.414375,1.00781515) (0.416500,1.00732730) (0.418625,1.00683019) (0.420750,1.00632487) (0.422875,1.00581236) (0.425000,1.00529363) (0.427125,1.00476962) (0.429250,1.00424126) (0.431375,1.00370941) (0.433500,1.00317492) (0.435625,1.00263861) (0.437750,1.00210128) (0.439875,1.00156369) (0.442000,1.00102657) (0.444125,1.00049063) (0.446250,0.99995656) (0.448375,0.99942503) (0.450500,0.99889668) (0.452625,0.99837212) (0.454750,0.99785195) (0.456875,0.99733674) (0.459000,0.99682706) (0.461125,0.99632343) (0.463250,0.99582638) (0.465375,0.99533640) (0.467500,0.99485398) (0.469625,0.99437958) (0.471750,0.99391364) (0.473875,0.99345661) (0.476000,0.99300888) (0.478125,0.99257088) (0.480250,0.99214298) (0.482375,0.99172556) (0.484500,0.99131897) (0.486625,0.99092356) (0.488750,0.99053966) (0.490875,0.99016759) (0.493000,0.98980767) (0.495125,0.98946019) (0.497250,0.98912543) (0.499375,0.98880366) (0.501500,0.98849516) (0.503625,0.98820016) (0.505750,0.98791893) (0.507875,0.98765168) (0.510000,0.98739865) (0.512125,0.98716005) (0.514250,0.98693608) (0.516375,0.98672695) (0.518500,0.98653284) (0.520625,0.98635393) (0.522750,0.98619040) (0.524875,0.98604242) (0.527000,0.98591014) (0.529125,0.98579372) (0.531250,0.98569330) (0.533375,0.98560903) (0.535500,0.98554104) (0.537625,0.98548945) (0.539750,0.98545440) (0.541875,0.98543598) (0.544000,0.98543431) (0.546125,0.98544950) (0.548250,0.98548162) (0.550375,0.98553076) (0.552500,0.98559700) (0.554625,0.98568038) (0.556750,0.98578095) (0.558875,0.98589872) (0.561000,0.98603369) (0.563125,0.98618582) (0.565250,0.98635505) (0.567375,0.98654126) (0.569500,0.98674430) (0.571625,0.98696394) (0.573750,0.98719989) (0.575875,0.98745179) (0.578000,0.98771917) (0.580125,0.98800149) (0.582250,0.98829807) (0.584375,0.98860810) (0.586500,0.98893068) (0.588625,0.98926474) (0.590750,0.98960908) (0.592875,0.98996236) (0.595000,0.99032312) (0.597125,0.99068977) (0.599250,0.99106064) (0.601375,0.99143396) (0.603500,0.99180795) (0.605625,0.99218078) (0.607750,0.99255067) (0.609875,0.99291589) (0.612000,0.99327482) (0.614125,0.99362596) (0.616250,0.99396794) (0.618375,0.99429960) (0.620500,0.99461995) (0.622625,0.99492819) (0.624750,0.99522372) (0.626875,0.99550612) (0.629000,0.99577516) (0.631125,0.99603074) (0.633250,0.99627293) (0.635375,0.99650190) (0.637500,0.99671793) (0.639625,0.99692139) (0.641750,0.99711270) (0.643875,0.99729235) (0.646000,0.99746084) (0.648125,0.99761871) (0.650250,0.99776651) (0.652375,0.99790478) (0.654500,0.99803407) (0.656625,0.99815490) (0.658750,0.99826779) (0.660875,0.99837324) (0.663000,0.99847173) (0.665125,0.99856371) (0.667250,0.99864961) (0.669375,0.99872983) (0.671500,0.99880477) (0.673625,0.99887478) (0.675750,0.99894019) (0.677875,0.99900133) (0.680000,0.99905850) (0.682125,0.99911196) (0.684250,0.99916197) (0.686375,0.99920877) (0.688500,0.99925258) (0.690625,0.99929361) (0.692750,0.99933206) (0.694875,0.99936809) (0.697000,0.99940188) (0.699125,0.99943357) (0.701250,0.99946331) (0.703375,0.99949123) (0.705500,0.99951746) (0.707625,0.99954211) (0.709750,0.99956528) (0.711875,0.99958707) (0.714000,0.99960757) (0.716125,0.99962687) (0.718250,0.99964504) (0.720375,0.99966217) (0.722500,0.99967831) (0.724625,0.99969353) (0.726750,0.99970788) (0.728875,0.99972143) (0.731000,0.99973423) (0.733125,0.99974631) (0.735250,0.99975773) (0.737375,0.99976853) (0.739500,0.99977874) (0.741625,0.99978840) (0.743750,0.99979754) (0.745875,0.99980620) (0.748000,0.99981440) (0.750125,0.99982217) (0.752250,0.99982954) (0.754375,0.99983653) (0.756500,0.99984316) (0.758625,0.99984945) (0.760750,0.99985542) (0.762875,0.99986110) (0.765000,0.99986649) (0.767125,0.99987161) (0.769250,0.99987648) (0.771375,0.99988112) (0.773500,0.99988553) (0.775625,0.99988973) (0.777750,0.99989373) (0.779875,0.99989753) (0.782000,0.99990116) (0.784125,0.99990462) (0.786250,0.99990792) (0.788375,0.99991106) (0.790500,0.99991406) (0.792625,0.99991693) (0.794750,0.99991966) (0.796875,0.99992227) (0.799000,0.99992477) (0.801125,0.99992715) (0.803250,0.99992943) (0.805375,0.99993161) (0.807500,0.99993370) (0.809625,0.99993569) (0.811750,0.99993760) (0.813875,0.99993943) (0.816000,0.99994118) (0.818125,0.99994286) (0.820250,0.99994446) (0.822375,0.99994600) (0.824500,0.99994748) (0.826625,0.99994890) (0.828750,0.99995026) (0.830875,0.99995156) (0.833000,0.99995281) (0.835125,0.99995402) (0.837250,0.99995517) (0.839375,0.99995628) (0.841500,0.99995734) (0.843625,0.99995837) (0.845750,0.99995935) (0.847875,0.99996030) (0.850000,0.99996121)};
\addlegendentry{$r_w=300\,\mathrm{Mpc}$}
\addplot[plotred,thick,no marks] coordinates {(0.000000,1.01196320) (0.002125,1.01222487) (0.004250,1.01249122) (0.006375,1.01276221) (0.008500,1.01303781) (0.010625,1.01331794) (0.012750,1.01360255) (0.014875,1.01389156) (0.017000,1.01418485) (0.019125,1.01448231) (0.021250,1.01478381) (0.023375,1.01508921) (0.025500,1.01539833) (0.027625,1.01571097) (0.029750,1.01602694) (0.031875,1.01634600) (0.034000,1.01666788) (0.036125,1.01699232) (0.038250,1.01731902) (0.040375,1.01764763) (0.042500,1.01797781) (0.044625,1.01830919) (0.046750,1.01864135) (0.048875,1.01897387) (0.051000,1.01930628) (0.053125,1.01963810) (0.055250,1.01996883) (0.057375,1.02029793) (0.059500,1.02062483) (0.061625,1.02094896) (0.063750,1.02126971) (0.065875,1.02158646) (0.068000,1.02189855) (0.070125,1.02220534) (0.072250,1.02250614) (0.074375,1.02280027) (0.076500,1.02308703) (0.078625,1.02336571) (0.080750,1.02363561) (0.082875,1.02389603) (0.085000,1.02414626) (0.087125,1.02438561) (0.089250,1.02461339) (0.091375,1.02482894) (0.093500,1.02503161) (0.095625,1.02522076) (0.097750,1.02539581) (0.099875,1.02555618) (0.102000,1.02570133) (0.104125,1.02583076) (0.106250,1.02594400) (0.108375,1.02604063) (0.110500,1.02612029) (0.112625,1.02618262) (0.114750,1.02622736) (0.116875,1.02625426) (0.119000,1.02626313) (0.121125,1.02625383) (0.123250,1.02622629) (0.125375,1.02618045) (0.127500,1.02611633) (0.129625,1.02603398) (0.131750,1.02593350) (0.133875,1.02581504) (0.136000,1.02567879) (0.138125,1.02552498) (0.140250,1.02535387) (0.142375,1.02516576) (0.144500,1.02496099) (0.146625,1.02473991) (0.148750,1.02450293) (0.150875,1.02425044) (0.153000,1.02398290) (0.155125,1.02370075) (0.157250,1.02340446) (0.159375,1.02309452) (0.161500,1.02277142) (0.163625,1.02243566) (0.165750,1.02208774) (0.167875,1.02172819) (0.170000,1.02135752) (0.172125,1.02097622) (0.174250,1.02058483) (0.176375,1.02018384) (0.178500,1.01977375) (0.180625,1.01935507) (0.182750,1.01892827) (0.184875,1.01849384) (0.187000,1.01805225) (0.189125,1.01760395) (0.191250,1.01714940) (0.193375,1.01668903) (0.195500,1.01622327) (0.197625,1.01575252) (0.199750,1.01527719) (0.201875,1.01479766) (0.204000,1.01431431) (0.206125,1.01382750) (0.208250,1.01333758) (0.210375,1.01284487) (0.212500,1.01234971) (0.214625,1.01185240) (0.216750,1.01135323) (0.218875,1.01085250) (0.221000,1.01035048) (0.223125,1.00984743) (0.225250,1.00934359) (0.227375,1.00883921) (0.229500,1.00833452) (0.231625,1.00782973) (0.233750,1.00732504) (0.235875,1.00682067) (0.238000,1.00631679) (0.240125,1.00581359) (0.242250,1.00531123) (0.244375,1.00480988) (0.246500,1.00430970) (0.248625,1.00381082) (0.250750,1.00331340) (0.252875,1.00281755) (0.255000,1.00232342) (0.257125,1.00183111) (0.259250,1.00134073) (0.261375,1.00085240) (0.263500,1.00036622) (0.265625,0.99988228) (0.267750,0.99940067) (0.269875,0.99892148) (0.272000,0.99844479) (0.274125,0.99797067) (0.276250,0.99749920) (0.278375,0.99703045) (0.280500,0.99656448) (0.282625,0.99610134) (0.284750,0.99564111) (0.286875,0.99518383) (0.289000,0.99472956) (0.291125,0.99427833) (0.293250,0.99383021) (0.295375,0.99338522) (0.297500,0.99294341) (0.299625,0.99250481) (0.301750,0.99206947) (0.303875,0.99163741) (0.306000,0.99120866) (0.308125,0.99078326) (0.310250,0.99036123) (0.312375,0.98994259) (0.314500,0.98952737) (0.316625,0.98911559) (0.318750,0.98870727) (0.320875,0.98830243) (0.323000,0.98790108) (0.325125,0.98750325) (0.327250,0.98710894) (0.329375,0.98671817) (0.331500,0.98633095) (0.333625,0.98594730) (0.335750,0.98556721) (0.337875,0.98519071) (0.340000,0.98481779) (0.342125,0.98444848) (0.344250,0.98408276) (0.346375,0.98372066) (0.348500,0.98336216) (0.350625,0.98300728) (0.352750,0.98265603) (0.354875,0.98230839) (0.357000,0.98196438) (0.359125,0.98162399) (0.361250,0.98128723) (0.363375,0.98095409) (0.365500,0.98062457) (0.367625,0.98029868) (0.369750,0.97997641) (0.371875,0.97965776) (0.374000,0.97934273) (0.376125,0.97903131) (0.378250,0.97872349) (0.380375,0.97841929) (0.382500,0.97811868) (0.384625,0.97782167) (0.386750,0.97752825) (0.388875,0.97723842) (0.391000,0.97695217) (0.393125,0.97666949) (0.395250,0.97639037) (0.397375,0.97611482) (0.399500,0.97584282) (0.401625,0.97557437) (0.403750,0.97530945) (0.405875,0.97504806) (0.408000,0.97479020) (0.410125,0.97453584) (0.412250,0.97428500) (0.414375,0.97403764) (0.416500,0.97379378) (0.418625,0.97355339) (0.420750,0.97331647) (0.422875,0.97308301) (0.425000,0.97285300) (0.427125,0.97262642) (0.429250,0.97240328) (0.431375,0.97218355) (0.433500,0.97196723) (0.435625,0.97175430) (0.437750,0.97154476) (0.439875,0.97133860) (0.442000,0.97113580) (0.444125,0.97093635) (0.446250,0.97074025) (0.448375,0.97054747) (0.450500,0.97035801) (0.452625,0.97017186) (0.454750,0.96998901) (0.456875,0.96980944) (0.459000,0.96963314) (0.461125,0.96946009) (0.463250,0.96929030) (0.465375,0.96912374) (0.467500,0.96896040) (0.469625,0.96880028) (0.471750,0.96864335) (0.473875,0.96848960) (0.476000,0.96833903) (0.478125,0.96819162) (0.480250,0.96804736) (0.482375,0.96790623) (0.484500,0.96776823) (0.486625,0.96763333) (0.488750,0.96750153) (0.490875,0.96737281) (0.493000,0.96724716) (0.495125,0.96712457) (0.497250,0.96700503) (0.499375,0.96688851) (0.501500,0.96677501) (0.503625,0.96666452) (0.505750,0.96655702) (0.507875,0.96645250) (0.510000,0.96635094) (0.512125,0.96625233) (0.514250,0.96615666) (0.516375,0.96606392) (0.518500,0.96597409) (0.520625,0.96588716) (0.522750,0.96580311) (0.524875,0.96572194) (0.527000,0.96564362) (0.529125,0.96556814) (0.531250,0.96549550) (0.533375,0.96542568) (0.535500,0.96535866) (0.537625,0.96529443) (0.539750,0.96523298) (0.541875,0.96517429) (0.544000,0.96511836) (0.546125,0.96506516) (0.548250,0.96501468) (0.550375,0.96496692) (0.552500,0.96492185) (0.554625,0.96487946) (0.556750,0.96483974) (0.558875,0.96480269) (0.561000,0.96476827) (0.563125,0.96473648) (0.565250,0.96470731) (0.567375,0.96468074) (0.569500,0.96465676) (0.571625,0.96463536) (0.573750,0.96461651) (0.575875,0.96460022) (0.578000,0.96458646) (0.580125,0.96457523) (0.582250,0.96456650) (0.584375,0.96456027) (0.586500,0.96455652) (0.588625,0.96455524) (0.590750,0.96455642) (0.592875,0.96456004) (0.595000,0.96456609) (0.597125,0.96457455) (0.599250,0.96458542) (0.601375,0.96459868) (0.603500,0.96461431) (0.605625,0.96463231) (0.607750,0.96465266) (0.609875,0.96467534) (0.612000,0.96470036) (0.614125,0.96472768) (0.616250,0.96475730) (0.618375,0.96478920) (0.620500,0.96482338) (0.622625,0.96485982) (0.624750,0.96489851) (0.626875,0.96493943) (0.629000,0.96498257) (0.631125,0.96502792) (0.633250,0.96507547) (0.635375,0.96512520) (0.637500,0.96517710) (0.639625,0.96523116) (0.641750,0.96528737) (0.643875,0.96534571) (0.646000,0.96540617) (0.648125,0.96546873) (0.650250,0.96553340) (0.652375,0.96560015) (0.654500,0.96566897) (0.656625,0.96573985) (0.658750,0.96581277) (0.660875,0.96588773) (0.663000,0.96596472) (0.665125,0.96604371) (0.667250,0.96612471) (0.669375,0.96620769) (0.671500,0.96629264) (0.673625,0.96637956) (0.675750,0.96646843) (0.677875,0.96655924) (0.680000,0.96665198) (0.682125,0.96674663) (0.684250,0.96684319) (0.686375,0.96694163) (0.688500,0.96704196) (0.690625,0.96714416) (0.692750,0.96724822) (0.694875,0.96735412) (0.697000,0.96746186) (0.699125,0.96757142) (0.701250,0.96768280) (0.703375,0.96779597) (0.705500,0.96791094) (0.707625,0.96802768) (0.709750,0.96814619) (0.711875,0.96826645) (0.714000,0.96838846) (0.716125,0.96851220) (0.718250,0.96863767) (0.720375,0.96876484) (0.722500,0.96889371) (0.724625,0.96902427) (0.726750,0.96915651) (0.728875,0.96929041) (0.731000,0.96942596) (0.733125,0.96956316) (0.735250,0.96970199) (0.737375,0.96984243) (0.739500,0.96998449) (0.741625,0.97012814) (0.743750,0.97027337) (0.745875,0.97042018) (0.748000,0.97056854) (0.750125,0.97071846) (0.752250,0.97086990) (0.754375,0.97102288) (0.756500,0.97117736) (0.758625,0.97133334) (0.760750,0.97149081) (0.762875,0.97164975) (0.765000,0.97181015) (0.767125,0.97197199) (0.769250,0.97213526) (0.771375,0.97229996) (0.773500,0.97246605) (0.775625,0.97263354) (0.777750,0.97280239) (0.779875,0.97297261) (0.782000,0.97314417) (0.784125,0.97331706) (0.786250,0.97349126) (0.788375,0.97366675) (0.790500,0.97384352) (0.792625,0.97402154) (0.794750,0.97420081) (0.796875,0.97438130) (0.799000,0.97456300) (0.801125,0.97474587) (0.803250,0.97492992) (0.805375,0.97511510) (0.807500,0.97530140) (0.809625,0.97548880) (0.811750,0.97567728) (0.813875,0.97586681) (0.816000,0.97605737) (0.818125,0.97624893) (0.820250,0.97644147) (0.822375,0.97663496) (0.824500,0.97682938) (0.826625,0.97702469) (0.828750,0.97722087) (0.830875,0.97741788) (0.833000,0.97761570) (0.835125,0.97781430) (0.837250,0.97801364) (0.839375,0.97821369) (0.841500,0.97841441) (0.843625,0.97861577) (0.845750,0.97881774) (0.847875,0.97902028) (0.850000,0.97922335)};
\addlegendentry{$r_w=1000\,\mathrm{Mpc}$}
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,0.96821297) (0.002125,0.96806815) (0.004250,0.96792419) (0.006375,0.96778111) (0.008500,0.96763889) (0.010625,0.96749753) (0.012750,0.96735704) (0.014875,0.96721741) (0.017000,0.96707864) (0.019125,0.96694073) (0.021250,0.96680368) (0.023375,0.96666748) (0.025500,0.96653215) (0.027625,0.96639766) (0.029750,0.96626403) (0.031875,0.96613126) (0.034000,0.96599933) (0.036125,0.96586825) (0.038250,0.96573803) (0.040375,0.96560865) (0.042500,0.96548011) (0.044625,0.96535242) (0.046750,0.96522558) (0.048875,0.96509957) (0.051000,0.96497441) (0.053125,0.96485009) (0.055250,0.96472660) (0.057375,0.96460396) (0.059500,0.96448214) (0.061625,0.96436116) (0.063750,0.96424102) (0.065875,0.96412170) (0.068000,0.96400322) (0.070125,0.96388556) (0.072250,0.96376873) (0.074375,0.96365273) (0.076500,0.96353755) (0.078625,0.96342319) (0.080750,0.96330965) (0.082875,0.96319694) (0.085000,0.96308504) (0.087125,0.96297396) (0.089250,0.96286369) (0.091375,0.96275424) (0.093500,0.96264560) (0.095625,0.96253777) (0.097750,0.96243075) (0.099875,0.96232454) (0.102000,0.96221913) (0.104125,0.96211453) (0.106250,0.96201073) (0.108375,0.96190773) (0.110500,0.96180553) (0.112625,0.96170413) (0.114750,0.96160352) (0.116875,0.96150371) (0.119000,0.96140470) (0.121125,0.96130647) (0.123250,0.96120904) (0.125375,0.96111239) (0.127500,0.96101653) (0.129625,0.96092145) (0.131750,0.96082716) (0.133875,0.96073365) (0.136000,0.96064092) (0.138125,0.96054896) (0.140250,0.96045779) (0.142375,0.96036738) (0.144500,0.96027775) (0.146625,0.96018890) (0.148750,0.96010081) (0.150875,0.96001348) (0.153000,0.95992693) (0.155125,0.95984114) (0.157250,0.95975610) (0.159375,0.95967184) (0.161500,0.95958832) (0.163625,0.95950557) (0.165750,0.95942357) (0.167875,0.95934232) (0.170000,0.95926183) (0.172125,0.95918208) (0.174250,0.95910308) (0.176375,0.95902483) (0.178500,0.95894732) (0.180625,0.95887055) (0.182750,0.95879452) (0.184875,0.95871923) (0.187000,0.95864468) (0.189125,0.95857086) (0.191250,0.95849777) (0.193375,0.95842541) (0.195500,0.95835378) (0.197625,0.95828288) (0.199750,0.95821270) (0.201875,0.95814325) (0.204000,0.95807451) (0.206125,0.95800650) (0.208250,0.95793920) (0.210375,0.95787261) (0.212500,0.95780674) (0.214625,0.95774157) (0.216750,0.95767712) (0.218875,0.95761337) (0.221000,0.95755033) (0.223125,0.95748798) (0.225250,0.95742634) (0.227375,0.95736540) (0.229500,0.95730515) (0.231625,0.95724560) (0.233750,0.95718674) (0.235875,0.95712857) (0.238000,0.95707109) (0.240125,0.95701429) (0.242250,0.95695818) (0.244375,0.95690274) (0.246500,0.95684799) (0.248625,0.95679392) (0.250750,0.95674052) (0.252875,0.95668779) (0.255000,0.95663573) (0.257125,0.95658435) (0.259250,0.95653363) (0.261375,0.95648357) (0.263500,0.95643418) (0.265625,0.95638545) (0.267750,0.95633737) (0.269875,0.95628995) (0.272000,0.95624319) (0.274125,0.95619707) (0.276250,0.95615161) (0.278375,0.95610679) (0.280500,0.95606262) (0.282625,0.95601909) (0.284750,0.95597620) (0.286875,0.95593395) (0.289000,0.95589234) (0.291125,0.95585136) (0.293250,0.95581101) (0.295375,0.95577130) (0.297500,0.95573221) (0.299625,0.95569374) (0.301750,0.95565590) (0.303875,0.95561868) (0.306000,0.95558208) (0.308125,0.95554609) (0.310250,0.95551072) (0.312375,0.95547596) (0.314500,0.95544181) (0.316625,0.95540827) (0.318750,0.95537533) (0.320875,0.95534299) (0.323000,0.95531126) (0.325125,0.95528012) (0.327250,0.95524958) (0.329375,0.95521964) (0.331500,0.95519028) (0.333625,0.95516152) (0.335750,0.95513334) (0.337875,0.95510575) (0.340000,0.95507874) (0.342125,0.95505231) (0.344250,0.95502646) (0.346375,0.95500119) (0.348500,0.95497649) (0.350625,0.95495236) (0.352750,0.95492880) (0.354875,0.95490580) (0.357000,0.95488337) (0.359125,0.95486151) (0.361250,0.95484020) (0.363375,0.95481945) (0.365500,0.95479926) (0.367625,0.95477962) (0.369750,0.95476053) (0.371875,0.95474199) (0.374000,0.95472400) (0.376125,0.95470655) (0.378250,0.95468964) (0.380375,0.95467327) (0.382500,0.95465744) (0.384625,0.95464215) (0.386750,0.95462739) (0.388875,0.95461315) (0.391000,0.95459945) (0.393125,0.95458627) (0.395250,0.95457362) (0.397375,0.95456149) (0.399500,0.95454988) (0.401625,0.95453878) (0.403750,0.95452820) (0.405875,0.95451814) (0.408000,0.95450858) (0.410125,0.95449953) (0.412250,0.95449099) (0.414375,0.95448295) (0.416500,0.95447541) (0.418625,0.95446838) (0.420750,0.95446183) (0.422875,0.95445579) (0.425000,0.95445023) (0.427125,0.95444517) (0.429250,0.95444059) (0.431375,0.95443650) (0.433500,0.95443290) (0.435625,0.95442977) (0.437750,0.95442713) (0.439875,0.95442496) (0.442000,0.95442326) (0.444125,0.95442204) (0.446250,0.95442129) (0.448375,0.95442100) (0.450500,0.95442118) (0.452625,0.95442183) (0.454750,0.95442294) (0.456875,0.95442450) (0.459000,0.95442653) (0.461125,0.95442900) (0.463250,0.95443193) (0.465375,0.95443532) (0.467500,0.95443914) (0.469625,0.95444342) (0.471750,0.95444814) (0.473875,0.95445330) (0.476000,0.95445890) (0.478125,0.95446494) (0.480250,0.95447141) (0.482375,0.95447832) (0.484500,0.95448566) (0.486625,0.95449342) (0.488750,0.95450162) (0.490875,0.95451023) (0.493000,0.95451927) (0.495125,0.95452873) (0.497250,0.95453861) (0.499375,0.95454891) (0.501500,0.95455961) (0.503625,0.95457073) (0.505750,0.95458226) (0.507875,0.95459420) (0.510000,0.95460654) (0.512125,0.95461929) (0.514250,0.95463243) (0.516375,0.95464598) (0.518500,0.95465992) (0.520625,0.95467426) (0.522750,0.95468899) (0.524875,0.95470411) (0.527000,0.95471962) (0.529125,0.95473552) (0.531250,0.95475180) (0.533375,0.95476847) (0.535500,0.95478551) (0.537625,0.95480293) (0.539750,0.95482073) (0.541875,0.95483891) (0.544000,0.95485745) (0.546125,0.95487637) (0.548250,0.95489565) (0.550375,0.95491530) (0.552500,0.95493532) (0.554625,0.95495570) (0.556750,0.95497643) (0.558875,0.95499753) (0.561000,0.95501898) (0.563125,0.95504079) (0.565250,0.95506294) (0.567375,0.95508545) (0.569500,0.95510831) (0.571625,0.95513151) (0.573750,0.95515506) (0.575875,0.95517895) (0.578000,0.95520318) (0.580125,0.95522775) (0.582250,0.95525266) (0.584375,0.95527790) (0.586500,0.95530347) (0.588625,0.95532937) (0.590750,0.95535560) (0.592875,0.95538216) (0.595000,0.95540905) (0.597125,0.95543626) (0.599250,0.95546378) (0.601375,0.95549163) (0.603500,0.95551980) (0.605625,0.95554828) (0.607750,0.95557707) (0.609875,0.95560618) (0.612000,0.95563560) (0.614125,0.95566532) (0.616250,0.95569535) (0.618375,0.95572569) (0.620500,0.95575633) (0.622625,0.95578726) (0.624750,0.95581850) (0.626875,0.95585004) (0.629000,0.95588186) (0.631125,0.95591399) (0.633250,0.95594640) (0.635375,0.95597911) (0.637500,0.95601210) (0.639625,0.95604538) (0.641750,0.95607894) (0.643875,0.95611278) (0.646000,0.95614691) (0.648125,0.95618132) (0.650250,0.95621600) (0.652375,0.95625096) (0.654500,0.95628619) (0.656625,0.95632169) (0.658750,0.95635747) (0.660875,0.95639351) (0.663000,0.95642982) (0.665125,0.95646639) (0.667250,0.95650323) (0.669375,0.95654033) (0.671500,0.95657769) (0.673625,0.95661531) (0.675750,0.95665319) (0.677875,0.95669132) (0.680000,0.95672970) (0.682125,0.95676833) (0.684250,0.95680722) (0.686375,0.95684635) (0.688500,0.95688573) (0.690625,0.95692535) (0.692750,0.95696522) (0.694875,0.95700533) (0.697000,0.95704568) (0.699125,0.95708627) (0.701250,0.95712709) (0.703375,0.95716815) (0.705500,0.95720944) (0.707625,0.95725097) (0.709750,0.95729272) (0.711875,0.95733471) (0.714000,0.95737692) (0.716125,0.95741935) (0.718250,0.95746202) (0.720375,0.95750490) (0.722500,0.95754800) (0.724625,0.95759132) (0.726750,0.95763487) (0.728875,0.95767862) (0.731000,0.95772259) (0.733125,0.95776678) (0.735250,0.95781117) (0.737375,0.95785578) (0.739500,0.95790060) (0.741625,0.95794562) (0.743750,0.95799084) (0.745875,0.95803628) (0.748000,0.95808191) (0.750125,0.95812774) (0.752250,0.95817378) (0.754375,0.95822001) (0.756500,0.95826644) (0.758625,0.95831307) (0.760750,0.95835988) (0.762875,0.95840689) (0.765000,0.95845410) (0.767125,0.95850149) (0.769250,0.95854906) (0.771375,0.95859683) (0.773500,0.95864478) (0.775625,0.95869291) (0.777750,0.95874123) (0.779875,0.95878973) (0.782000,0.95883840) (0.784125,0.95888726) (0.786250,0.95893629) (0.788375,0.95898549) (0.790500,0.95903488) (0.792625,0.95908443) (0.794750,0.95913415) (0.796875,0.95918405) (0.799000,0.95923411) (0.801125,0.95928434) (0.803250,0.95933473) (0.805375,0.95938529) (0.807500,0.95943602) (0.809625,0.95948690) (0.811750,0.95953795) (0.813875,0.95958915) (0.816000,0.95964051) (0.818125,0.95969203) (0.820250,0.95974371) (0.822375,0.95979553) (0.824500,0.95984751) (0.826625,0.95989965) (0.828750,0.95995193) (0.830875,0.96000436) (0.833000,0.96005694) (0.835125,0.96010966) (0.837250,0.96016253) (0.839375,0.96021555) (0.841500,0.96026871) (0.843625,0.96032200) (0.845750,0.96037544) (0.847875,0.96042902) (0.850000,0.96048273)};
\addlegendentry{$r_w=3000\,\mathrm{Mpc}$}
\nextgroupplot[ymin=0.925,ymax=1.06,title={Varying location},ylabel={},yticklabels={}]
\addplot[gray,densely dotted,forget plot] coordinates {(0,1)(.85,1)};
\addplot[plotblue,thick,no marks] coordinates {(0.000000,0.99880375) (0.002125,0.99814631) (0.004250,0.99749008) (0.006375,0.99683552) (0.008500,0.99618303) (0.010625,0.99553301) (0.012750,0.99488581) (0.014875,0.99424175) (0.017000,0.99360114) (0.019125,0.99296425) (0.021250,0.99233133) (0.023375,0.99170259) (0.025500,0.99107825) (0.027625,0.99045848) (0.029750,0.98984346) (0.031875,0.98923333) (0.034000,0.98862821) (0.036125,0.98802824) (0.038250,0.98743350) (0.040375,0.98684408) (0.042500,0.98626008) (0.044625,0.98568154) (0.046750,0.98510854) (0.048875,0.98454111) (0.051000,0.98397931) (0.053125,0.98342316) (0.055250,0.98287268) (0.057375,0.98232792) (0.059500,0.98178886) (0.061625,0.98125554) (0.063750,0.98072795) (0.065875,0.98020610) (0.068000,0.97968999) (0.070125,0.97917961) (0.072250,0.97867496) (0.074375,0.97817603) (0.076500,0.97768281) (0.078625,0.97719528) (0.080750,0.97671344) (0.082875,0.97623727) (0.085000,0.97576676) (0.087125,0.97530188) (0.089250,0.97484261) (0.091375,0.97438895) (0.093500,0.97394087) (0.095625,0.97349835) (0.097750,0.97306137) (0.099875,0.97262992) (0.102000,0.97220396) (0.104125,0.97178349) (0.106250,0.97136848) (0.108375,0.97095890) (0.110500,0.97055475) (0.112625,0.97015600) (0.114750,0.96976263) (0.116875,0.96937462) (0.119000,0.96899194) (0.121125,0.96861459) (0.123250,0.96824253) (0.125375,0.96787575) (0.127500,0.96751424) (0.129625,0.96715796) (0.131750,0.96680690) (0.133875,0.96646105) (0.136000,0.96612038) (0.138125,0.96578487) (0.140250,0.96545450) (0.142375,0.96512926) (0.144500,0.96480913) (0.146625,0.96449409) (0.148750,0.96418411) (0.150875,0.96387919) (0.153000,0.96357930) (0.155125,0.96328442) (0.157250,0.96299455) (0.159375,0.96270965) (0.161500,0.96242971) (0.163625,0.96215471) (0.165750,0.96188464) (0.167875,0.96161948) (0.170000,0.96135921) (0.172125,0.96110380) (0.174250,0.96085325) (0.176375,0.96060754) (0.178500,0.96036664) (0.180625,0.96013055) (0.182750,0.95989923) (0.184875,0.95967269) (0.187000,0.95945089) (0.189125,0.95923381) (0.191250,0.95902145) (0.193375,0.95881379) (0.195500,0.95861080) (0.197625,0.95841247) (0.199750,0.95821878) (0.201875,0.95802971) (0.204000,0.95784525) (0.206125,0.95766537) (0.208250,0.95749007) (0.210375,0.95731931) (0.212500,0.95715309) (0.214625,0.95699139) (0.216750,0.95683419) (0.218875,0.95668146) (0.221000,0.95653320) (0.223125,0.95638938) (0.225250,0.95624999) (0.227375,0.95611501) (0.229500,0.95598442) (0.231625,0.95585820) (0.233750,0.95573633) (0.235875,0.95561881) (0.238000,0.95550560) (0.240125,0.95539669) (0.242250,0.95529206) (0.244375,0.95519170) (0.246500,0.95509558) (0.248625,0.95500370) (0.250750,0.95491602) (0.252875,0.95483253) (0.255000,0.95475322) (0.257125,0.95467807) (0.259250,0.95460705) (0.261375,0.95454015) (0.263500,0.95447735) (0.265625,0.95441863) (0.267750,0.95436398) (0.269875,0.95431337) (0.272000,0.95426679) (0.274125,0.95422423) (0.276250,0.95418565) (0.278375,0.95415104) (0.280500,0.95412039) (0.282625,0.95409368) (0.284750,0.95407089) (0.286875,0.95405199) (0.289000,0.95403698) (0.291125,0.95402583) (0.293250,0.95401852) (0.295375,0.95401504) (0.297500,0.95401537) (0.299625,0.95401949) (0.301750,0.95402739) (0.303875,0.95403903) (0.306000,0.95405441) (0.308125,0.95407351) (0.310250,0.95409630) (0.312375,0.95412278) (0.314500,0.95415292) (0.316625,0.95418670) (0.318750,0.95422410) (0.320875,0.95426512) (0.323000,0.95430972) (0.325125,0.95435789) (0.327250,0.95440962) (0.329375,0.95446488) (0.331500,0.95452366) (0.333625,0.95458593) (0.335750,0.95465168) (0.337875,0.95472090) (0.340000,0.95479356) (0.342125,0.95486964) (0.344250,0.95494913) (0.346375,0.95503202) (0.348500,0.95511827) (0.350625,0.95520787) (0.352750,0.95530082) (0.354875,0.95539708) (0.357000,0.95549664) (0.359125,0.95559948) (0.361250,0.95570558) (0.363375,0.95581494) (0.365500,0.95592752) (0.367625,0.95604331) (0.369750,0.95616230) (0.371875,0.95628446) (0.374000,0.95640979) (0.376125,0.95653825) (0.378250,0.95666984) (0.380375,0.95680454) (0.382500,0.95694232) (0.384625,0.95708318) (0.386750,0.95722710) (0.388875,0.95737406) (0.391000,0.95752404) (0.393125,0.95767702) (0.395250,0.95783300) (0.397375,0.95799194) (0.399500,0.95815385) (0.401625,0.95831869) (0.403750,0.95848646) (0.405875,0.95865714) (0.408000,0.95883070) (0.410125,0.95900715) (0.412250,0.95918645) (0.414375,0.95936860) (0.416500,0.95955358) (0.418625,0.95974137) (0.420750,0.95993196) (0.422875,0.96012534) (0.425000,0.96032148) (0.427125,0.96052037) (0.429250,0.96072200) (0.431375,0.96092635) (0.433500,0.96113340) (0.435625,0.96134315) (0.437750,0.96155558) (0.439875,0.96177066) (0.442000,0.96198840) (0.444125,0.96220876) (0.446250,0.96243174) (0.448375,0.96265731) (0.450500,0.96288548) (0.452625,0.96311621) (0.454750,0.96334949) (0.456875,0.96358532) (0.459000,0.96382366) (0.461125,0.96406450) (0.463250,0.96430784) (0.465375,0.96455364) (0.467500,0.96480189) (0.469625,0.96505258) (0.471750,0.96530568) (0.473875,0.96556117) (0.476000,0.96581903) (0.478125,0.96607925) (0.480250,0.96634180) (0.482375,0.96660666) (0.484500,0.96687380) (0.486625,0.96714319) (0.488750,0.96741482) (0.490875,0.96768866) (0.493000,0.96796467) (0.495125,0.96824282) (0.497250,0.96852309) (0.499375,0.96880544) (0.501500,0.96908983) (0.503625,0.96937623) (0.505750,0.96966459) (0.507875,0.96995489) (0.510000,0.97024706) (0.512125,0.97054107) (0.514250,0.97083687) (0.516375,0.97113441) (0.518500,0.97143363) (0.520625,0.97173448) (0.522750,0.97203690) (0.524875,0.97234082) (0.527000,0.97264618) (0.529125,0.97295291) (0.531250,0.97326094) (0.533375,0.97357020) (0.535500,0.97388060) (0.537625,0.97419206) (0.539750,0.97450451) (0.541875,0.97481784) (0.544000,0.97513198) (0.546125,0.97544681) (0.548250,0.97576225) (0.550375,0.97607819) (0.552500,0.97639452) (0.554625,0.97671115) (0.556750,0.97702794) (0.558875,0.97734480) (0.561000,0.97766160) (0.563125,0.97797822) (0.565250,0.97829454) (0.567375,0.97861044) (0.569500,0.97892578) (0.571625,0.97924044) (0.573750,0.97955429) (0.575875,0.97986720) (0.578000,0.98017903) (0.580125,0.98048966) (0.582250,0.98079895) (0.584375,0.98110677) (0.586500,0.98141299) (0.588625,0.98171747) (0.590750,0.98202009) (0.592875,0.98232072) (0.595000,0.98261923) (0.597125,0.98291549) (0.599250,0.98320940) (0.601375,0.98350082) (0.603500,0.98378965) (0.605625,0.98407577) (0.607750,0.98435908) (0.609875,0.98463948) (0.612000,0.98491686) (0.614125,0.98519113) (0.616250,0.98546221) (0.618375,0.98573001) (0.620500,0.98599445) (0.622625,0.98625546) (0.624750,0.98651297) (0.626875,0.98676692) (0.629000,0.98701726) (0.631125,0.98726393) (0.633250,0.98750689) (0.635375,0.98774610) (0.637500,0.98798153) (0.639625,0.98821315) (0.641750,0.98844093) (0.643875,0.98866486) (0.646000,0.98888492) (0.648125,0.98910112) (0.650250,0.98931344) (0.652375,0.98952189) (0.654500,0.98972647) (0.656625,0.98992720) (0.658750,0.99012409) (0.660875,0.99031716) (0.663000,0.99050644) (0.665125,0.99069194) (0.667250,0.99087370) (0.669375,0.99105175) (0.671500,0.99122613) (0.673625,0.99139687) (0.675750,0.99156402) (0.677875,0.99172761) (0.680000,0.99188770) (0.682125,0.99204433) (0.684250,0.99219754) (0.686375,0.99234739) (0.688500,0.99249392) (0.690625,0.99263719) (0.692750,0.99277726) (0.694875,0.99291417) (0.697000,0.99304798) (0.699125,0.99317875) (0.701250,0.99330653) (0.703375,0.99343138) (0.705500,0.99355334) (0.707625,0.99367249) (0.709750,0.99378887) (0.711875,0.99390254) (0.714000,0.99401356) (0.716125,0.99412198) (0.718250,0.99422785) (0.720375,0.99433124) (0.722500,0.99443219) (0.724625,0.99453076) (0.726750,0.99462700) (0.728875,0.99472097) (0.731000,0.99481271) (0.733125,0.99490228) (0.735250,0.99498972) (0.737375,0.99507509) (0.739500,0.99515844) (0.741625,0.99523981) (0.743750,0.99531925) (0.745875,0.99539681) (0.748000,0.99547253) (0.750125,0.99554645) (0.752250,0.99561863) (0.754375,0.99568909) (0.756500,0.99575790) (0.758625,0.99582508) (0.760750,0.99589067) (0.762875,0.99595472) (0.765000,0.99601727) (0.767125,0.99607834) (0.769250,0.99613799) (0.771375,0.99619623) (0.773500,0.99625312) (0.775625,0.99630868) (0.777750,0.99636295) (0.779875,0.99641596) (0.782000,0.99646774) (0.784125,0.99651832) (0.786250,0.99656774) (0.788375,0.99661602) (0.790500,0.99666319) (0.792625,0.99670928) (0.794750,0.99675432) (0.796875,0.99679834) (0.799000,0.99684135) (0.801125,0.99688339) (0.803250,0.99692448) (0.805375,0.99696464) (0.807500,0.99700391) (0.809625,0.99704229) (0.811750,0.99707982) (0.813875,0.99711651) (0.816000,0.99715239) (0.818125,0.99718747) (0.820250,0.99722179) (0.822375,0.99725535) (0.824500,0.99728817) (0.826625,0.99732028) (0.828750,0.99735169) (0.830875,0.99738242) (0.833000,0.99741248) (0.835125,0.99744190) (0.837250,0.99747069) (0.839375,0.99749887) (0.841500,0.99752644) (0.843625,0.99755343) (0.845750,0.99757985) (0.847875,0.99760572) (0.850000,0.99763104)};
\addlegendentry{$z_0=0.24$}
\addplot[plotred,thick,no marks] coordinates {(0.000000,1.01196320) (0.002125,1.01222487) (0.004250,1.01249122) (0.006375,1.01276221) (0.008500,1.01303781) (0.010625,1.01331794) (0.012750,1.01360255) (0.014875,1.01389156) (0.017000,1.01418485) (0.019125,1.01448231) (0.021250,1.01478381) (0.023375,1.01508921) (0.025500,1.01539833) (0.027625,1.01571097) (0.029750,1.01602694) (0.031875,1.01634600) (0.034000,1.01666788) (0.036125,1.01699232) (0.038250,1.01731902) (0.040375,1.01764763) (0.042500,1.01797781) (0.044625,1.01830919) (0.046750,1.01864135) (0.048875,1.01897387) (0.051000,1.01930628) (0.053125,1.01963810) (0.055250,1.01996883) (0.057375,1.02029793) (0.059500,1.02062483) (0.061625,1.02094896) (0.063750,1.02126971) (0.065875,1.02158646) (0.068000,1.02189855) (0.070125,1.02220534) (0.072250,1.02250614) (0.074375,1.02280027) (0.076500,1.02308703) (0.078625,1.02336571) (0.080750,1.02363561) (0.082875,1.02389603) (0.085000,1.02414626) (0.087125,1.02438561) (0.089250,1.02461339) (0.091375,1.02482894) (0.093500,1.02503161) (0.095625,1.02522076) (0.097750,1.02539581) (0.099875,1.02555618) (0.102000,1.02570133) (0.104125,1.02583076) (0.106250,1.02594400) (0.108375,1.02604063) (0.110500,1.02612029) (0.112625,1.02618262) (0.114750,1.02622736) (0.116875,1.02625426) (0.119000,1.02626313) (0.121125,1.02625383) (0.123250,1.02622629) (0.125375,1.02618045) (0.127500,1.02611633) (0.129625,1.02603398) (0.131750,1.02593350) (0.133875,1.02581504) (0.136000,1.02567879) (0.138125,1.02552498) (0.140250,1.02535387) (0.142375,1.02516576) (0.144500,1.02496099) (0.146625,1.02473991) (0.148750,1.02450293) (0.150875,1.02425044) (0.153000,1.02398290) (0.155125,1.02370075) (0.157250,1.02340446) (0.159375,1.02309452) (0.161500,1.02277142) (0.163625,1.02243566) (0.165750,1.02208774) (0.167875,1.02172819) (0.170000,1.02135752) (0.172125,1.02097622) (0.174250,1.02058483) (0.176375,1.02018384) (0.178500,1.01977375) (0.180625,1.01935507) (0.182750,1.01892827) (0.184875,1.01849384) (0.187000,1.01805225) (0.189125,1.01760395) (0.191250,1.01714940) (0.193375,1.01668903) (0.195500,1.01622327) (0.197625,1.01575252) (0.199750,1.01527719) (0.201875,1.01479766) (0.204000,1.01431431) (0.206125,1.01382750) (0.208250,1.01333758) (0.210375,1.01284487) (0.212500,1.01234971) (0.214625,1.01185240) (0.216750,1.01135323) (0.218875,1.01085250) (0.221000,1.01035048) (0.223125,1.00984743) (0.225250,1.00934359) (0.227375,1.00883921) (0.229500,1.00833452) (0.231625,1.00782973) (0.233750,1.00732504) (0.235875,1.00682067) (0.238000,1.00631679) (0.240125,1.00581359) (0.242250,1.00531123) (0.244375,1.00480988) (0.246500,1.00430970) (0.248625,1.00381082) (0.250750,1.00331340) (0.252875,1.00281755) (0.255000,1.00232342) (0.257125,1.00183111) (0.259250,1.00134073) (0.261375,1.00085240) (0.263500,1.00036622) (0.265625,0.99988228) (0.267750,0.99940067) (0.269875,0.99892148) (0.272000,0.99844479) (0.274125,0.99797067) (0.276250,0.99749920) (0.278375,0.99703045) (0.280500,0.99656448) (0.282625,0.99610134) (0.284750,0.99564111) (0.286875,0.99518383) (0.289000,0.99472956) (0.291125,0.99427833) (0.293250,0.99383021) (0.295375,0.99338522) (0.297500,0.99294341) (0.299625,0.99250481) (0.301750,0.99206947) (0.303875,0.99163741) (0.306000,0.99120866) (0.308125,0.99078326) (0.310250,0.99036123) (0.312375,0.98994259) (0.314500,0.98952737) (0.316625,0.98911559) (0.318750,0.98870727) (0.320875,0.98830243) (0.323000,0.98790108) (0.325125,0.98750325) (0.327250,0.98710894) (0.329375,0.98671817) (0.331500,0.98633095) (0.333625,0.98594730) (0.335750,0.98556721) (0.337875,0.98519071) (0.340000,0.98481779) (0.342125,0.98444848) (0.344250,0.98408276) (0.346375,0.98372066) (0.348500,0.98336216) (0.350625,0.98300728) (0.352750,0.98265603) (0.354875,0.98230839) (0.357000,0.98196438) (0.359125,0.98162399) (0.361250,0.98128723) (0.363375,0.98095409) (0.365500,0.98062457) (0.367625,0.98029868) (0.369750,0.97997641) (0.371875,0.97965776) (0.374000,0.97934273) (0.376125,0.97903131) (0.378250,0.97872349) (0.380375,0.97841929) (0.382500,0.97811868) (0.384625,0.97782167) (0.386750,0.97752825) (0.388875,0.97723842) (0.391000,0.97695217) (0.393125,0.97666949) (0.395250,0.97639037) (0.397375,0.97611482) (0.399500,0.97584282) (0.401625,0.97557437) (0.403750,0.97530945) (0.405875,0.97504806) (0.408000,0.97479020) (0.410125,0.97453584) (0.412250,0.97428500) (0.414375,0.97403764) (0.416500,0.97379378) (0.418625,0.97355339) (0.420750,0.97331647) (0.422875,0.97308301) (0.425000,0.97285300) (0.427125,0.97262642) (0.429250,0.97240328) (0.431375,0.97218355) (0.433500,0.97196723) (0.435625,0.97175430) (0.437750,0.97154476) (0.439875,0.97133860) (0.442000,0.97113580) (0.444125,0.97093635) (0.446250,0.97074025) (0.448375,0.97054747) (0.450500,0.97035801) (0.452625,0.97017186) (0.454750,0.96998901) (0.456875,0.96980944) (0.459000,0.96963314) (0.461125,0.96946009) (0.463250,0.96929030) (0.465375,0.96912374) (0.467500,0.96896040) (0.469625,0.96880028) (0.471750,0.96864335) (0.473875,0.96848960) (0.476000,0.96833903) (0.478125,0.96819162) (0.480250,0.96804736) (0.482375,0.96790623) (0.484500,0.96776823) (0.486625,0.96763333) (0.488750,0.96750153) (0.490875,0.96737281) (0.493000,0.96724716) (0.495125,0.96712457) (0.497250,0.96700503) (0.499375,0.96688851) (0.501500,0.96677501) (0.503625,0.96666452) (0.505750,0.96655702) (0.507875,0.96645250) (0.510000,0.96635094) (0.512125,0.96625233) (0.514250,0.96615666) (0.516375,0.96606392) (0.518500,0.96597409) (0.520625,0.96588716) (0.522750,0.96580311) (0.524875,0.96572194) (0.527000,0.96564362) (0.529125,0.96556814) (0.531250,0.96549550) (0.533375,0.96542568) (0.535500,0.96535866) (0.537625,0.96529443) (0.539750,0.96523298) (0.541875,0.96517429) (0.544000,0.96511836) (0.546125,0.96506516) (0.548250,0.96501468) (0.550375,0.96496692) (0.552500,0.96492185) (0.554625,0.96487946) (0.556750,0.96483974) (0.558875,0.96480269) (0.561000,0.96476827) (0.563125,0.96473648) (0.565250,0.96470731) (0.567375,0.96468074) (0.569500,0.96465676) (0.571625,0.96463536) (0.573750,0.96461651) (0.575875,0.96460022) (0.578000,0.96458646) (0.580125,0.96457523) (0.582250,0.96456650) (0.584375,0.96456027) (0.586500,0.96455652) (0.588625,0.96455524) (0.590750,0.96455642) (0.592875,0.96456004) (0.595000,0.96456609) (0.597125,0.96457455) (0.599250,0.96458542) (0.601375,0.96459868) (0.603500,0.96461431) (0.605625,0.96463231) (0.607750,0.96465266) (0.609875,0.96467534) (0.612000,0.96470036) (0.614125,0.96472768) (0.616250,0.96475730) (0.618375,0.96478920) (0.620500,0.96482338) (0.622625,0.96485982) (0.624750,0.96489851) (0.626875,0.96493943) (0.629000,0.96498257) (0.631125,0.96502792) (0.633250,0.96507547) (0.635375,0.96512520) (0.637500,0.96517710) (0.639625,0.96523116) (0.641750,0.96528737) (0.643875,0.96534571) (0.646000,0.96540617) (0.648125,0.96546873) (0.650250,0.96553340) (0.652375,0.96560015) (0.654500,0.96566897) (0.656625,0.96573985) (0.658750,0.96581277) (0.660875,0.96588773) (0.663000,0.96596472) (0.665125,0.96604371) (0.667250,0.96612471) (0.669375,0.96620769) (0.671500,0.96629264) (0.673625,0.96637956) (0.675750,0.96646843) (0.677875,0.96655924) (0.680000,0.96665198) (0.682125,0.96674663) (0.684250,0.96684319) (0.686375,0.96694163) (0.688500,0.96704196) (0.690625,0.96714416) (0.692750,0.96724822) (0.694875,0.96735412) (0.697000,0.96746186) (0.699125,0.96757142) (0.701250,0.96768280) (0.703375,0.96779597) (0.705500,0.96791094) (0.707625,0.96802768) (0.709750,0.96814619) (0.711875,0.96826645) (0.714000,0.96838846) (0.716125,0.96851220) (0.718250,0.96863767) (0.720375,0.96876484) (0.722500,0.96889371) (0.724625,0.96902427) (0.726750,0.96915651) (0.728875,0.96929041) (0.731000,0.96942596) (0.733125,0.96956316) (0.735250,0.96970199) (0.737375,0.96984243) (0.739500,0.96998449) (0.741625,0.97012814) (0.743750,0.97027337) (0.745875,0.97042018) (0.748000,0.97056854) (0.750125,0.97071846) (0.752250,0.97086990) (0.754375,0.97102288) (0.756500,0.97117736) (0.758625,0.97133334) (0.760750,0.97149081) (0.762875,0.97164975) (0.765000,0.97181015) (0.767125,0.97197199) (0.769250,0.97213526) (0.771375,0.97229996) (0.773500,0.97246605) (0.775625,0.97263354) (0.777750,0.97280239) (0.779875,0.97297261) (0.782000,0.97314417) (0.784125,0.97331706) (0.786250,0.97349126) (0.788375,0.97366675) (0.790500,0.97384352) (0.792625,0.97402154) (0.794750,0.97420081) (0.796875,0.97438130) (0.799000,0.97456300) (0.801125,0.97474587) (0.803250,0.97492992) (0.805375,0.97511510) (0.807500,0.97530140) (0.809625,0.97548880) (0.811750,0.97567728) (0.813875,0.97586681) (0.816000,0.97605737) (0.818125,0.97624893) (0.820250,0.97644147) (0.822375,0.97663496) (0.824500,0.97682938) (0.826625,0.97702469) (0.828750,0.97722087) (0.830875,0.97741788) (0.833000,0.97761570) (0.835125,0.97781430) (0.837250,0.97801364) (0.839375,0.97821369) (0.841500,0.97841441) (0.843625,0.97861577) (0.845750,0.97881774) (0.847875,0.97902028) (0.850000,0.97922335)};
\addlegendentry{$z_0=0.47$}
\addplot[plotgreen,thick,no marks] coordinates {(0.000000,1.00265715) (0.002125,1.00271160) (0.004250,1.00276728) (0.006375,1.00282423) (0.008500,1.00288247) (0.010625,1.00294205) (0.012750,1.00300299) (0.014875,1.00306532) (0.017000,1.00312908) (0.019125,1.00319431) (0.021250,1.00326103) (0.023375,1.00332929) (0.025500,1.00339912) (0.027625,1.00347056) (0.029750,1.00354364) (0.031875,1.00361841) (0.034000,1.00369491) (0.036125,1.00377317) (0.038250,1.00385324) (0.040375,1.00393517) (0.042500,1.00401899) (0.044625,1.00410475) (0.046750,1.00419249) (0.048875,1.00428227) (0.051000,1.00437412) (0.053125,1.00446810) (0.055250,1.00456425) (0.057375,1.00466262) (0.059500,1.00476327) (0.061625,1.00486624) (0.063750,1.00497158) (0.065875,1.00507935) (0.068000,1.00518960) (0.070125,1.00530238) (0.072250,1.00541775) (0.074375,1.00553576) (0.076500,1.00565646) (0.078625,1.00577992) (0.080750,1.00590618) (0.082875,1.00603531) (0.085000,1.00616736) (0.087125,1.00630238) (0.089250,1.00644043) (0.091375,1.00658157) (0.093500,1.00672586) (0.095625,1.00687334) (0.097750,1.00702408) (0.099875,1.00717812) (0.102000,1.00733553) (0.104125,1.00749635) (0.106250,1.00766064) (0.108375,1.00782844) (0.110500,1.00799980) (0.112625,1.00817477) (0.114750,1.00835340) (0.116875,1.00853573) (0.119000,1.00872178) (0.121125,1.00891161) (0.123250,1.00910525) (0.125375,1.00930271) (0.127500,1.00950404) (0.129625,1.00970924) (0.131750,1.00991834) (0.133875,1.01013135) (0.136000,1.01034826) (0.138125,1.01056909) (0.140250,1.01079382) (0.142375,1.01102244) (0.144500,1.01125492) (0.146625,1.01149124) (0.148750,1.01173136) (0.150875,1.01197524) (0.153000,1.01222280) (0.155125,1.01247399) (0.157250,1.01272873) (0.159375,1.01298693) (0.161500,1.01324848) (0.163625,1.01351328) (0.165750,1.01378119) (0.167875,1.01405209) (0.170000,1.01432581) (0.172125,1.01460218) (0.174250,1.01488104) (0.176375,1.01516217) (0.178500,1.01544537) (0.180625,1.01573040) (0.182750,1.01601704) (0.184875,1.01630501) (0.187000,1.01659404) (0.189125,1.01688385) (0.191250,1.01717413) (0.193375,1.01746456) (0.195500,1.01775480) (0.197625,1.01804450) (0.199750,1.01833331) (0.201875,1.01862085) (0.204000,1.01890672) (0.206125,1.01919054) (0.208250,1.01947189) (0.210375,1.01975036) (0.212500,1.02002551) (0.214625,1.02029693) (0.216750,1.02056417) (0.218875,1.02082680) (0.221000,1.02108437) (0.223125,1.02133645) (0.225250,1.02158259) (0.227375,1.02182237) (0.229500,1.02205535) (0.231625,1.02228112) (0.233750,1.02249925) (0.235875,1.02270936) (0.238000,1.02291104) (0.240125,1.02310393) (0.242250,1.02328767) (0.244375,1.02346191) (0.246500,1.02362633) (0.248625,1.02378063) (0.250750,1.02392452) (0.252875,1.02405775) (0.255000,1.02418007) (0.257125,1.02429128) (0.259250,1.02439117) (0.261375,1.02447958) (0.263500,1.02455638) (0.265625,1.02462144) (0.267750,1.02467466) (0.269875,1.02471599) (0.272000,1.02474537) (0.274125,1.02476278) (0.276250,1.02476823) (0.278375,1.02476174) (0.280500,1.02474335) (0.282625,1.02471312) (0.284750,1.02467115) (0.286875,1.02461753) (0.289000,1.02455239) (0.291125,1.02447587) (0.293250,1.02438811) (0.295375,1.02428930) (0.297500,1.02417959) (0.299625,1.02405920) (0.301750,1.02392832) (0.303875,1.02378718) (0.306000,1.02363598) (0.308125,1.02347496) (0.310250,1.02330436) (0.312375,1.02312442) (0.314500,1.02293540) (0.316625,1.02273753) (0.318750,1.02253108) (0.320875,1.02231631) (0.323000,1.02209347) (0.325125,1.02186282) (0.327250,1.02162463) (0.329375,1.02137914) (0.331500,1.02112663) (0.333625,1.02086735) (0.335750,1.02060155) (0.337875,1.02032948) (0.340000,1.02005140) (0.342125,1.01976755) (0.344250,1.01947818) (0.346375,1.01918352) (0.348500,1.01888381) (0.350625,1.01857929) (0.352750,1.01827017) (0.354875,1.01795668) (0.357000,1.01763904) (0.359125,1.01731746) (0.361250,1.01699215) (0.363375,1.01666332) (0.365500,1.01633115) (0.367625,1.01599585) (0.369750,1.01565760) (0.371875,1.01531658) (0.374000,1.01497298) (0.376125,1.01462697) (0.378250,1.01427871) (0.380375,1.01392838) (0.382500,1.01357612) (0.384625,1.01322210) (0.386750,1.01286646) (0.388875,1.01250935) (0.391000,1.01215091) (0.393125,1.01179127) (0.395250,1.01143057) (0.397375,1.01106894) (0.399500,1.01070650) (0.401625,1.01034338) (0.403750,1.00997967) (0.405875,1.00961551) (0.408000,1.00925100) (0.410125,1.00888623) (0.412250,1.00852133) (0.414375,1.00815637) (0.416500,1.00779146) (0.418625,1.00742669) (0.420750,1.00706215) (0.422875,1.00669793) (0.425000,1.00633410) (0.427125,1.00597074) (0.429250,1.00560794) (0.431375,1.00524576) (0.433500,1.00488429) (0.435625,1.00452358) (0.437750,1.00416371) (0.439875,1.00380473) (0.442000,1.00344672) (0.444125,1.00308973) (0.446250,1.00273382) (0.448375,1.00237905) (0.450500,1.00202546) (0.452625,1.00167312) (0.454750,1.00132207) (0.456875,1.00097236) (0.459000,1.00062403) (0.461125,1.00027713) (0.463250,0.99993171) (0.465375,0.99958781) (0.467500,0.99924545) (0.469625,0.99890470) (0.471750,0.99856557) (0.473875,0.99822811) (0.476000,0.99789235) (0.478125,0.99755833) (0.480250,0.99722607) (0.482375,0.99689561) (0.484500,0.99656697) (0.486625,0.99624019) (0.488750,0.99591528) (0.490875,0.99559229) (0.493000,0.99527122) (0.495125,0.99495212) (0.497250,0.99463499) (0.499375,0.99431986) (0.501500,0.99400675) (0.503625,0.99369569) (0.505750,0.99338669) (0.507875,0.99307977) (0.510000,0.99277494) (0.512125,0.99247223) (0.514250,0.99217166) (0.516375,0.99187322) (0.518500,0.99157695) (0.520625,0.99128286) (0.522750,0.99099095) (0.524875,0.99070125) (0.527000,0.99041375) (0.529125,0.99012849) (0.531250,0.98984546) (0.533375,0.98956467) (0.535500,0.98928614) (0.537625,0.98900987) (0.539750,0.98873588) (0.541875,0.98846417) (0.544000,0.98819475) (0.546125,0.98792762) (0.548250,0.98766280) (0.550375,0.98740029) (0.552500,0.98714009) (0.554625,0.98688221) (0.556750,0.98662666) (0.558875,0.98637343) (0.561000,0.98612254) (0.563125,0.98587399) (0.565250,0.98562777) (0.567375,0.98538390) (0.569500,0.98514238) (0.571625,0.98490320) (0.573750,0.98466638) (0.575875,0.98443190) (0.578000,0.98419978) (0.580125,0.98397001) (0.582250,0.98374260) (0.584375,0.98351754) (0.586500,0.98329484) (0.588625,0.98307449) (0.590750,0.98285650) (0.592875,0.98264086) (0.595000,0.98242757) (0.597125,0.98221664) (0.599250,0.98200805) (0.601375,0.98180182) (0.603500,0.98159793) (0.605625,0.98139638) (0.607750,0.98119718) (0.609875,0.98100031) (0.612000,0.98080578) (0.614125,0.98061359) (0.616250,0.98042373) (0.618375,0.98023619) (0.620500,0.98005098) (0.622625,0.97986808) (0.624750,0.97968751) (0.626875,0.97950924) (0.629000,0.97933329) (0.631125,0.97915964) (0.633250,0.97898828) (0.635375,0.97881923) (0.637500,0.97865246) (0.639625,0.97848797) (0.641750,0.97832577) (0.643875,0.97816584) (0.646000,0.97800818) (0.648125,0.97785279) (0.650250,0.97769965) (0.652375,0.97754877) (0.654500,0.97740013) (0.656625,0.97725374) (0.658750,0.97710958) (0.660875,0.97696765) (0.663000,0.97682794) (0.665125,0.97669045) (0.667250,0.97655517) (0.669375,0.97642209) (0.671500,0.97629121) (0.673625,0.97616253) (0.675750,0.97603602) (0.677875,0.97591169) (0.680000,0.97578954) (0.682125,0.97566954) (0.684250,0.97555171) (0.686375,0.97543602) (0.688500,0.97532247) (0.690625,0.97521106) (0.692750,0.97510178) (0.694875,0.97499462) (0.697000,0.97488957) (0.699125,0.97478662) (0.701250,0.97468578) (0.703375,0.97458702) (0.705500,0.97449035) (0.707625,0.97439575) (0.709750,0.97430322) (0.711875,0.97421275) (0.714000,0.97412433) (0.716125,0.97403795) (0.718250,0.97395361) (0.720375,0.97387130) (0.722500,0.97379101) (0.724625,0.97371273) (0.726750,0.97363646) (0.728875,0.97356218) (0.731000,0.97348989) (0.733125,0.97341958) (0.735250,0.97335124) (0.737375,0.97328486) (0.739500,0.97322044) (0.741625,0.97315797) (0.743750,0.97309744) (0.745875,0.97303883) (0.748000,0.97298215) (0.750125,0.97292738) (0.752250,0.97287452) (0.754375,0.97282356) (0.756500,0.97277448) (0.758625,0.97272729) (0.760750,0.97268197) (0.762875,0.97263851) (0.765000,0.97259690) (0.767125,0.97255715) (0.769250,0.97251923) (0.771375,0.97248314) (0.773500,0.97244887) (0.775625,0.97241642) (0.777750,0.97238577) (0.779875,0.97235692) (0.782000,0.97232985) (0.784125,0.97230457) (0.786250,0.97228105) (0.788375,0.97225930) (0.790500,0.97223930) (0.792625,0.97222105) (0.794750,0.97220453) (0.796875,0.97218974) (0.799000,0.97217667) (0.801125,0.97216531) (0.803250,0.97215566) (0.805375,0.97214769) (0.807500,0.97214142) (0.809625,0.97213682) (0.811750,0.97213389) (0.813875,0.97213262) (0.816000,0.97213301) (0.818125,0.97213503) (0.820250,0.97213870) (0.822375,0.97214398) (0.824500,0.97215089) (0.826625,0.97215941) (0.828750,0.97216953) (0.830875,0.97218124) (0.833000,0.97219454) (0.835125,0.97220941) (0.837250,0.97222585) (0.839375,0.97224385) (0.841500,0.97226340) (0.843625,0.97228450) (0.845750,0.97230713) (0.847875,0.97233129) (0.850000,0.97235696)};
\addlegendentry{$z_0=0.65$}
\end{groupplot}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=1.65cm},reviewaxis,width=.27\textwidth,height=5.4cm]
\nextgroupplot[xlabel={Depth $d$},ylabel={Profile likelihood loss},xmin=0,xmax=1,ymin=0,ymax=10]
\addplot[plotblue,thick,mark=*,mark size=1pt] coordinates {(0,8.522986) (0.02,2.377563) (0.05,0.7769105) (0.08,1.747258) (0.1,0.9035283) (0.12,0.3490836) (0.155,3.962212e-06) (0.2,0.4579072) (0.25,1.974333) (0.3,4.519917) (0.4,6.983636) (0.6,6.984088) (0.8,6.983712) (0.95,6.983389) (0.999,6.983298)};
\addplot[black!45,dashed] coordinates {(0,4) (1,4)};
\node[font=\scriptsize,anchor=south west] at (axis cs:.42,4.1) {$\Delta\chi^2=4$ guide};
\node[font=\scriptsize,anchor=north east] at (axis cs:.96,9.5) {D+S};
\nextgroupplot[xlabel={Redshift $z$},ylabel={$\Lp(z)/\Lp(0.11)$},xmin=.11,xmax=.65,legend to name=robustrulerlegend,legend columns=4,legend style={font=\scriptsize,draw=none,/tikz/every even column/.append style={column sep=.15cm}},ymin=.95,ymax=1.04]
\addplot[plotblue,thick] coordinates {(0.11,1) (0.1136,1.002317) (0.1172,1.004449) (0.1208,1.006387) (0.1244,1.008125) (0.128,1.009657) (0.1316,1.010975) (0.1352,1.012075) (0.1388,1.012951) (0.1424,1.013599) (0.146,1.014015) (0.1496,1.014196) (0.1532,1.014137) (0.1568,1.013836) (0.1604,1.013291) (0.164,1.012499) (0.1676,1.011459) (0.1712,1.010169) (0.1748,1.00863) (0.1784,1.006841) (0.182,1.00481) (0.1856,1.002547) (0.1892,1.000075) (0.1928,0.9974369) (0.1964,0.9946936) (0.2,0.9919308) (0.2036,0.9892475) (0.2072,0.9867404) (0.2108,0.9844837) (0.2144,0.9825178) (0.218,0.9808494) (0.2216,0.9794602) (0.2252,0.978318) (0.2288,0.9773858) (0.2324,0.9766278) (0.236,0.9760121) (0.2396,0.9755115) (0.2432,0.9751035) (0.2468,0.9747702) (0.2504,0.9744968) (0.254,0.9742718) (0.2576,0.974086) (0.2612,0.9739318) (0.2648,0.9738035) (0.2684,0.9736963) (0.272,0.9736063) (0.2756,0.9735306) (0.2792,0.9734667) (0.2828,0.9734124) (0.2864,0.9733663) (0.29,0.973327) (0.2936,0.9732933) (0.2972,0.9732644) (0.3008,0.9732395) (0.3044,0.9732181) (0.308,0.9731995) (0.3116,0.9731833) (0.3152,0.9731693) (0.3188,0.9731571) (0.3224,0.9731464) (0.326,0.973137) (0.3296,0.9731287) (0.3332,0.9731215) (0.3368,0.9731151) (0.3404,0.9731095) (0.344,0.9731045) (0.3476,0.9731) (0.3512,0.9730961) (0.3548,0.9730926) (0.3584,0.9730895) (0.362,0.9730867) (0.3656,0.9730842) (0.3692,0.9730819) (0.3728,0.9730799) (0.3764,0.9730781) (0.38,0.9730765) (0.3836,0.973075) (0.3872,0.9730737) (0.3908,0.9730725) (0.3944,0.9730714) (0.398,0.9730704) (0.4016,0.9730695) (0.4052,0.9730687) (0.4088,0.973068) (0.4124,0.9730673) (0.416,0.9730667) (0.4196,0.9730661) (0.4232,0.9730656) (0.4268,0.9730651) (0.4304,0.9730647) (0.434,0.9730643) (0.4376,0.973064) (0.4412,0.9730636) (0.4448,0.9730633) (0.4484,0.973063) (0.452,0.9730628) (0.4556,0.9730625) (0.4592,0.9730623) (0.4628,0.9730621) (0.4664,0.9730619) (0.47,0.9730618) (0.4736,0.9730616) (0.4772,0.9730614) (0.4808,0.9730613) (0.4844,0.9730612) (0.488,0.9730611) (0.4916,0.9730609) (0.4952,0.9730608) (0.4988,0.9730607) (0.5024,0.9730607) (0.506,0.9730606) (0.5096,0.9730605) (0.5132,0.9730604) (0.5168,0.9730604) (0.5204,0.9730603) (0.524,0.9730602) (0.5276,0.9730602) (0.5312,0.9730601) (0.5348,0.9730601) (0.5384,0.97306) (0.542,0.97306) (0.5456,0.9730599) (0.5492,0.9730599) (0.5528,0.9730599) (0.5564,0.9730598) (0.56,0.9730598) (0.5636,0.9730598) (0.5672,0.9730597) (0.5708,0.9730597) (0.5744,0.9730597) (0.578,0.9730597) (0.5816,0.9730597) (0.5852,0.9730596) (0.5888,0.9730596) (0.5924,0.9730596) (0.596,0.9730596) (0.5996,0.9730596) (0.6032,0.9730595) (0.6068,0.9730595) (0.6104,0.9730595) (0.614,0.9730595) (0.6176,0.9730595) (0.6212,0.9730595) (0.6248,0.9730595) (0.6284,0.9730595) (0.632,0.9730594) (0.6356,0.9730594) (0.6392,0.9730594) (0.6428,0.9730594) (0.6464,0.9730594) (0.65,0.9730594)};\addlegendentry{D+S narrow}
\addplot[plotblue,thick,dashed] coordinates {(0.11,1) (0.1136,1.000144) (0.1172,1.000287) (0.1208,1.000429) (0.1244,1.00057) (0.128,1.000711) (0.1316,1.00085) (0.1352,1.000988) (0.1388,1.001126) (0.1424,1.001262) (0.146,1.001398) (0.1496,1.001532) (0.1532,1.001665) (0.1568,1.001797) (0.1604,1.001929) (0.164,1.002059) (0.1676,1.002188) (0.1712,1.002316) (0.1748,1.002443) (0.1784,1.002569) (0.182,1.002694) (0.1856,1.002817) (0.1892,1.00294) (0.1928,1.003062) (0.1964,1.003182) (0.2,1.003302) (0.2036,1.00342) (0.2072,1.003537) (0.2108,1.003654) (0.2144,1.003769) (0.218,1.003883) (0.2216,1.003996) (0.2252,1.004108) (0.2288,1.004219) (0.2324,1.004329) (0.236,1.004438) (0.2396,1.004546) (0.2432,1.004653) (0.2468,1.004758) (0.2504,1.004863) (0.254,1.004967) (0.2576,1.00507) (0.2612,1.005171) (0.2648,1.005272) (0.2684,1.005372) (0.272,1.00547) (0.2756,1.005568) (0.2792,1.005665) (0.2828,1.00576) (0.2864,1.005855) (0.29,1.005949) (0.2936,1.006042) (0.2972,1.006134) (0.3008,1.006224) (0.3044,1.006314) (0.308,1.006403) (0.3116,1.006491) (0.3152,1.006578) (0.3188,1.006664) (0.3224,1.00675) (0.326,1.006834) (0.3296,1.006917) (0.3332,1.007) (0.3368,1.007081) (0.3404,1.007162) (0.344,1.007241) (0.3476,1.00732) (0.3512,1.007398) (0.3548,1.007475) (0.3584,1.007551) (0.362,1.007626) (0.3656,1.007701) (0.3692,1.007774) (0.3728,1.007847) (0.3764,1.007919) (0.38,1.007989) (0.3836,1.008059) (0.3872,1.008129) (0.3908,1.008197) (0.3944,1.008264) (0.398,1.008331) (0.4016,1.008397) (0.4052,1.008462) (0.4088,1.008526) (0.4124,1.008589) (0.416,1.008652) (0.4196,1.008713) (0.4232,1.008774) (0.4268,1.008834) (0.4304,1.008894) (0.434,1.008952) (0.4376,1.00901) (0.4412,1.009067) (0.4448,1.009123) (0.4484,1.009178) (0.452,1.009233) (0.4556,1.009287) (0.4592,1.00934) (0.4628,1.009392) (0.4664,1.009444) (0.47,1.009494) (0.4736,1.009544) (0.4772,1.009594) (0.4808,1.009642) (0.4844,1.00969) (0.488,1.009737) (0.4916,1.009783) (0.4952,1.009829) (0.4988,1.009874) (0.5024,1.009918) (0.506,1.009961) (0.5096,1.010004) (0.5132,1.010046) (0.5168,1.010088) (0.5204,1.010128) (0.524,1.010168) (0.5276,1.010207) (0.5312,1.010246) (0.5348,1.010284) (0.5384,1.010321) (0.542,1.010358) (0.5456,1.010394) (0.5492,1.010429) (0.5528,1.010463) (0.5564,1.010497) (0.56,1.01053) (0.5636,1.010563) (0.5672,1.010595) (0.5708,1.010626) (0.5744,1.010657) (0.578,1.010687) (0.5816,1.010716) (0.5852,1.010745) (0.5888,1.010773) (0.5924,1.010801) (0.596,1.010828) (0.5996,1.010854) (0.6032,1.010879) (0.6068,1.010905) (0.6104,1.010929) (0.614,1.010953) (0.6176,1.010976) (0.6212,1.010999) (0.6248,1.011021) (0.6284,1.011042) (0.632,1.011063) (0.6356,1.011084) (0.6392,1.011103) (0.6428,1.011123) (0.6464,1.011141) (0.65,1.011159)};\addlegendentry{D+S broad shell}
\addplot[plotgreen,thick] coordinates {(0.11,1) (0.1136,0.9999965) (0.1172,0.9999928) (0.1208,0.9999889) (0.1244,0.9999848) (0.128,0.9999806) (0.1316,0.9999761) (0.1352,0.9999715) (0.1388,0.9999666) (0.1424,0.9999615) (0.146,0.9999561) (0.1496,0.9999504) (0.1532,0.9999445) (0.1568,0.9999383) (0.1604,0.9999318) (0.164,0.999925) (0.1676,0.9999178) (0.1712,0.9999102) (0.1748,0.9999023) (0.1784,0.9998939) (0.182,0.9998851) (0.1856,0.9998759) (0.1892,0.9998662) (0.1928,0.999856) (0.1964,0.9998452) (0.2,0.9998339) (0.2036,0.999822) (0.2072,0.9998094) (0.2108,0.9997962) (0.2144,0.9997822) (0.218,0.9997675) (0.2216,0.999752) (0.2252,0.9997357) (0.2288,0.9997184) (0.2324,0.9997002) (0.236,0.999681) (0.2396,0.9996607) (0.2432,0.9996393) (0.2468,0.9996167) (0.2504,0.9995929) (0.254,0.9995677) (0.2576,0.999541) (0.2612,0.9995129) (0.2648,0.9994832) (0.2684,0.9994518) (0.272,0.9994186) (0.2756,0.9993835) (0.2792,0.9993465) (0.2828,0.9993073) (0.2864,0.9992659) (0.29,0.9992222) (0.2936,0.9991761) (0.2972,0.9991274) (0.3008,0.9990759) (0.3044,0.9990217) (0.308,0.9989644) (0.3116,0.9989041) (0.3152,0.9988405) (0.3188,0.9987737) (0.3224,0.9987033) (0.326,0.9986294) (0.3296,0.9985519) (0.3332,0.9984706) (0.3368,0.9983856) (0.3404,0.9982967) (0.344,0.9982041) (0.3476,0.9981076) (0.3512,0.9980075) (0.3548,0.9979037) (0.3584,0.9977966) (0.362,0.9976862) (0.3656,0.997573) (0.3692,0.9974571) (0.3728,0.9973391) (0.3764,0.9972194) (0.38,0.9970986) (0.3836,0.9969771) (0.3872,0.9968557) (0.3908,0.9967351) (0.3944,0.996616) (0.398,0.9964992) (0.4016,0.9963853) (0.4052,0.9962752) (0.4088,0.9961696) (0.4124,0.9960693) (0.416,0.9959748) (0.4196,0.9958868) (0.4232,0.9958059) (0.4268,0.9957325) (0.4304,0.995667) (0.434,0.9956098) (0.4376,0.995561) (0.4412,0.9955209) (0.4448,0.9954896) (0.4484,0.995467) (0.452,0.9954531) (0.4556,0.9954479) (0.4592,0.9954512) (0.4628,0.9954628) (0.4664,0.9954825) (0.47,0.99551) (0.4736,0.9955452) (0.4772,0.9955876) (0.4808,0.995637) (0.4844,0.9956931) (0.488,0.9957555) (0.4916,0.995824) (0.4952,0.9958983) (0.4988,0.995978) (0.5024,0.9960628) (0.506,0.9961524) (0.5096,0.9962466) (0.5132,0.9963451) (0.5168,0.9964475) (0.5204,0.9965536) (0.524,0.9966632) (0.5276,0.9967761) (0.5312,0.9968919) (0.5348,0.9970105) (0.5384,0.9971316) (0.542,0.997255) (0.5456,0.9973806) (0.5492,0.9975081) (0.5528,0.9976374) (0.5564,0.9977683) (0.56,0.9979005) (0.5636,0.9980341) (0.5672,0.9981687) (0.5708,0.9983043) (0.5744,0.9984406) (0.578,0.9985777) (0.5816,0.9987153) (0.5852,0.9988534) (0.5888,0.9989917) (0.5924,0.9991302) (0.596,0.9992688) (0.5996,0.9994074) (0.6032,0.9995458) (0.6068,0.9996841) (0.6104,0.999822) (0.614,0.9999595) (0.6176,1.000097) (0.6212,1.000233) (0.6248,1.000369) (0.6284,1.000504) (0.632,1.000638) (0.6356,1.000772) (0.6392,1.000904) (0.6428,1.001035) (0.6464,1.001166) (0.65,1.001295)};\addlegendentry{D+S, $z_{\rm SN}>0.1$}
\addplot[plotred,thick,dashdotted] coordinates {(0.11,1) (0.1136,0.9999278) (0.1172,0.9998532) (0.1208,0.999776) (0.1244,0.9996964) (0.128,0.9996143) (0.1316,0.9995296) (0.1352,0.9994426) (0.1388,0.9993531) (0.1424,0.9992613) (0.146,0.9991673) (0.1496,0.9990711) (0.1532,0.9989729) (0.1568,0.9988729) (0.1604,0.9987712) (0.164,0.9986682) (0.1676,0.9985639) (0.1712,0.9984587) (0.1748,0.9983529) (0.1784,0.9982469) (0.182,0.998141) (0.1856,0.9980356) (0.1892,0.9979311) (0.1928,0.997828) (0.1964,0.9977267) (0.2,0.9976277) (0.2036,0.9975315) (0.2072,0.9974386) (0.2108,0.9973495) (0.2144,0.9972647) (0.218,0.9971845) (0.2216,0.9971096) (0.2252,0.9970403) (0.2288,0.9969769) (0.2324,0.99692) (0.236,0.9968697) (0.2396,0.9968263) (0.2432,0.9967902) (0.2468,0.9967614) (0.2504,0.9967401) (0.254,0.9967265) (0.2576,0.9967204) (0.2612,0.996722) (0.2648,0.9967313) (0.2684,0.996748) (0.272,0.9967721) (0.2756,0.9968035) (0.2792,0.9968419) (0.2828,0.9968873) (0.2864,0.9969392) (0.29,0.9969976) (0.2936,0.9970621) (0.2972,0.9971325) (0.3008,0.9972085) (0.3044,0.9972898) (0.308,0.9973762) (0.3116,0.9974673) (0.3152,0.997563) (0.3188,0.9976628) (0.3224,0.9977666) (0.326,0.9978741) (0.3296,0.997985) (0.3332,0.9980991) (0.3368,0.9982161) (0.3404,0.9983358) (0.344,0.998458) (0.3476,0.9985825) (0.3512,0.998709) (0.3548,0.9988374) (0.3584,0.9989675) (0.362,0.999099) (0.3656,0.9992319) (0.3692,0.999366) (0.3728,0.9995011) (0.3764,0.9996371) (0.38,0.9997738) (0.3836,0.9999111) (0.3872,1.000049) (0.3908,1.000187) (0.3944,1.000326) (0.398,1.000464) (0.4016,1.000603) (0.4052,1.000741) (0.4088,1.00088) (0.4124,1.001018) (0.416,1.001156) (0.4196,1.001294) (0.4232,1.001431) (0.4268,1.001568) (0.4304,1.001705) (0.434,1.00184) (0.4376,1.001975) (0.4412,1.00211) (0.4448,1.002243) (0.4484,1.002376) (0.452,1.002508) (0.4556,1.002639) (0.4592,1.002769) (0.4628,1.002899) (0.4664,1.003027) (0.47,1.003154) (0.4736,1.00328) (0.4772,1.003405) (0.4808,1.003529) (0.4844,1.003652) (0.488,1.003774) (0.4916,1.003894) (0.4952,1.004014) (0.4988,1.004132) (0.5024,1.004249) (0.506,1.004364) (0.5096,1.004479) (0.5132,1.004592) (0.5168,1.004703) (0.5204,1.004814) (0.524,1.004923) (0.5276,1.005031) (0.5312,1.005137) (0.5348,1.005242) (0.5384,1.005346) (0.542,1.005449) (0.5456,1.00555) (0.5492,1.005649) (0.5528,1.005747) (0.5564,1.005844) (0.56,1.00594) (0.5636,1.006034) (0.5672,1.006126) (0.5708,1.006217) (0.5744,1.006307) (0.578,1.006395) (0.5816,1.006482) (0.5852,1.006568) (0.5888,1.006652) (0.5924,1.006734) (0.596,1.006815) (0.5996,1.006895) (0.6032,1.006973) (0.6068,1.00705) (0.6104,1.007126) (0.614,1.0072) (0.6176,1.007272) (0.6212,1.007343) (0.6248,1.007413) (0.6284,1.007481) (0.632,1.007548) (0.6356,1.007613) (0.6392,1.007677) (0.6428,1.00774) (0.6464,1.007801) (0.65,1.00786)};\addlegendentry{DESI+Pantheon+}
\addplot[black,densely dotted] coordinates {(.11,1) (.65,1)};
\nextgroupplot[xlabel={Redshift $z$},ylabel={$\Ll(z)/\Ll(0.11)$},xmin=.11,xmax=.65,ymin=.78,ymax=1.05]
\addplot[plotblue,thick] coordinates {(0.11,1) (0.1136,0.9983205) (0.1172,0.9958273) (0.1208,0.9925386) (0.1244,0.988476) (0.128,0.983665) (0.1316,0.9781341) (0.1352,0.9719154) (0.1388,0.965044) (0.1424,0.9575572) (0.146,0.949495) (0.1496,0.9408982) (0.1532,0.9318087) (0.1568,0.9222682) (0.1604,0.9123178) (0.164,0.9019984) (0.1676,0.8913535) (0.1712,0.8804352) (0.1748,0.8693161) (0.1784,0.8581114) (0.182,0.8470112) (0.1856,0.8363237) (0.1892,0.8265176) (0.1928,0.8182379) (0.1964,0.8122487) (0.2,0.8092679) (0.2036,0.8097151) (0.2072,0.8134967) (0.2108,0.8199819) (0.2144,0.8282033) (0.218,0.8371547) (0.2216,0.8460207) (0.2252,0.8542649) (0.2288,0.8616093) (0.2324,0.8679653) (0.236,0.8733604) (0.2396,0.8778829) (0.2432,0.8816445) (0.2468,0.8847595) (0.2504,0.8873338) (0.254,0.8894604) (0.2576,0.8912184) (0.2612,0.8926741) (0.2648,0.8938821) (0.2684,0.8948869) (0.272,0.8957251) (0.2756,0.8964263) (0.2792,0.8970146) (0.2828,0.8975098) (0.2864,0.8979278) (0.29,0.8982818) (0.2936,0.8985823) (0.2972,0.8988383) (0.3008,0.899057) (0.3044,0.8992442) (0.308,0.8994051) (0.3116,0.8995436) (0.3152,0.8996632) (0.3188,0.8997667) (0.3224,0.8998565) (0.326,0.8999346) (0.3296,0.9000027) (0.3332,0.9000622) (0.3368,0.9001142) (0.3404,0.9001599) (0.344,0.9002001) (0.3476,0.9002355) (0.3512,0.9002668) (0.3548,0.9002944) (0.3584,0.9003189) (0.362,0.9003406) (0.3656,0.90036) (0.3692,0.9003772) (0.3728,0.9003925) (0.3764,0.9004063) (0.38,0.9004185) (0.3836,0.9004296) (0.3872,0.9004394) (0.3908,0.9004483) (0.3944,0.9004563) (0.398,0.9004635) (0.4016,0.90047) (0.4052,0.9004759) (0.4088,0.9004813) (0.4124,0.9004861) (0.416,0.9004905) (0.4196,0.9004944) (0.4232,0.900498) (0.4268,0.9005013) (0.4304,0.9005043) (0.434,0.9005071) (0.4376,0.9005096) (0.4412,0.9005119) (0.4448,0.900514) (0.4484,0.9005159) (0.452,0.9005177) (0.4556,0.9005193) (0.4592,0.9005208) (0.4628,0.9005221) (0.4664,0.9005234) (0.47,0.9005245) (0.4736,0.9005256) (0.4772,0.9005266) (0.4808,0.9005275) (0.4844,0.9005283) (0.488,0.9005291) (0.4916,0.9005298) (0.4952,0.9005305) (0.4988,0.9005311) (0.5024,0.9005317) (0.506,0.9005322) (0.5096,0.9005327) (0.5132,0.9005332) (0.5168,0.9005336) (0.5204,0.900534) (0.524,0.9005344) (0.5276,0.9005348) (0.5312,0.9005351) (0.5348,0.9005354) (0.5384,0.9005357) (0.542,0.9005359) (0.5456,0.9005362) (0.5492,0.9005364) (0.5528,0.9005366) (0.5564,0.9005368) (0.56,0.900537) (0.5636,0.9005372) (0.5672,0.9005374) (0.5708,0.9005375) (0.5744,0.9005377) (0.578,0.9005378) (0.5816,0.900538) (0.5852,0.9005381) (0.5888,0.9005382) (0.5924,0.9005383) (0.596,0.9005384) (0.5996,0.9005385) (0.6032,0.9005386) (0.6068,0.9005387) (0.6104,0.9005388) (0.614,0.9005388) (0.6176,0.9005389) (0.6212,0.900539) (0.6248,0.9005391) (0.6284,0.9005391) (0.632,0.9005392) (0.6356,0.9005392) (0.6392,0.9005393) (0.6428,0.9005393) (0.6464,0.9005394) (0.65,0.9005394)};
\addplot[plotblue,thick,dashed] coordinates {(0.11,1) (0.1136,1.000254) (0.1172,1.000505) (0.1208,1.000752) (0.1244,1.000995) (0.128,1.001235) (0.1316,1.001472) (0.1352,1.001704) (0.1388,1.001934) (0.1424,1.002159) (0.146,1.002382) (0.1496,1.0026) (0.1532,1.002816) (0.1568,1.003027) (0.1604,1.003236) (0.164,1.003441) (0.1676,1.003642) (0.1712,1.00384) (0.1748,1.004035) (0.1784,1.004227) (0.182,1.004415) (0.1856,1.0046) (0.1892,1.004782) (0.1928,1.00496) (0.1964,1.005136) (0.2,1.005308) (0.2036,1.005477) (0.2072,1.005644) (0.2108,1.005807) (0.2144,1.005967) (0.218,1.006124) (0.2216,1.006278) (0.2252,1.00643) (0.2288,1.006578) (0.2324,1.006724) (0.236,1.006867) (0.2396,1.007007) (0.2432,1.007144) (0.2468,1.007278) (0.2504,1.00741) (0.254,1.007539) (0.2576,1.007665) (0.2612,1.007789) (0.2648,1.00791) (0.2684,1.008029) (0.272,1.008145) (0.2756,1.008258) (0.2792,1.008369) (0.2828,1.008477) (0.2864,1.008583) (0.29,1.008687) (0.2936,1.008788) (0.2972,1.008886) (0.3008,1.008982) (0.3044,1.009076) (0.308,1.009167) (0.3116,1.009257) (0.3152,1.009343) (0.3188,1.009428) (0.3224,1.00951) (0.326,1.00959) (0.3296,1.009668) (0.3332,1.009743) (0.3368,1.009816) (0.3404,1.009888) (0.344,1.009956) (0.3476,1.010023) (0.3512,1.010088) (0.3548,1.010151) (0.3584,1.010211) (0.362,1.01027) (0.3656,1.010326) (0.3692,1.01038) (0.3728,1.010433) (0.3764,1.010483) (0.38,1.010531) (0.3836,1.010578) (0.3872,1.010622) (0.3908,1.010665) (0.3944,1.010705) (0.398,1.010744) (0.4016,1.010781) (0.4052,1.010816) (0.4088,1.010849) (0.4124,1.01088) (0.416,1.01091) (0.4196,1.010937) (0.4232,1.010963) (0.4268,1.010987) (0.4304,1.01101) (0.434,1.01103) (0.4376,1.011049) (0.4412,1.011067) (0.4448,1.011082) (0.4484,1.011096) (0.452,1.011108) (0.4556,1.011119) (0.4592,1.011128) (0.4628,1.011136) (0.4664,1.011141) (0.47,1.011146) (0.4736,1.011148) (0.4772,1.011149) (0.4808,1.011149) (0.4844,1.011147) (0.488,1.011144) (0.4916,1.011139) (0.4952,1.011132) (0.4988,1.011125) (0.5024,1.011115) (0.506,1.011105) (0.5096,1.011093) (0.5132,1.011079) (0.5168,1.011064) (0.5204,1.011048) (0.524,1.01103) (0.5276,1.011011) (0.5312,1.010991) (0.5348,1.010969) (0.5384,1.010946) (0.542,1.010922) (0.5456,1.010897) (0.5492,1.01087) (0.5528,1.010842) (0.5564,1.010813) (0.56,1.010782) (0.5636,1.010751) (0.5672,1.010718) (0.5708,1.010684) (0.5744,1.010649) (0.578,1.010612) (0.5816,1.010575) (0.5852,1.010536) (0.5888,1.010496) (0.5924,1.010456) (0.596,1.010414) (0.5996,1.010371) (0.6032,1.010326) (0.6068,1.010281) (0.6104,1.010235) (0.614,1.010188) (0.6176,1.010139) (0.6212,1.01009) (0.6248,1.01004) (0.6284,1.009988) (0.632,1.009936) (0.6356,1.009883) (0.6392,1.009829) (0.6428,1.009774) (0.6464,1.009717) (0.65,1.00966)};
\addplot[plotgreen,thick] coordinates {(0.11,1) (0.1136,0.9999883) (0.1172,0.9999759) (0.1208,0.9999627) (0.1244,0.9999486) (0.128,0.9999337) (0.1316,0.9999179) (0.1352,0.9999011) (0.1388,0.9998832) (0.1424,0.9998641) (0.146,0.9998439) (0.1496,0.9998224) (0.1532,0.9997995) (0.1568,0.9997751) (0.1604,0.9997492) (0.164,0.9997216) (0.1676,0.9996922) (0.1712,0.9996609) (0.1748,0.9996276) (0.1784,0.9995921) (0.182,0.9995543) (0.1856,0.999514) (0.1892,0.999471) (0.1928,0.9994253) (0.1964,0.9993765) (0.2,0.9993244) (0.2036,0.9992689) (0.2072,0.9992098) (0.2108,0.9991466) (0.2144,0.9990793) (0.218,0.9990075) (0.2216,0.9989308) (0.2252,0.998849) (0.2288,0.9987617) (0.2324,0.9986685) (0.236,0.9985691) (0.2396,0.998463) (0.2432,0.9983497) (0.2468,0.9982289) (0.2504,0.9980999) (0.254,0.9979623) (0.2576,0.9978156) (0.2612,0.9976591) (0.2648,0.9974922) (0.2684,0.9973144) (0.272,0.997125) (0.2756,0.9969233) (0.2792,0.9967086) (0.2828,0.9964803) (0.2864,0.9962377) (0.29,0.9959801) (0.2936,0.9957068) (0.2972,0.9954174) (0.3008,0.9951111) (0.3044,0.9947875) (0.308,0.9944463) (0.3116,0.9940872) (0.3152,0.99371) (0.3188,0.9933149) (0.3224,0.9929021) (0.326,0.9924722) (0.3296,0.9920263) (0.3332,0.9915655) (0.3368,0.9910915) (0.3404,0.9906067) (0.344,0.9901136) (0.3476,0.9896156) (0.3512,0.9891165) (0.3548,0.9886209) (0.3584,0.9881339) (0.362,0.9876611) (0.3656,0.9872089) (0.3692,0.986784) (0.3728,0.9863935) (0.3764,0.9860446) (0.38,0.9857447) (0.3836,0.9855009) (0.3872,0.9853201) (0.3908,0.9852084) (0.3944,0.9851711) (0.398,0.9852126) (0.4016,0.9853359) (0.4052,0.9855429) (0.4088,0.985834) (0.4124,0.9862082) (0.416,0.9866631) (0.4196,0.9871953) (0.4232,0.9877999) (0.4268,0.9884716) (0.4304,0.9892039) (0.434,0.9899901) (0.4376,0.9908231) (0.4412,0.9916956) (0.4448,0.9926006) (0.4484,0.9935312) (0.452,0.9944808) (0.4556,0.9954433) (0.4592,0.9964131) (0.4628,0.997385) (0.4664,0.9983546) (0.47,0.9993178) (0.4736,1.000271) (0.4772,1.001212) (0.4808,1.002137) (0.4844,1.003045) (0.488,1.003933) (0.4916,1.004801) (0.4952,1.005648) (0.4988,1.006472) (0.5024,1.007274) (0.506,1.008052) (0.5096,1.008806) (0.5132,1.009537) (0.5168,1.010244) (0.5204,1.010928) (0.524,1.011588) (0.5276,1.012226) (0.5312,1.012841) (0.5348,1.013433) (0.5384,1.014003) (0.542,1.014552) (0.5456,1.015079) (0.5492,1.015585) (0.5528,1.016071) (0.5564,1.016536) (0.56,1.016982) (0.5636,1.017408) (0.5672,1.017815) (0.5708,1.018203) (0.5744,1.018573) (0.578,1.018925) (0.5816,1.019259) (0.5852,1.019576) (0.5888,1.019875) (0.5924,1.020158) (0.596,1.020424) (0.5996,1.020674) (0.6032,1.020908) (0.6068,1.021127) (0.6104,1.021329) (0.614,1.021517) (0.6176,1.02169) (0.6212,1.021848) (0.6248,1.021991) (0.6284,1.02212) (0.632,1.022236) (0.6356,1.022337) (0.6392,1.022425) (0.6428,1.022499) (0.6464,1.022561) (0.65,1.022609)};
\addplot[plotred,thick,dashdotted] coordinates {(0.11,1) (0.1136,0.9997864) (0.1172,0.9995652) (0.1208,0.9993366) (0.1244,0.999101) (0.128,0.9988588) (0.1316,0.9986105) (0.1352,0.998357) (0.1388,0.9980989) (0.1424,0.9978373) (0.146,0.9975733) (0.1496,0.9973083) (0.1532,0.9970438) (0.1568,0.9967813) (0.1604,0.9965229) (0.164,0.9962704) (0.1676,0.9960261) (0.1712,0.9957924) (0.1748,0.9955717) (0.1784,0.9953667) (0.182,0.9951799) (0.1856,0.9950141) (0.1892,0.9948719) (0.1928,0.994756) (0.1964,0.994669) (0.2,0.9946131) (0.2036,0.9945907) (0.2072,0.9946034) (0.2108,0.994653) (0.2144,0.9947407) (0.218,0.9948673) (0.2216,0.9950332) (0.2252,0.9952385) (0.2288,0.9954827) (0.2324,0.9957651) (0.236,0.9960844) (0.2396,0.996439) (0.2432,0.996827) (0.2468,0.9972461) (0.2504,0.997694) (0.254,0.9981681) (0.2576,0.9986655) (0.2612,0.9991834) (0.2648,0.999719) (0.2684,1.000269) (0.272,1.000832) (0.2756,1.001404) (0.2792,1.001982) (0.2828,1.002565) (0.2864,1.003151) (0.29,1.003736) (0.2936,1.004319) (0.2972,1.004898) (0.3008,1.005473) (0.3044,1.006041) (0.308,1.006601) (0.3116,1.007152) (0.3152,1.007694) (0.3188,1.008225) (0.3224,1.008745) (0.326,1.009254) (0.3296,1.009751) (0.3332,1.010236) (0.3368,1.010709) (0.3404,1.011169) (0.344,1.011616) (0.3476,1.012051) (0.3512,1.012474) (0.3548,1.012884) (0.3584,1.013282) (0.362,1.013667) (0.3656,1.014041) (0.3692,1.014403) (0.3728,1.014753) (0.3764,1.015092) (0.38,1.01542) (0.3836,1.015737) (0.3872,1.016043) (0.3908,1.016338) (0.3944,1.016623) (0.398,1.016899) (0.4016,1.017164) (0.4052,1.01742) (0.4088,1.017666) (0.4124,1.017903) (0.416,1.018131) (0.4196,1.018351) (0.4232,1.018561) (0.4268,1.018764) (0.4304,1.018958) (0.434,1.019143) (0.4376,1.019321) (0.4412,1.019491) (0.4448,1.019654) (0.4484,1.019809) (0.452,1.019956) (0.4556,1.020097) (0.4592,1.02023) (0.4628,1.020356) (0.4664,1.020476) (0.47,1.020588) (0.4736,1.020695) (0.4772,1.020794) (0.4808,1.020887) (0.4844,1.020974) (0.488,1.021055) (0.4916,1.02113) (0.4952,1.021199) (0.4988,1.021261) (0.5024,1.021318) (0.506,1.021369) (0.5096,1.021415) (0.5132,1.021455) (0.5168,1.02149) (0.5204,1.021519) (0.524,1.021542) (0.5276,1.021561) (0.5312,1.021574) (0.5348,1.021583) (0.5384,1.021586) (0.542,1.021584) (0.5456,1.021578) (0.5492,1.021566) (0.5528,1.02155) (0.5564,1.021529) (0.56,1.021504) (0.5636,1.021474) (0.5672,1.021439) (0.5708,1.0214) (0.5744,1.021357) (0.578,1.021309) (0.5816,1.021257) (0.5852,1.021201) (0.5888,1.021141) (0.5924,1.021077) (0.596,1.021008) (0.5996,1.020936) (0.6032,1.020859) (0.6068,1.020779) (0.6104,1.020695) (0.614,1.020607) (0.6176,1.020516) (0.6212,1.02042) (0.6248,1.020322) (0.6284,1.020219) (0.632,1.020113) (0.6356,1.020004) (0.6392,1.019891) (0.6428,1.019774) (0.6464,1.019655) (0.65,1.019532)};
\addplot[black,densely dotted] coordinates {(.11,1) (.65,1)};
\end{groupplot}
\end{tikzpicture}
